A Stabilized Normal Form Algorithm for Generic Systems of Polynomial Equations

We propose a numerical linear algebra based method to find the multiplication operators of the quotient ring $\mathbb{C}[x]/I$ associated to a zero-dimensional ideal $I$ generated by $n$ $\mathbb{C}$-polynomials in $n$ variables. We assume that the polynomials are generic in the sense that the number of solutions in $\mathbb{C}^n$ equals the B\'ezout number. The main contribution of this paper is an automated choice of basis for $\mathbb{C}[x]/I$, which is crucial for the feasibility of normal form methods in finite precision arithmetic. This choice is based on numerical linear algebra techniques and governed by the numerical properties of the given generators of $I$.

==> allresiduals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=1in,
at={(1.183in,0.482in)},
scale only axis,
xmode=log,
xmin=1,
xmax=65,
xtick = {1,5,10,20,40,60},
log x ticks with fixed point,
xlabel style={font=\color{white!15!black}},
x tick label style={/pgf/number format/1000 sep=\,},
xlabel={degree},
ymode=log,
ymin=1e-17,
ymax=1e-08,
ytick = {1e-15,1e-10},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residual},
%legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny},
legend style ={font = \tiny},
legend pos=outer north east,
]
\addplot [color=mycolor1, mark size=2pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.02372265884633e-17\\
4	5.04673146333949e-15\\
7	5.9903632977243e-14\\
10	2.9217301019183e-14\\
13	3.26446282164688e-13\\
16	4.02277690021145e-14\\
19	1.96787844356176e-13\\
22	7.49707676147145e-13\\
25	3.78491416296196e-13\\
28	2.81228460813394e-13\\
31	6.18487467458757e-12\\
34	7.94282170367728e-12\\
37	1.80988843310861e-11\\
40	1.97374181840396e-12\\
43	2.82839392496916e-12\\
46	2.26946251069382e-12\\
49	1.65203609369149e-12\\
52	2.03971082702321e-11\\
55	2.02748483198475e-11\\
58	8.05219599651947e-12\\
61	2.53686934924506e-11\\
};
\addlegendentry{2}

\addplot [color=mycolor2, mark size=2pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6.6958096065144e-17\\
3	1.50039646970237e-14\\
5	6.7019285541216e-13\\
7	1.48259213684847e-13\\
9	6.61705678359243e-13\\
11	5.02818224622918e-12\\
13	3.46692240822172e-12\\
15	7.44225742287936e-11\\
17	5.95593050914858e-11\\
19	6.28945830639214e-09\\
21	1.94331528196856e-11\\
};
\addlegendentry{3}

\addplot [color=mycolor3, mark size=2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5.20485867378386e-17\\
3	7.29876633220901e-11\\
5	8.10496627742903e-13\\
7	1.99756015684251e-11\\
};
\addlegendentry{4}

\addplot [color=mycolor4, mark size=2pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	7.89028024563525e-17\\
2	2.61465587504515e-15\\
3	1.08919489579191e-13\\
4	4.04186092207232e-11\\
};
\addlegendentry{5}

\addplot [color=mycolor5, mark size=2pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	3.67251406723592e-17\\
2	1.20658463675021e-14\\
3	4.52636507637904e-12\\
};
\addlegendentry{6}

\addplot [color=mycolor6, mark size=2pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	2.15022744815335e-17\\
2	1.33066664045613e-14\\
};
\addlegendentry{7}

\addplot [color=mycolor7, mark size=2pt, mark=*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	5.12175648854036e-17\\
2	5.7112769817212e-13\\
};
\addlegendentry{8}

\end{axis}
\end{tikzpicture}%

==> alltimes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=1in,
at={(0.97in,0.477in)},
scale only axis,
xmode=log,
xmin=1,
xmax=65,
xminorticks=true,
xtick = {1,5,10,20,40,60},
log x ticks with fixed point,
xlabel style={font=\color{white!15!black}},
xlabel={degree},
ymode=log,
ymin=1e-03,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation Times (seconds)},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend pos=outer north east,
legend style = {font = \tiny}
]
\addplot [color=mycolor1, mark size=2pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.005619\\
4	0.017351\\
7	0.076557\\
10	0.176747\\
13	0.460032\\
16	1.042081\\
19	1.8846\\
22	3.371563\\
25	6.479277\\
28	10.054097\\
31	15.671086\\
34	24.663323\\
37	39.203874\\
40	64.115248\\
43	100.628464\\
46	156.000319\\
49	241.465345\\
52	332.387522\\
55	484.043766\\
58	560.395579\\
61	844.705696\\
};
\addlegendentry{2}

\addplot [color=mycolor2, mark size=2pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.007861\\
3	0.065549\\
5	0.676147\\
7	4.581881\\
9	28.575878\\
11	147.562087\\
13	646.011522\\
15	2254.740792\\
17	6822.11999\\
19	17884.330085\\
21	44185.385279\\
};
\addlegendentry{3}

\addplot [color=mycolor3, mark size=2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.003766\\
3	0.975156\\
5	186.081079\\
7	11787.284477\\
};
\addlegendentry{4}

\addplot [color=mycolor4, mark size=2pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.002765\\
2	0.51754\\
3	102.112197\\
4	10757.779889\\
};
\addlegendentry{5}

\addplot [color=mycolor5, mark size=2pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.002671\\
2	6.649938\\
3	33991.633185\\
};
\addlegendentry{6}

\addplot [color=mycolor6, mark size=2pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.003359\\
2	485.640698\\
};
\addlegendentry{7}

\addplot [color=mycolor7, mark size=2pt, mark=*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.003589\\
2	34425.610436\\
};
\addlegendentry{8}

\end{axis}
\end{tikzpicture}%

==> basischoice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.685in,0.241in)},
scale only axis,
xmin=0,
xmax=20,
xlabel = $\deg(x_1)$,
ymin=0,
ymax=20,
ylabel = $\deg(x_2)$,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark size=2.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
0	1\\
2	0\\
1	1\\
0	2\\
3	0\\
2	1\\
1	2\\
0	3\\
4	0\\
3	1\\
2	2\\
1	3\\
0	4\\
5	0\\
4	1\\
3	2\\
2	3\\
1	4\\
0	5\\
6	0\\
5	1\\
4	2\\
3	3\\
2	4\\
1	5\\
0	6\\
7	0\\
6	1\\
5	2\\
4	3\\
3	4\\
2	5\\
1	6\\
0	7\\
8	0\\
7	1\\
6	2\\
5	3\\
4	4\\
3	5\\
2	6\\
1	7\\
0	8\\
9	0\\
8	1\\
7	2\\
6	3\\
5	4\\
4	5\\
3	6\\
2	7\\
1	8\\
0	9\\
9	1\\
8	2\\
7	3\\
6	4\\
5	5\\
4	6\\
3	7\\
2	8\\
1	9\\
9	2\\
8	3\\
7	4\\
6	5\\
5	6\\
4	7\\
3	8\\
2	9\\
9	3\\
8	4\\
7	5\\
6	6\\
5	7\\
4	8\\
3	9\\
9	4\\
8	5\\
7	6\\
6	7\\
5	8\\
4	9\\
9	5\\
8	6\\
7	7\\
6	8\\
5	9\\
9	6\\
8	7\\
7	8\\
6	9\\
9	7\\
8	8\\
7	9\\
9	8\\
8	9\\
9	9\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0\\
0	10\\
11	0\\
10	1\\
1	10\\
0	11\\
12	0\\
11	1\\
10	2\\
2	10\\
1	11\\
0	12\\
13	0\\
12	1\\
11	2\\
10	3\\
3	10\\
2	11\\
1	12\\
0	13\\
14	0\\
13	1\\
12	2\\
11	3\\
10	4\\
4	10\\
3	11\\
2	12\\
1	13\\
0	14\\
15	0\\
14	1\\
13	2\\
12	3\\
11	4\\
10	5\\
5	10\\
4	11\\
3	12\\
2	13\\
1	14\\
0	15\\
16	0\\
15	1\\
14	2\\
13	3\\
12	4\\
11	5\\
10	6\\
6	10\\
5	11\\
4	12\\
3	13\\
2	14\\
1	15\\
0	16\\
17	0\\
16	1\\
15	2\\
14	3\\
13	4\\
12	5\\
11	6\\
10	7\\
7	10\\
6	11\\
5	12\\
4	13\\
3	14\\
2	15\\
1	16\\
0	17\\
18	0\\
17	1\\
16	2\\
15	3\\
14	4\\
13	5\\
12	6\\
11	7\\
10	8\\
8	10\\
7	11\\
6	12\\
5	13\\
4	14\\
3	15\\
2	16\\
1	17\\
0	18\\
19	0\\
18	1\\
17	2\\
16	3\\
15	4\\
14	5\\
13	6\\
12	7\\
11	8\\
10	9\\
9	10\\
8	11\\
7	12\\
6	13\\
5	14\\
4	15\\
3	16\\
2	17\\
1	18\\
0	19\\
0	0\\
1	0\\
0	1\\
2	0\\
1	1\\
0	2\\
3	0\\
2	1\\
1	2\\
0	3\\
4	0\\
3	1\\
2	2\\
1	3\\
0	4\\
5	0\\
4	1\\
3	2\\
2	3\\
1	4\\
0	5\\
6	0\\
5	1\\
4	2\\
3	3\\
2	4\\
1	5\\
0	6\\
7	0\\
6	1\\
5	2\\
4	3\\
3	4\\
2	5\\
1	6\\
0	7\\
8	0\\
7	1\\
6	2\\
5	3\\
4	4\\
3	5\\
2	6\\
1	7\\
0	8\\
9	0\\
8	1\\
7	2\\
6	3\\
5	4\\
4	5\\
3	6\\
2	7\\
1	8\\
0	9\\
9	1\\
8	2\\
7	3\\
6	4\\
5	5\\
4	6\\
3	7\\
2	8\\
1	9\\
9	2\\
8	3\\
7	4\\
6	5\\
5	6\\
4	7\\
3	8\\
2	9\\
9	3\\
8	4\\
7	5\\
6	6\\
5	7\\
4	8\\
3	9\\
9	4\\
8	5\\
7	6\\
6	7\\
5	8\\
4	9\\
9	5\\
8	6\\
7	7\\
6	8\\
5	9\\
9	6\\
8	7\\
7	8\\
6	9\\
9	7\\
8	8\\
7	9\\
9	8\\
8	9\\
9	9\\
};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(3.304in,0.241in)},
scale only axis,
xmin=0,
xmax=20,
xlabel = $\deg(x_1)$,
ymin=0,
ymax=20,
ylabel = $\deg(x_2)$,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark size=2.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	12\\
13	0\\
12	1\\
0	7\\
0	8\\
3	0\\
0	3\\
3	1\\
0	4\\
2	1\\
10	0\\
3	10\\
2	11\\
1	12\\
0	13\\
14	0\\
0	11\\
1	0\\
1	6\\
1	2\\
7	0\\
6	0\\
5	0\\
4	0\\
0	5\\
2	0\\
0	2\\
2	12\\
1	13\\
0	14\\
15	0\\
14	1\\
13	2\\
12	3\\
0	0\\
3	2\\
0	6\\
1	10\\
0	9\\
9	0\\
5	10\\
4	11\\
3	12\\
2	13\\
1	14\\
0	15\\
16	0\\
15	1\\
14	2\\
13	3\\
12	4\\
1	1\\
10	6\\
11	1\\
8	8\\
0	10\\
1	11\\
5	11\\
4	12\\
3	13\\
2	14\\
1	15\\
0	16\\
17	0\\
16	1\\
15	2\\
14	3\\
13	4\\
12	5\\
11	6\\
10	7\\
9	8\\
8	9\\
0	1\\
6	11\\
5	12\\
4	13\\
3	14\\
2	15\\
1	16\\
0	17\\
18	0\\
17	1\\
16	2\\
15	3\\
14	4\\
13	5\\
12	6\\
11	7\\
10	8\\
9	9\\
8	10\\
7	11\\
2	10\\
5	13\\
4	14\\
3	15\\
2	16\\
1	17\\
0	18\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
19	0\\
18	1\\
17	2\\
16	3\\
15	4\\
14	5\\
13	6\\
12	7\\
11	8\\
10	9\\
9	10\\
8	11\\
7	12\\
6	13\\
5	14\\
4	15\\
3	16\\
2	17\\
1	18\\
0	19\\
6	4\\
7	4\\
6	5\\
7	5\\
8	4\\
7	3\\
6	3\\
5	3\\
6	6\\
8	5\\
5	5\\
7	6\\
5	4\\
8	6\\
6	7\\
7	7\\
6	8\\
5	6\\
8	3\\
6	2\\
5	2\\
5	7\\
8	2\\
7	2\\
5	8\\
9	4\\
5	9\\
4	4\\
9	5\\
4	3\\
9	3\\
10	4\\
3	5\\
4	5\\
3	7\\
3	6\\
4	6\\
7	8\\
3	3\\
4	8\\
3	4\\
9	6\\
9	2\\
8	7\\
10	3\\
5	1\\
4	7\\
3	8\\
3	9\\
2	7\\
7	1\\
11	2\\
10	5\\
2	8\\
9	1\\
2	6\\
2	5\\
6	9\\
4	2\\
11	4\\
2	9\\
11	3\\
10	2\\
4	9\\
4	10\\
7	9\\
8	1\\
13	1\\
1	8\\
2	2\\
12	2\\
7	10\\
2	3\\
2	4\\
3	11\\
4	1\\
1	7\\
10	1\\
12	0\\
9	7\\
8	0\\
1	5\\
11	5\\
1	9\\
6	1\\
1	3\\
1	4\\
11	0\\
6	12\\
6	10\\
0	12\\
13	0\\
12	1\\
0	7\\
0	8\\
3	0\\
0	3\\
3	1\\
0	4\\
2	1\\
10	0\\
3	10\\
2	11\\
1	12\\
0	13\\
14	0\\
0	11\\
1	0\\
1	6\\
1	2\\
7	0\\
6	0\\
5	0\\
4	0\\
0	5\\
2	0\\
0	2\\
2	12\\
1	13\\
0	14\\
15	0\\
14	1\\
13	2\\
12	3\\
0	0\\
3	2\\
0	6\\
1	10\\
0	9\\
9	0\\
5	10\\
4	11\\
3	12\\
2	13\\
1	14\\
0	15\\
16	0\\
15	1\\
14	2\\
13	3\\
12	4\\
1	1\\
10	6\\
11	1\\
8	8\\
0	10\\
1	11\\
5	11\\
4	12\\
3	13\\
2	14\\
1	15\\
0	16\\
17	0\\
16	1\\
15	2\\
14	3\\
13	4\\
12	5\\
11	6\\
10	7\\
9	8\\
8	9\\
0	1\\
6	11\\
5	12\\
4	13\\
3	14\\
2	15\\
1	16\\
0	17\\
18	0\\
17	1\\
16	2\\
15	3\\
14	4\\
13	5\\
12	6\\
11	7\\
10	8\\
9	9\\
8	10\\
7	11\\
2	10\\
5	13\\
4	14\\
3	15\\
2	16\\
1	17\\
0	18\\
};
\end{axis}
\end{tikzpicture}%

==> condition_numbers_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel = degree,
ymode=log,
ymin=1,
ymax=1e+20,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Condition number},
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	25.3215672944736\\
2	2466.02281568931\\
3	1153.90755461518\\
4	40219.8729265116\\
5	15438.3324815829\\
6	4608688.61957956\\
7	5545298.43423532\\
8	4871916017.77275\\
9	22953360655962.6\\
10	100760598233.847\\
11	8727752223160.3\\
12	176422160029624\\
13	2.79725264957645e+17\\
14	3.5689169204024e+16\\
15	6.04219278259841e+16\\
16	7.99966638947072e+16\\
17	5.72615852299793e+17\\
18	2.47694181649882e+18\\
19	9.65871090874315e+17\\
20	2.26190462718888e+18\\
};

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	25.3215672944736\\
2	1219.35521765966\\
3	83.9249208102392\\
4	109.712696191297\\
5	223.747008670015\\
6	279.293930258821\\
7	255.787651543016\\
8	748.128638637579\\
9	751.43928508943\\
10	5858.12339604515\\
11	1119.53166396966\\
12	1283.67721900744\\
13	9074.97629430884\\
14	1157.03592721806\\
15	3071.68207733925\\
16	2740.48769614203\\
17	4807.73071641789\\
18	5922.98224984823\\
19	6678.04750818301\\
20	3829.00442885068\\
};

\end{axis}

\begin{axis}[%
width=2in,
height=1.6in,
at={(3.5in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=20,
xlabel = degree,
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={residual},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.22686827099288e-17\\
2	6.45498281413041e-14\\
3	2.14993152453622e-13\\
4	2.89973524289785e-12\\
5	1.44750247529949e-10\\
6	1.03133654132114e-07\\
7	1.65740289600093e-07\\
8	0.0152917998674013\\
9	0.093761987748758\\
10	0.0523685333888463\\
11	0.0783667055734093\\
12	0.206546303750913\\
13	0.215684706293172\\
14	0.472487183667272\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
}; \label{block_res_2}

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.22686827099288e-17\\
2	3.8666525535943e-15\\
3	2.6682703509177e-15\\
4	6.53198827998433e-15\\
5	1.8486693091982e-14\\
6	1.2048618895646e-14\\
7	1.35377131015597e-14\\
8	4.80044147129159e-14\\
9	1.16602056639813e-13\\
10	5.27121909306227e-13\\
11	6.65403092730804e-14\\
12	1.19482587405875e-13\\
13	2.81999669478965e-13\\
14	1.54181639312716e-13\\
15	4.80894388262674e-13\\
16	4.61665806373287e-13\\
17	5.82342798149505e-13\\
18	6.43232014631959e-13\\
19	7.63169136883513e-13\\
20	2.9900647312457e-12\\
}; \label{auto_res_2}

\end{axis}
\end{tikzpicture}%

==> fevalflat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.7in,
at={(0.772in,0.516in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids
]
\addplot[contour prepared, color = blue, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=blue] table[row sep=crcr] {%
%
0	2806\\
-1.68194757063662	3\\
-1.6795404015824	2.99399399399399\\
-1.67867867867868	2.99182392732446\\
-1.67712967597751	2.98798798798799\\
-1.6747211164049	2.98198198198198\\
-1.67267267267267	2.9768475963641\\
-1.67231901569767	2.97597597597598\\
-1.66990904974225	2.96996996996997\\
-1.66750854935026	2.96396396396396\\
-1.66666666666667	2.9618376202184\\
-1.66510432370598	2.95795795795796\\
-1.66270243802008	2.95195195195195\\
-1.66066066066066	2.94681973569981\\
-1.66030706337166	2.94594594594595\\
-1.65790377650088	2.93993993993994\\
-1.65551003963243	2.93393393393393\\
-1.65465465465465	2.9317672766961\\
-1.65311269276477	2.92792792792793\\
-1.6507175765148	2.92192192192192\\
-1.64864864864865	2.91670706457541\\
-1.64832931793986	2.91591591591592\\
-1.64593280641353	2.90990990990991\\
-1.64354593103683	2.9039039039039\\
-1.64264264264264	2.90160950512751\\
-1.64115586355975	2.8978978978979\\
-1.63876761547565	2.89189189189189\\
-1.63663663663664	2.8865061940327\\
-1.63638688554885	2.88588588588589\\
-1.6339972488847	2.87987987987988\\
-1.63161733629103	2.87387387387387\\
-1.63063063063063	2.8713607848709\\
-1.62923497218748	2.86786786786787\\
-1.62685369440481	2.86186186186186\\
-1.62462462462462	2.85621360898442\\
-1.62448092989789	2.85585585585586\\
-1.62209827110578	2.84984984984985\\
-1.61972542614797	2.84384384384384\\
-1.61861861861862	2.84101746417032\\
-1.6173512144816	2.83783783783784\\
-1.61497701279	2.83183183183183\\
-1.6126126758899	2.82582582582583\\
-1.61261261261261	2.82582566296649\\
-1.61023710229721	2.81981981981982\\
-1.60787143365313	2.81381381381381\\
-1.60660660660661	2.81057575853984\\
-1.60550585043598	2.80780780780781\\
-1.60313883455391	2.8018018018018\\
-1.60078177626489	2.7957957957958\\
-1.6006006006006	2.79532831055511\\
-1.59841503834952	2.78978978978979\\
-1.59605665881393	2.78378378378378\\
-1.59459459459459	2.78003174973811\\
-1.59370020904705	2.77777777777778\\
-1.59134049292642	2.77177177177177\\
-1.58899082924473	2.76576576576577\\
-1.58858858858859	2.76472534774278\\
-1.58663344690875	2.75975975975976\\
-1.58428247371704	2.75375375375375\\
-1.58258258258258	2.74938138545212\\
-1.58193569362344	2.74774774774775\\
-1.57958339578785	2.74174174174174\\
-1.5772412473698	2.73573573573574\\
-1.57657657657658	2.73401256475981\\
-1.57489377295751	2.72972972972973\\
-1.57255032814552	2.72372372372372\\
-1.57057057057057	2.71862047982586\\
-1.57021378761744	2.71771771771772\\
-1.56786903153858	2.71171171171171\\
-1.56553452408352	2.70570570570571\\
-1.56456456456456	2.70318561401794\\
-1.56319754495034	2.6996996996997\\
-1.56086175575518	2.69369369369369\\
-1.55855855855856	2.68774471498833\\
-1.55853606104027	2.68768768768769\\
-1.55619897555752	2.68168168168168\\
-1.55387224023477	2.67567567567568\\
-1.55255255255255	2.67224001209056\\
-1.55154638156966	2.66966966966967\\
-1.54921838087695	2.66366366366366\\
-1.54690078819891	2.65765765765766\\
-1.54654654654655	2.65672804218939\\
-1.54457489732093	2.65165165165165\\
-1.54225607124674	2.64564564564565\\
-1.54054054054054	2.64117114299113\\
-1.53994199917833	2.63963963963964\\
-1.53762192602233	2.63363363363363\\
-1.53531236629801	2.62762762762763\\
-1.53453453453453	2.62558263275651\\
-1.53299856826306	2.62162162162162\\
-1.53068779503444	2.61561561561562\\
-1.52852852852853	2.60997426296768\\
-1.52838622005535	2.60960960960961\\
-1.5260742201794	2.6036036036036\\
-1.52377284178557	2.5975975975976\\
-1.52252252252252	2.59430490610244\\
-1.52147187047195	2.59159159159159\\
-1.5191693007655	2.58558558558559\\
-1.51687741423294	2.57957957957958\\
-1.51651651651652	2.57862150018154\\
-1.51457720799993	2.57357357357357\\
-1.51228416678787	2.56756756756757\\
-1.51051051051051	2.56288981803099\\
-1.5099968063274	2.56156156156156\\
-1.50770259857247	2.55555555555556\\
-1.5054191864542	2.54954954954955\\
-1.5045045045045	2.54711783371547\\
-1.50313295999318	2.54354354354354\\
-1.5008484200091	2.53753753753754\\
-1.49857473995761	2.53153153153153\\
-1.4984984984985	2.53132719694376\\
-1.49628983034131	2.52552552552553\\
-1.4940150625873	2.51951951951952\\
-1.49249249249249	2.51546678935633\\
-1.49174368385922	2.51351351351351\\
-1.48946781815676	2.50750750750751\\
-1.48720292964994	2.5015015015015\\
-1.48648648648649	2.49957910777584\\
-1.48493328171988	2.4954954954955\\
-1.48266733781826	2.48948948948949\\
-1.48048048048048	2.48366292661625\\
-1.48041173711546	2.48348348348348\\
-1.4781447286742	2.47747747747748\\
-1.47588881797775	2.47147147147147\\
-1.47447447447447	2.46767294913387\\
-1.47363539551272	2.46546546546547\\
-1.47137846547553	2.45945945945946\\
-1.46913270228378	2.45345345345345\\
-1.46846846846847	2.45165509025109\\
-1.46688168396032	2.44744744744745\\
-1.46463494850459	2.44144144144144\\
-1.46246246246246	2.43560301616205\\
-1.46239878665489	2.43543543543544\\
-1.46015107213642	2.42942942942943\\
-1.45791465058178	2.42342342342342\\
-1.45645645645646	2.41947320708225\\
-1.45568139728591	2.41741741741742\\
-1.45344404686837	2.41141141141141\\
-1.45121806183389	2.40540540540541\\
-1.45045045045045	2.40330917146598\\
-1.44898797455775	2.3993993993994\\
-1.44676111304731	2.39339339339339\\
-1.44454569061953	2.38738738738739\\
-1.44444444444444	2.38710865000739\\
-1.44231903880482	2.38138138138138\\
-1.44010279460526	2.37537537537538\\
-1.43843843843844	2.37082948634504\\
-1.43789219869623	2.36936936936937\\
-1.43567513025773	2.36336336336336\\
-1.43346963556017	2.35735735735736\\
-1.43243243243243	2.35450165425458\\
-1.43126307042332	2.35135135135135\\
-1.42905681014806	2.34534534534535\\
-1.42686220113433	2.33933933933934\\
-1.42642642642643	2.33812982927539\\
-1.42465997509728	2.33333333333333\\
-1.42246466189152	2.32732732732733\\
-1.42042042042042	2.32170064744463\\
-1.42027953107421	2.32132132132132\\
-1.41808351520569	2.31531531531532\\
-1.41589929235635	2.30930930930931\\
-1.41441441441441	2.30518969412209\\
-1.41371917718932	2.3033033033033\\
-1.41153431780147	2.2972972972973\\
-1.40936133322422	2.29129129129129\\
-1.40840840840841	2.28862635323395\\
-1.40718658771011	2.28528528528529\\
-1.40501303594553	2.27927927927928\\
-1.40285144245181	2.27327327327327\\
-1.4024024024024	2.27200739623916\\
-1.40068243814796	2.26726726726727\\
-1.39852035025719	2.26126126126126\\
-1.3963963963964	2.25532732225674\\
-1.39637000641648	2.25525525525526\\
-1.3942074329356	2.24924924924925\\
-1.3920569705822	2.24324324324324\\
-1.39039039039039	2.23855043764425\\
-1.38991317622778	2.23723723723724\\
-1.38776230719899	2.23123123123123\\
-1.38562363778888	2.22522522522523\\
-1.38438438438438	2.22170813315918\\
-1.38348682172152	2.21921921921922\\
-1.38134782866693	2.21321321321321\\
-1.37922112570442	2.20720720720721\\
-1.37837837837838	2.20479649582814\\
-1.37709173890424	2.2012012012012\\
-1.37496479973118	2.1951951951952\\
-1.37285024320419	2.18918918918919\\
-1.37237237237237	2.18781138543387\\
-1.37072876026049	2.18318318318318\\
-1.36861405967138	2.17717717717718\\
-1.36651183646879	2.17117117117117\\
-1.36636636636637	2.17074842273565\\
-1.36439875712372	2.16516516516517\\
-1.36229648706051	2.15915915915916\\
-1.36036036036036	2.15358964561435\\
-1.36020493361091	2.15315315315315\\
-1.35810264224178	2.14714714714715\\
-1.35601300236852	2.14114114114114\\
-1.35435435435435	2.13633313702973\\
-1.35393092723446	2.13513513513514\\
-1.35184137255618	2.12912912912913\\
-1.3497645707836	2.12312312312312\\
-1.34834834834835	2.1189863496063\\
-1.34769255614071	2.11711711711712\\
-1.34561595221652	2.11111111111111\\
-1.34355220527294	2.10510510510511\\
-1.34234234234234	2.10154407743221\\
-1.34149086567391	2.0990990990991\\
-1.33942743585379	2.09309309309309\\
-1.33737696990735	2.08708708708709\\
-1.33633633633634	2.08400083430635\\
-1.33532695455253	2.08108108108108\\
-1.33327693213923	2.07507507507508\\
-1.3312399834769	2.06906906906907\\
-1.33033033033033	2.06635084297169\\
-1.32920197868202	2.06306306306306\\
-1.32716560765859	2.05705705705706\\
-1.32514242342814	2.05105105105105\\
-1.32432432432432	2.04858802483497\\
-1.32311715530947	2.04504504504505\\
-1.32109469113522	2.03903903903904\\
-1.31908553015713	2.03303303303303\\
-1.31831831831832	2.03070599039151\\
-1.31707376755709	2.02702702702703\\
-1.31506547803956	2.02102102102102\\
-1.31307061169678	2.01501501501502\\
-1.31231231231231	2.01269803061511\\
-1.31107316937582	2.00900900900901\\
-1.30907933562745	2.003003003003\\
-1.30709904884178	1.996996996997\\
-1.30630630630631	1.99455710961978\\
-1.30511679096552	1.99099099099099\\
-1.30313770845486	1.98498498498498\\
-1.30117230076017	1.97897897897898\\
-1.3003003003003	1.97627585895371\\
-1.29920614471457	1.97297297297297\\
-1.29724212442307	1.96696696696697\\
-1.29529191114671	1.96096096096096\\
-1.29429429429429	1.95784657394581\\
-1.29334283171819	1.95495495495495\\
-1.29139420141534	1.94894894894895\\
-1.28945951498068	1.94294294294294\\
-1.28828828828829	1.939261212593\\
-1.28752854894324	1.93693693693694\\
-1.28559565459423	1.93093093093093\\
-1.2836768459593	1.92492492492492\\
-1.28228228228228	1.92051139755181\\
-1.28176509711587	1.91891891891892\\
-1.27984830443851	1.91291291291291\\
-1.27794574468747	1.90690690690691\\
-1.27627627627628	1.90158842188103\\
-1.2760543894197	1.9009009009009\\
-1.27415408560912	1.89489489489489\\
-1.27226816771604	1.88888888888889\\
-1.27039667139152	1.88288288288288\\
-1.27027027027027	1.88246868926884\\
-1.26851505674675	1.87687687687688\\
-1.2666461975338	1.87087087087087\\
-1.2647919206527	1.86486486486486\\
-1.26426426426426	1.86312467384988\\
-1.2629334113181	1.85885885885886\\
-1.26108205363376	1.85285285285285\\
-1.2592454459119	1.84684684684685\\
-1.25825825825826	1.84357092757199\\
-1.2574114896453	1.84084084084084\\
-1.25557810479194	1.83483483483483\\
-1.25375964497573	1.82882882882883\\
-1.25225225225225	1.82379695127172\\
-1.25195179227302	1.82282282282282\\
-1.25013688271785	1.81681681681682\\
-1.24833708136138	1.81081081081081\\
-1.24655243120048	1.8048048048048\\
-1.24624624624625	1.80375275420309\\
-1.24476109726017	1.7987987987988\\
-1.24298049983418	1.79279279279279\\
-1.24121524774089	1.78678678678679\\
-1.24024024024024	1.78341811122683\\
-1.23945365337987	1.78078078078078\\
-1.23769284376013	1.77477477477477\\
-1.23594758341788	1.76876876876877\\
-1.23423423423423	1.76281856513876\\
-1.23421767013716	1.76276276276276\\
-1.23247727452707	1.75675675675676\\
-1.23075264287415	1.75075075075075\\
-1.22904382584941	1.74474474474474\\
-1.22822822822823	1.74182815381024\\
-1.22733719333039	1.73873873873874\\
-1.22563387509846	1.73273273273273\\
-1.22394660085654	1.72672672672673\\
-1.22227542479686	1.72072072072072\\
-1.22222222222222	1.72052469902022\\
-1.22059499851336	1.71471471471471\\
-1.21893001795931	1.70870870870871\\
-1.21728138146303	1.7027027027027\\
-1.21621621621622	1.69876170388203\\
-1.21564002926891	1.6966966966967\\
-1.21399815342153	1.69069069069069\\
-1.2123728824694	1.68468468468468\\
-1.21076427826153	1.67867867867868\\
-1.21021021021021	1.67656612980857\\
-1.20915542002234	1.67267267267267\\
-1.20755440911338	1.66666666666667\\
-1.20597034643912	1.66066066066066\\
-1.20440329883775	1.65465465465465\\
-1.2042042042042	1.65387203739755\\
-1.20283082440695	1.64864864864865\\
-1.20127229311737	1.64264264264264\\
-1.19973108189551	1.63663663663664\\
-1.19820726327157	1.63063063063063\\
-1.1981981981982	1.63059387960466\\
-1.19667549431046	1.62462462462462\\
-1.1951612186654	1.61861861861862\\
-1.19366466748502	1.61261261261261\\
-1.19219219219219	1.60663165392104\\
-1.19218581171813	1.60660660660661\\
-1.19069967200683	1.6006006006006\\
-1.1892316133892	1.59459459459459\\
-1.18778172102669	1.58858858858859\\
-1.186350081487	1.58258258258258\\
-1.18618618618619	1.5818752880954\\
-1.18491473798571	1.57657657657658\\
-1.18349507169735	1.57057057057057\\
-1.18209405660995	1.56456456456456\\
-1.18071178798953	1.55855855855856\\
-1.18018018018018	1.55619134041543\\
-1.17933338671921	1.55255255255255\\
-1.17796453613644	1.54654654654655\\
-1.17661487177027	1.54054054054054\\
-1.1752844990115	1.53453453453453\\
-1.17417417417417	1.52943373396649\\
-1.17396983679568	1.52852852852853\\
-1.17265451445186	1.52252252252252\\
-1.17135897175889	1.51651651651652\\
-1.17008332596133	1.51051051051051\\
-1.16882769665099	1.5045045045045\\
-1.16816816816817	1.50127059146809\\
-1.16758134091578	1.4984984984985\\
-1.16634303987173	1.49249249249249\\
-1.16512531168712	1.48648648648649\\
-1.16392829035969	1.48048048048048\\
-1.16275211276933	1.47447447447447\\
-1.16216216216216	1.47137857507219\\
-1.16158596538409	1.46846846846847\\
-1.16042977023267	1.46246246246246\\
-1.15929505858743	1.45645645645646\\
-1.15818198500223	1.45045045045045\\
-1.15709070760279	1.44444444444444\\
-1.15615615615616	1.43918248651977\\
-1.15601870239232	1.43843843843844\\
-1.15495052371474	1.43243243243243\\
-1.15390488377795	1.42642642642643\\
-1.15288196261464	1.42042042042042\\
-1.15188194472931	1.41441441441441\\
-1.1509050192638	1.40840840840841\\
-1.15015015015015	1.40363424261514\\
-1.1499472805616	1.4024024024024\\
-1.14899782450345	1.3963963963964\\
-1.14807235427319	1.39039039039039\\
-1.1471710874958	1.38438438438438\\
-1.14629424767879	1.37837837837838\\
-1.1454420644439	1.37237237237237\\
-1.14461477377001	1.36636636636637\\
-1.14414414414414	1.3628118458206\\
-1.14380549021168	1.36036036036036\\
-1.14301188932433	1.35435435435435\\
-1.14224430327492	1.34834834834835\\
-1.14150300721481	1.34234234234234\\
-1.14078828449784	1.33633633633634\\
-1.14010042702838	1.33033033033033\\
-1.13943973562792	1.32432432432432\\
-1.1388065204209	1.31831831831832\\
-1.13820110124135	1.31231231231231\\
-1.13813813813814	1.31164409821985\\
-1.13761211121567	1.30630630630631\\
-1.13705066021676	1.3003003003003\\
-1.13651853957897	1.29429429429429\\
-1.13601612935017	1.28828828828829\\
-1.13554382242142	1.28228228228228\\
-1.13510202513028	1.27627627627628\\
-1.13469115789928	1.27027027027027\\
-1.13431165591185	1.26426426426426\\
-1.13396396982839	1.25825825825826\\
-1.13364856654529	1.25225225225225\\
-1.13336593000005	1.24624624624625\\
-1.1331165620257	1.24024024024024\\
-1.13290098325827	1.23423423423423\\
-1.13271973410113	1.22822822822823\\
-1.13257337575054	1.22222222222222\\
-1.1324624912869	1.21621621621622\\
-1.13238768683692	1.21021021021021\\
-1.13234959281197	1.2042042042042\\
-1.13234886522883	1.1981981981982\\
-1.13238618711906	1.19219219219219\\
-1.13246227003443	1.18618618618619\\
-1.13257785565588	1.18018018018018\\
-1.13273371751475	1.17417417417417\\
-1.13293066283543	1.16816816816817\\
-1.13316953450981	1.16216216216216\\
-1.13345121321462	1.15615615615616\\
-1.13377661968402	1.15015015015015\\
-1.13414671715108	1.14414414414414\\
-1.13456251397301	1.13813813813814\\
-1.13502506645662	1.13213213213213\\
-1.13553548190236	1.12612612612613\\
-1.13609492188677	1.12012012012012\\
-1.136704605806	1.11411411411411\\
-1.13736581470469	1.10810810810811\\
-1.13807989541803	1.1021021021021\\
-1.13813813813814	1.10163458287847\\
-1.13882811305081	1.0960960960961\\
-1.13962849671106	1.09009009009009\\
-1.14048415637146	1.08408408408408\\
-1.14139664246646	1.07807807807808\\
-1.14236759028312	1.07207207207207\\
-1.14339872610426	1.06606606606607\\
-1.14414414414414	1.06193153772671\\
-1.14448155462956	1.06006006006006\\
-1.14560388491855	1.05405405405405\\
-1.14678953648823	1.04804804804805\\
-1.14804052210329	1.04204204204204\\
-1.1493589743657	1.03603603603604\\
-1.15015015015015	1.0325669811039\\
-1.15072874411745	1.03003003003003\\
-1.15214338134982	1.02402402402402\\
-1.15362941290805	1.01801801801802\\
-1.15518935436813	1.01201201201201\\
-1.15615615615616	1.00841710065797\\
-1.15680458678241	1.00600600600601\\
-1.15846518278991	1\\
-1.16020437626691	0.993993993993994\\
-1.16202516343979	0.987987987987988\\
-1.16216216216216	0.987542620507239\\
-1.16387266058527	0.981981981981982\\
-1.16579958368488	0.975975975975976\\
-1.16781375296961	0.96996996996997\\
-1.16816816816817	0.968929698868516\\
-1.16985996939163	0.963963963963964\\
-1.1719842642066	0.957957957957958\\
-1.17417417417417	0.952025341771473\\
-1.17420126459975	0.951951951951952\\
-1.17643731421885	0.945945945945946\\
-1.17877000554244	0.93993993993994\\
-1.18018018018018	0.936408082340665\\
-1.18116804031755	0.933933933933934\\
-1.18361739477944	0.927927927927928\\
-1.1861711593568	0.921921921921922\\
-1.18618618618619	0.921886785623456\\
-1.18873976309378	0.915915915915916\\
-1.19141591750564	0.90990990990991\\
-1.19219219219219	0.908193745866536\\
-1.19413262191846	0.903903903903904\\
-1.19693362127979	0.897897897897898\\
-1.1981981981982	0.895240432825392\\
-1.19979162932873	0.891891891891892\\
-1.20272011378588	0.885885885885886\\
-1.2042042042042	0.882907278145347\\
-1.20571260448702	0.87987987987988\\
-1.2087714200036	0.873873873873874\\
-1.21021021021021	0.87110430987249\\
-1.21189154382741	0.867867867867868\\
-1.21508376557031	0.861861861861862\\
-1.21621621621622	0.859763197717086\\
-1.21832463924595	0.855855855855856\\
-1.22165359796618	0.84984984984985\\
-1.22222222222222	0.848831827361944\\
-1.22500829861133	0.843843843843844\\
-1.22822822822823	0.838253988268592\\
-1.22846794374127	0.837837837837838\\
-1.23193916896809	0.831831831831832\\
-1.23423423423423	0.827961741538633\\
-1.23550088839279	0.825825825825826\\
-1.23911416287503	0.81981981981982\\
-1.24024024024024	0.817970352477967\\
-1.24277101437255	0.813813813813814\\
-1.24624624624625	0.808245079994615\\
-1.24651913094327	0.807807807807808\\
-1.2502754690894	0.801801801801802\\
-1.25225225225225	0.798703313704756\\
-1.25410719965502	0.795795795795796\\
-1.25801172019343	0.78978978978979\\
-1.25825825825826	0.7894109325456\\
-1.26192007649585	0.783783783783784\\
-1.26426426426426	0.780252354677801\\
-1.26590690601834	0.777777777777778\\
-1.26995550813884	0.771771771771772\\
-1.27027027027027	0.771305238491698\\
-1.27400765904124	0.765765765765766\\
-1.27627627627628	0.762460876520428\\
-1.27813043827149	0.75975975975976\\
-1.28228228228228	0.753808344880241\\
-1.28232036630871	0.753753753753754\\
-1.28649902529825	0.747747747747748\\
-1.28828828828829	0.745213360979334\\
-1.29073923219896	0.741741741741742\\
-1.29429429429429	0.736776426189376\\
-1.29503940689503	0.735735735735736\\
-1.29935612606558	0.72972972972973\\
-1.3003003003003	0.72842303343241\\
-1.3036958614242	0.723723723723724\\
-1.30630630630631	0.720154745805662\\
-1.30808881313201	0.717717717717718\\
-1.31231231231231	0.712008774345587\\
-1.31253208043907	0.711711711711712\\
-1.31696404377752	0.705705705705706\\
-1.31831831831832	0.703885610807901\\
-1.32143292121662	0.6996996996997\\
-1.32432432432432	0.695851832607542\\
-1.32594601483829	0.693693693693694\\
-1.33033033033033	0.687912417611328\\
-1.3305007575633	0.687687687687688\\
-1.33503721165318	0.681681681681682\\
-1.33633633633634	0.679973259513563\\
-1.33960432088133	0.675675675675676\\
-1.34234234234234	0.672103332468828\\
-1.3442076225204	0.66966966966967\\
-1.34834834834835	0.664306741271933\\
-1.34884486962636	0.663663663663664\\
-1.35347423510575	0.657657657657658\\
-1.35435435435435	0.656517716539291\\
-1.35811131802868	0.651651651651652\\
-1.36036036036036	0.648756844988075\\
-1.36277752317523	0.645645645645646\\
-1.36636636636637	0.641053095669443\\
-1.36747091004576	0.63963963963964\\
-1.37218082783914	0.633633633633634\\
-1.37237237237237	0.633387892005571\\
-1.37686223906792	0.627627627627628\\
-1.37837837837838	0.62569200280489\\
-1.38156663306906	0.621621621621621\\
-1.38438438438438	0.618040495457782\\
-1.38629236194568	0.615615615615615\\
-1.39039039039039	0.610429069438413\\
-1.39103786745374	0.60960960960961\\
-1.39577240524986	0.603603603603604\\
-1.3963963963964	0.602809671008788\\
-1.40049282433616	0.597597597597598\\
-1.4024024024024	0.595176356524942\\
-1.40522962541901	0.591591591591591\\
-1.40840840840841	0.587573871987824\\
-1.40998152241755	0.585585585585585\\
-1.41441441441441	0.579999105637135\\
-1.41474730985487	0.57957957957958\\
-1.41948085228102	0.573573573573574\\
-1.42042042042042	0.572380310738644\\
-1.42420994609262	0.567567567567568\\
-1.42642642642643	0.564759304704022\\
-1.42895031223492	0.561561561561561\\
-1.43243243243243	0.557159325619187\\
-1.43370099690827	0.555555555555555\\
-1.43843843843844	0.549578165192296\\
-1.43846111805716	0.54954954954955\\
-1.44316734714747	0.543543543543544\\
-1.44444444444444	0.541916195267829\\
-1.44788069225642	0.537537537537538\\
-1.45045045045045	0.534268257629083\\
-1.45260160437759	0.531531531531531\\
-1.45645645645646	0.526634512532146\\
-1.45732943262184	0.525525525525525\\
-1.46204256754115	0.51951951951952\\
-1.46246246246246	0.518979873634418\\
-1.46671580139491	0.513513513513514\\
-1.46846846846847	0.511263701200283\\
-1.47139464900741	0.507507507507508\\
-1.47447447447447	0.503558459178317\\
-1.47607867632506	0.501501501501501\\
-1.48048048048048	0.495863151865662\\
-1.48076750619589	0.495495495495495\\
-1.48540541429565	0.48948948948949\\
-1.48648648648649	0.488086172394996\\
-1.49003225600986	0.483483483483484\\
-1.49249249249249	0.480292802459012\\
-1.49466330341872	0.477477477477477\\
-1.4984984984985	0.472507931415265\\
-1.49929837559533	0.471471471471471\\
-1.50390590919757	0.465465465465465\\
-1.5045045045045	0.464678298620344\\
-1.50847313281846	0.45945945945946\\
-1.51051051051051	0.456782588990153\\
-1.5130443299665	0.453453453453454\\
-1.51651651651652	0.448895378712788\\
-1.51761950138423	0.447447447447447\\
-1.52218025773048	0.441441441441441\\
-1.52252252252252	0.440984865837784\\
-1.52668256661464	0.435435435435435\\
-1.52852852852853	0.432975391649696\\
-1.53118933938264	0.42942942942943\\
-1.53453453453453	0.424975990872189\\
-1.53570074375373	0.423423423423424\\
-1.54019804480832	0.417417417417417\\
-1.54054054054054	0.416953537966554\\
-1.54463245426732	0.411411411411411\\
-1.54654654654655	0.408822250962919\\
-1.54907252275817	0.405405405405405\\
-1.55255255255255	0.40070435791903\\
-1.55351857013521	0.3993993993994\\
-1.55793552937586	0.393393393393394\\
-1.55855855855856	0.392536304890079\\
-1.56230137607515	0.387387387387387\\
-1.56456456456456	0.38427933531349\\
-1.56667476601102	0.381381381381381\\
-1.57057057057057	0.376041015706694\\
-1.57105615616447	0.375375375375375\\
-1.57537576033649	0.369369369369369\\
-1.57657657657658	0.367691732013306\\
-1.57967472848001	0.363363363363364\\
-1.58258258258258	0.359310381283062\\
-1.58398379988931	0.357357357357357\\
-1.58828525603336	0.351351351351351\\
-1.58858858858859	0.350919999999173\\
-1.59250876695855	0.345345345345345\\
-1.59459459459459	0.342388076017789\\
-1.59674493618157	0.339339339339339\\
-1.6006006006006	0.33388995628885\\
-1.60099443441711	0.333333333333333\\
-1.60516837553939	0.327327327327327\\
-1.60660660660661	0.325252612002306\\
-1.60933185007662	0.321321321321321\\
-1.61261261261261	0.316607290259992\\
-1.61351177151521	0.315315315315315\\
-1.61764627811995	0.309309309309309\\
-1.61861861861862	0.307882104708724\\
-1.62173811111467	0.303303303303303\\
-1.62462462462462	0.299087145272001\\
-1.62585001046675	0.297297297297297\\
-1.62993649146994	0.291291291291291\\
-1.63063063063063	0.290254782914919\\
-1.63395865285633	0.285285285285285\\
-1.63663663663664	0.281310384424625\\
-1.63800503973045	0.279279279279279\\
-1.64203441329241	0.273273273273273\\
-1.64264264264264	0.272349734585398\\
-1.6459898828125	0.267267267267267\\
-1.64864864864865	0.263259537890797\\
-1.64997432439536	0.261261261261261\\
-1.65393694552862	0.255255255255255\\
-1.65465465465465	0.254147963323273\\
-1.65782983519665	0.249249249249249\\
-1.66066066066066	0.244920029333028\\
-1.66175709116142	0.243243243243243\\
-1.66564266809201	0.237237237237237\\
-1.66666666666667	0.235633849417365\\
-1.66947838488698	0.231231231231231\\
-1.67267267267267	0.226281820842719\\
-1.67335458631701	0.225225225225225\\
-1.67715208601166	0.219219219219219\\
-1.67867867867868	0.216797132071033\\
-1.68093755043382	0.213213213213213\\
-1.68468468468468	0.207341582616045\\
-1.68477043985756	0.207207207207207\\
-1.68846798559589	0.201201201201201\\
-1.69069069069069	0.197635554557253\\
-1.6922119292566	0.195195195195195\\
-1.69594568646378	0.189189189189189\\
-1.6966966966967	0.187953507390179\\
-1.69959595627683	0.183183183183183\\
-1.7027027027027	0.178158340403761\\
-1.70330933369221	0.177177177177177\\
-1.70692203145723	0.171171171171171\\
-1.70870870870871	0.168209432011874\\
-1.71054517101342	0.165165165165165\\
-1.71419018596797	0.159159159159159\\
-1.71471471471471	0.158266118786888\\
-1.71771782357664	0.153153153153153\\
-1.72072072072072	0.148159625745819\\
-1.72132958272234	0.147147147147147\\
-1.72482679395542	0.141141141141141\\
-1.72672672672673	0.137901612235192\\
-1.72834922205122	0.135135135135135\\
-1.73187213643227	0.129129129129129\\
-1.73273273273273	0.127621046238939\\
-1.73529949880269	0.123123123123123\\
-1.73873873873874	0.117289599543151\\
-1.73884042829904	0.117117117117117\\
-1.74217950246007	0.111111111111111\\
-1.74474474474474	0.10665475338685\\
-1.74563677890014	0.105105105105105\\
-1.74898870547291	0.099099099099099\\
-1.75075075075075	0.0959571321090444\\
-1.75235693135022	0.0930930930930929\\
-1.75572722089965	0.0870870870870872\\
-1.75675675675676	0.0851969873578547\\
-1.75899868771463	0.0810810810810811\\
-1.76239634185405	0.075075075075075\\
-1.76276276276276	0.0743792943002671\\
-1.76555930101896	0.069069069069069\\
-1.76876876876877	0.0633903472207578\\
-1.76895374136951	0.0630630630630629\\
-1.7720348057737	0.0570570570570572\\
-1.77477477477477	0.0521115225039863\\
-1.7753623065929	0.0510510510510511\\
-1.7784181924761	0.045045045045045\\
-1.78078078078078	0.0406912131629582\\
-1.78167732602373	0.0390390390390389\\
-1.78469316131616	0.0330330330330328\\
-1.78678678678679	0.0290883408987748\\
-1.78788081873604	0.0270270270270272\\
-1.79080253270454	0.0210210210210211\\
-1.79279279279279	0.0171733346337945\\
-1.79390920846774	0.015015015015015\\
-1.79622107639743	0.00900900900900892\\
-1.79279279279279	0.00682766021717356\\
-1.78957006869184	0.00900900900900892\\
-1.78678678678679	0.0104330168492702\\
-1.78078078078078	0.0142411836208256\\
-1.77974843188267	0.015015015015015\\
-1.77477477477477	0.0183288288243859\\
-1.77073410090928	0.0210210210210211\\
-1.76876876876877	0.022199682986623\\
-1.76276276276276	0.0261344358370116\\
-1.76150281215036	0.0270270270270272\\
-1.75675675675676	0.0301617259337817\\
-1.75240948674761	0.0330330330330328\\
-1.75075075075075	0.0340593299595228\\
-1.74474474474474	0.0380088403253431\\
-1.74324989025341	0.0390390390390389\\
-1.73873873873874	0.0419960272375727\\
-1.73408718777642	0.045045045045045\\
-1.73273273273273	0.045891653349917\\
-1.72672672672673	0.0498394871825044\\
-1.72493645520968	0.0510510510510511\\
-1.72072072072072	0.0537947151560222\\
-1.71570801991597	0.0570570570570572\\
-1.71471471471471	0.0576797701058746\\
-1.70870870870871	0.0616206134270287\\
-1.70654742318007	0.0630630630630629\\
-1.7027027027027	0.0655481188445511\\
-1.69725531213351	0.069069069069069\\
-1.6966966966967	0.0694191592460147\\
-1.69069069069069	0.0733505277983044\\
-1.68807666587769	0.075075075075075\\
-1.68468468468468	0.0772529263798433\\
-1.67872237278484	0.0810810810810811\\
-1.67867867867868	0.0811084086264701\\
-1.67267267267267	0.0850288411479703\\
-1.66952111280109	0.0870870870870872\\
-1.66666666666667	0.0889079531871798\\
-1.66066066066066	0.0927618968602857\\
-1.6601596929811	0.0930930930930929\\
-1.65465465465465	0.0966556845533576\\
-1.65087900682309	0.099099099099099\\
-1.64864864864865	0.100512889879286\\
-1.64264264264264	0.104363229048229\\
-1.6415083460108	0.105105105105105\\
-1.63663663663664	0.108231426614032\\
-1.63214925876491	0.111111111111111\\
-1.63063063063063	0.112067837180589\\
-1.62462462462462	0.115912064337916\\
-1.62276404709571	0.117117117117117\\
-1.61861861861862	0.119756552089432\\
-1.61333116900171	0.123123123123123\\
-1.61261261261261	0.123573103728405\\
-1.60660660660661	0.127409319594421\\
-1.60392720804275	0.129129129129129\\
-1.6006006006006	0.131231602180509\\
-1.59459459459459	0.135031525414226\\
-1.59443415226273	0.135135135135135\\
-1.58858858858859	0.138855820353571\\
-1.58499812409205	0.141141141141141\\
-1.58258258258258	0.142657141336089\\
-1.57657657657658	0.146450351320372\\
-1.57548768790687	0.147147147147147\\
-1.57057057057057	0.150252323824917\\
-1.56597704187328	0.153153153153153\\
-1.56456456456456	0.154033736501087\\
-1.55855855855856	0.157818609633224\\
-1.5564457430079	0.159159159159159\\
-1.55255255255255	0.161599529651007\\
-1.54686419572421	0.165165165165165\\
-1.54654654654655	0.165361942563631\\
-1.54054054054054	0.169137132042943\\
-1.53730895927055	0.171171171171171\\
-1.53453453453453	0.172898083888512\\
-1.52852852852853	0.17664920477808\\
-1.52769225297567	0.177177177177177\\
-1.52252252252252	0.180406658116026\\
-1.51807788065425	0.183183183183183\\
-1.51651651651652	0.184148578961285\\
-1.51051051051051	0.18789002403104\\
-1.50843626591779	0.189189189189189\\
-1.5045045045045	0.191627844403506\\
-1.49875298534425	0.195195195195195\\
-1.4984984984985	0.195351551041384\\
-1.49249249249249	0.199082184838451\\
-1.48908373823301	0.201201201201201\\
-1.48648648648649	0.202801267843859\\
-1.48048048048048	0.206513273992824\\
-1.47936582588707	0.207207207207207\\
-1.47447447447447	0.210226299769125\\
-1.46963525772493	0.213213213213213\\
-1.46846846846847	0.213927425362274\\
-1.46246246246246	0.217628148529065\\
-1.45988775728734	0.219219219219219\\
-1.45645645645646	0.22132288283812\\
-1.45045045045045	0.225008020430306\\
-1.45009915918549	0.225225225225225\\
-1.44444444444444	0.228695193625385\\
-1.44031167792329	0.231231231231231\\
-1.43843843843844	0.232372348450171\\
-1.43243243243243	0.236045440701293\\
-1.43049089689519	0.237237237237237\\
-1.42642642642643	0.239714817028048\\
-1.42063804204983	0.243243243243243\\
-1.42042042042042	0.243375007639964\\
-1.41441441441441	0.247035103053636\\
-1.41078250742749	0.249249249249249\\
-1.40840840840841	0.250687308127569\\
-1.4024024024024	0.254333975391577\\
-1.4008906199346	0.255255255255255\\
-1.3963963963964	0.257977266488648\\
-1.39097430025463	0.261261261261261\\
-1.39039039039039	0.261612832552932\\
-1.38438438438438	0.265245556291386\\
-1.381044495557	0.267267267267267\\
-1.37837837837838	0.268872051706732\\
-1.37237237237237	0.272492694229785\\
-1.37108154596975	0.273273273273273\\
-1.36636636636637	0.276109298434477\\
-1.36109595155234	0.279279279279279\\
-1.36036036036036	0.279719433588001\\
-1.35435435435435	0.28332500367307\\
-1.35109137716541	0.285285285285285\\
-1.34834834834835	0.286925106940139\\
-1.34234234234234	0.290519466767908\\
-1.34105559922302	0.291291291291291\\
-1.33633633633634	0.294108787258563\\
-1.33099563052365	0.297297297297297\\
-1.33033033033033	0.297692716332178\\
-1.32432432432432	0.301270689673007\\
-1.32091390475449	0.303303303303303\\
-1.31831831831832	0.304843682701078\\
-1.31231231231231	0.3084109123554\\
-1.31080181432675	0.309309309309309\\
-1.30630630630631	0.31197225656262\\
-1.30066265436507	0.315315315315315\\
-1.3003003003003	0.31552912895019\\
-1.29429429429429	0.319078447323782\\
-1.29049954353767	0.321321321321321\\
-1.28828828828829	0.322623479665714\\
-1.28228228228228	0.326162154225098\\
-1.28030586259449	0.327327327327327\\
-1.27627627627628	0.329694644297354\\
-1.27027027027027	0.333223170410388\\
-1.27008286649264	0.333333333333333\\
-1.26426426426426	0.33674242366962\\
-1.25983187385739	0.339339339339339\\
-1.25825825825826	0.340258424841299\\
-1.25225225225225	0.343766509030442\\
-1.24954930756755	0.345345345345345\\
-1.24624624624625	0.347268998178754\\
-1.24024024024024	0.35076648317956\\
-1.23923557951975	0.351351351351351\\
-1.23423423423423	0.354254739144876\\
-1.22888969672383	0.357357357357357\\
-1.22822822822823	0.357740336247087\\
-1.22222222222222	0.361215112094906\\
-1.21850856328612	0.363363363363364\\
-1.21621621621622	0.364686104467169\\
-1.21021021021021	0.368149465782427\\
-1.20809321200009	0.369369369369369\\
-1.2042042042042	0.371605082137663\\
-1.1981981981982	0.37505703078914\\
-1.19764342699314	0.375375375375375\\
-1.19219219219219	0.378496478854112\\
-1.18715349957558	0.381381381381381\\
-1.18618618618619	0.381934053151258\\
-1.18018018018018	0.385359377095573\\
-1.17662248385384	0.387387387387387\\
-1.17417417417417	0.388780241792289\\
-1.16816816816817	0.392192727560312\\
-1.16605183854999	0.393393393393394\\
-1.16216216216216	0.395596006403936\\
-1.15615615615616	0.39899534350488\\
-1.15544031160528	0.3993993993994\\
-1.15015015015015	0.40238012309889\\
-1.14478090648239	0.405405405405405\\
-1.14414414414414	0.405763587699636\\
-1.13813813813814	0.40913121883083\\
-1.13406947018765	0.411411411411411\\
-1.13213213213213	0.41249542653816\\
-1.12612612612613	0.415847763950532\\
-1.12330913928796	0.417417417417417\\
-1.12012012012012	0.419191685774847\\
-1.11411411411411	0.422528063926671\\
-1.11249733093762	0.423423423423424\\
-1.10810810810811	0.425850618637242\\
-1.1021021021021	0.429170250288675\\
-1.10163100779115	0.42942942942943\\
-1.0960960960961	0.432470299760938\\
-1.09069903461928	0.435435435435435\\
-1.09009009009009	0.4357695401937\\
-1.08408408408408	0.439048615628762\\
-1.07969830225188	0.441441441441441\\
-1.07807807807808	0.442324258343963\\
-1.07207207207207	0.445583254438596\\
-1.06862973928503	0.447447447447447\\
-1.06606606606607	0.44883401307195\\
-1.06006006006006	0.452071695507584\\
-1.05748828076136	0.453453453453454\\
-1.05405405405405	0.455296216164225\\
-1.04804804804805	0.458511198342582\\
-1.04626814970446	0.45945945945946\\
-1.04204204204204	0.461708056859909\\
-1.03603603603604	0.464898791534268\\
-1.03496277533278	0.465465465465465\\
-1.03003003003003	0.468066491463828\\
-1.02402402402402	0.471231261665802\\
-1.02356469748369	0.471471471471471\\
-1.01801801801802	0.474368233146931\\
-1.01206447968309	0.477477477477477\\
-1.01201201201201	0.477504840419081\\
-1.00600600600601	0.480609742195112\\
-1.00044667743959	0.483483483483484\\
-1	0.483714040366145\\
-0.993993993993994	0.486787217016981\\
-0.988708873791256	0.48948948948949\\
-0.987987987987988	0.489857498461554\\
-0.981981981981982	0.492896586277757\\
-0.976839354649812	0.495495495495495\\
-0.975975975975976	0.495931082437166\\
-0.96996996996997	0.498933502589912\\
-0.964824836810045	0.501501501501501\\
-0.963963963963964	0.501930390398166\\
-0.957957957957958	0.504893338261666\\
-0.952650242903234	0.507507507507508\\
-0.951951951951952	0.507850749041919\\
-0.945945945945946	0.510771183680938\\
-0.940298436162687	0.513513513513514\\
-0.93993993993994	0.513687214909214\\
-0.933933933933934	0.516561848994039\\
-0.927927927927928	0.519433307575602\\
-0.927745169829711	0.51951951951952\\
-0.921921921921922	0.522259869823285\\
-0.915915915915916	0.525080538946379\\
-0.914956349028809	0.525525525525525\\
-0.90990990990991	0.527859517853268\\
-0.903903903903904	0.530625400292704\\
-0.901913905021187	0.531531531531531\\
-0.897897897897898	0.53335481719811\\
-0.891891891891892	0.53606163449062\\
-0.888586605983403	0.537537537537538\\
-0.885885885885886	0.538739567536779\\
-0.87987987987988	0.541382755381048\\
-0.874938424177528	0.543543543543544\\
-0.873873873873874	0.544007375064275\\
-0.867867867867868	0.546582081583459\\
-0.861861861861862	0.549144189156801\\
-0.860894641382478	0.54954954954955\\
-0.855855855855856	0.551652779903044\\
-0.84984984984985	0.554138591933711\\
-0.84638185535217	0.555555555555555\\
-0.843843843843844	0.556587919497204\\
-0.837837837837838	0.558991768118348\\
-0.831831831831832	0.56137675496903\\
-0.831355553439725	0.561561561561561\\
-0.825825825825826	0.563696479276849\\
-0.81981981981982	0.565990167830569\\
-0.815626268968141	0.567567567567568\\
-0.813813813813814	0.568245553582025\\
-0.807807807807808	0.570441468160198\\
-0.801801801801802	0.572610246829681\\
-0.799073110354102	0.573573573573574\\
-0.795795795795796	0.574723418125469\\
-0.78978978978979	0.576783531938081\\
-0.783783783783784	0.578810717615923\\
-0.781440894938754	0.57957957957958\\
-0.777777777777778	0.580773359340235\\
-0.771771771771772	0.582679958698586\\
-0.765765765765766	0.584546851982748\\
-0.762320272005347	0.585585585585585\\
-0.75975975975976	0.586351526211478\\
-0.753753753753754	0.58808490628604\\
-0.747747747747748	0.589770743748303\\
-0.741741741741742	0.591406295767112\\
-0.741026345526702	0.591591591591591\\
-0.735735735735736	0.59294980574884\\
-0.72972972972973	0.594431764452348\\
-0.723723723723724	0.595853919018914\\
-0.717717717717718	0.597212711161931\\
-0.715902535304878	0.597597597597598\\
-0.711711711711712	0.598477262055787\\
-0.705705705705706	0.599659996517563\\
-0.6996996996997	0.600767992420965\\
-0.693693693693694	0.601796746643143\\
-0.687687687687688	0.60274143240247\\
-0.681681681681682	0.603596879153912\\
-0.681627434471571	0.603603603603604\\
-0.675675675675676	0.604332562142471\\
-0.66966966966967	0.604969836036424\\
-0.663663663663664	0.605502961470322\\
-0.657657657657658	0.605925577678917\\
-0.651651651651652	0.606230897737198\\
-0.645645645645646	0.606411683592211\\
-0.63963963963964	0.606460219903849\\
-0.633633633633634	0.606368286722259\\
-0.627627627627628	0.606127131049936\\
-0.621621621621621	0.605727437361301\\
-0.615615615615615	0.605159297182482\\
-0.60960960960961	0.604412177869853\\
-0.60441076777049	0.603603603603604\\
-0.603603603603604	0.603469421979431\\
-0.597597597597598	0.60228071832925\\
-0.591591591591591	0.600866162287865\\
-0.585585585585585	0.599211257447691\\
-0.58049205240544	0.597597597597598\\
-0.57957957957958	0.597287040872302\\
-0.573573573573574	0.595002501134811\\
-0.567567567567568	0.5924113683723\\
-0.565845113291854	0.591591591591591\\
-0.561561561561561	0.589392129181856\\
-0.555555555555555	0.585964180974612\\
-0.554944344217192	0.585585585585585\\
-0.54954954954955	0.581968738699989\\
-0.546287380041918	0.57957957957958\\
-0.543543543543544	0.57739981033787\\
-0.539087347830426	0.573573573573574\\
-0.537537537537538	0.572126959511289\\
-0.532977601289175	0.567567567567568\\
-0.531531531531531	0.5659922826043\\
-0.527705535669198	0.561561561561561\\
-0.525525525525525	0.558805069760495\\
-0.523092013600431	0.555555555555555\\
-0.51951951951952	0.550335827146795\\
-0.519006968457703	0.54954954954955\\
-0.515393516143307	0.543543543543544\\
-0.513513513513514	0.540124873071299\\
-0.512148084991327	0.537537537537538\\
-0.509232240164469	0.531531531531531\\
-0.507507507507508	0.527656415818605\\
-0.506591451335723	0.525525525525525\\
-0.504204827700812	0.51951951951952\\
-0.502019177360491	0.513513513513514\\
-0.501501501501501	0.511978828563889\\
-0.500033899843178	0.507507507507508\\
-0.498213441778263	0.501501501501501\\
-0.496535246964693	0.495495495495495\\
-0.495495495495495	0.491480181896423\\
-0.494990704575554	0.48948948948949\\
-0.493570237232536	0.483483483483484\\
-0.492251938615407	0.477477477477477\\
-0.491026157861808	0.471471471471471\\
-0.489884165636272	0.465465465465465\\
-0.48948948948949	0.463251379641743\\
-0.488822105266873	0.45945945945946\\
-0.487829693551615	0.453453453453454\\
-0.486897990622904	0.447447447447447\\
-0.486021254485038	0.441441441441441\\
-0.485194256249466	0.435435435435435\\
-0.484412230786619	0.42942942942943\\
-0.483670832781121	0.423423423423424\\
-0.483483483483484	0.421829015170184\\
-0.482966803154122	0.417417417417417\\
-0.482295375598656	0.411411411411411\\
-0.481652951678673	0.405405405405405\\
-0.481036568454173	0.3993993993994\\
-0.480443515022403	0.393393393393394\\
-0.479871310790428	0.387387387387387\\
-0.479317685869651	0.381381381381381\\
-0.47878056336296	0.375375375375375\\
-0.478258043343326	0.369369369369369\\
-0.477748388346998	0.363363363363364\\
-0.477477477477477	0.360092693215521\\
-0.47724898874399	0.357357357357357\\
-0.476757865495672	0.351351351351351\\
-0.476274774216034	0.345345345345345\\
-0.475798509881876	0.339339339339339\\
-0.47532797228683	0.333333333333333\\
-0.474862158129881	0.327327327327327\\
-0.474400153808493	0.321321321321321\\
-0.473941128854182	0.315315315315315\\
-0.473484329955482	0.309309309309309\\
-0.47302907551963	0.303303303303303\\
-0.472574750730061	0.297297297297297\\
-0.472120803062033	0.291291291291291\\
-0.47166673822353	0.285285285285285\\
-0.471471471471471	0.282688513922623\\
-0.471208929960244	0.279279279279279\\
-0.470747323369252	0.273273273273273\\
-0.470283834852492	0.267267267267267\\
-0.469818143422273	0.261261261261261\\
-0.469349968973268	0.255255255255255\\
-0.468879070148657	0.249249249249249\\
-0.468405242482216	0.243243243243243\\
-0.467928316812313	0.237237237237237\\
-0.46744815796754	0.231231231231231\\
-0.466964663727807	0.225225225225225\\
-0.466477764069347	0.219219219219219\\
-0.465987420707329	0.213213213213213\\
-0.46549362695594	0.207207207207207\\
-0.465465465465465	0.20686006076287\\
-0.464985765543344	0.201201201201201\\
-0.464472894352217	0.195195195195195\\
-0.463955645325395	0.189189189189189\\
-0.463434064274445	0.183183183183183\\
-0.462908224996098	0.177177177177177\\
-0.462378230704875	0.171171171171171\\
-0.461844216017583	0.165165165165165\\
-0.461306349599356	0.159159159159159\\
-0.460764837613605	0.153153153153153\\
-0.460219928161486	0.147147147147147\\
-0.459671916954291	0.141141141141141\\
-0.45945945945946	0.138773139164438\\
-0.459108217177363	0.135135135135135\\
-0.458532262099763	0.129129129129129\\
-0.457952043256658	0.123123123123123\\
-0.457367853837799	0.117117117117117\\
-0.456780046484723	0.111111111111111\\
-0.456189046934567	0.105105105105105\\
-0.455595372290145	0.099099099099099\\
-0.454999655761838	0.0930930930930929\\
-0.454402680628118	0.0870870870870872\\
-0.453805427589423	0.0810810810810811\\
-0.453453453453454	0.0774405447462497\\
-0.453191159241083	0.075075075075075\\
-0.45254857602668	0.069069069069069\\
-0.451902250078265	0.0630630630630629\\
-0.451252918420468	0.0570570570570572\\
-0.450601614323796	0.0510510510510511\\
-0.449949842432978	0.045045045045045\\
-0.449299896036514	0.0390390390390389\\
-0.448655471905083	0.0330330330330328\\
-0.44802296836442	0.0270270270270272\\
-0.447447447447447	0.0212881948496646\\
-0.447404859024561	0.0210210210210211\\
-0.446610002678706	0.015015015015015\\
-0.445684356026134	0.00900900900900892\\
-0.443692825058262	0.00300300300300282\\
-0.441441441441441	0.00149661001675809\\
-0.439935048455196	0.00300300300300282\\
-0.435435435435435	0.00446754141702887\\
-0.42942942942943	0.00733153450377411\\
-0.4264475820879	0.00900900900900892\\
-0.423423423423424	0.0101927523277792\\
-0.417417417417417	0.013028216152129\\
-0.413527434971117	0.015015015015015\\
-0.411411411411411	0.0158835819549998\\
-0.405405405405405	0.0187116029203883\\
-0.400697076141807	0.0210210210210211\\
-0.3993993993994	0.0215653194530003\\
-0.393393393393394	0.0243895305595595\\
-0.387894325959874	0.0270270270270272\\
-0.387387387387387	0.0272422788547766\\
-0.381381381381381	0.03006389031868\\
-0.375375375375375	0.032913495397699\\
-0.375142527424936	0.0330330330330328\\
-0.369369369369369	0.0357353711959809\\
-0.363363363363364	0.0385788359365292\\
-0.362448088689576	0.0390390390390389\\
-0.357357357357357	0.0414042869190799\\
-0.351351351351351	0.0442429074671351\\
-0.349730601867658	0.045045045045045\\
-0.345345345345345	0.0470708027230731\\
-0.339339339339339	0.0499054276806493\\
-0.33699556888718	0.0510510510510511\\
-0.333333333333333	0.0527350152786618\\
-0.327327327327327	0.0555662331826278\\
-0.324246438505668	0.0570570570570572\\
-0.321321321321321	0.0583969858847191\\
-0.315315315315315	0.0612252237872594\\
-0.311485491473249	0.0630630630630629\\
-0.309309309309309	0.0640567559567842\\
-0.303303303303303	0.0668823353162397\\
-0.298714304090064	0.069069069069069\\
-0.297297297297297	0.0697143549103443\\
-0.291291291291291	0.0725375252039313\\
-0.285934007158794	0.075075075075075\\
-0.285285285285285	0.0753698044481791\\
-0.279279279279279	0.0781907643684108\\
-0.273273273273273	0.0810226373820186\\
-0.27315325322792	0.0810810810810811\\
-0.267267267267267	0.0838420323640755\\
-0.261261261261261	0.0866711036116803\\
-0.260401335741207	0.0870870870870872\\
-0.255255255255255	0.0894913143507214\\
-0.249249249249249	0.0923177922716057\\
-0.247637125892508	0.0930930930930929\\
-0.243243243243243	0.0951385991151249\\
-0.237237237237237	0.0979626592651693\\
-0.234861790514111	0.099099099099099\\
-0.231231231231231	0.100783877726034\\
-0.225225225225225	0.103605669837725\\
-0.222076268855874	0.105105105105105\\
-0.219219219219219	0.106427142582452\\
-0.213213213213213	0.109246795778243\\
-0.209281327236777	0.111111111111111\\
-0.207207207207207	0.112068386712361\\
-0.201201201201201	0.114886013413017\\
-0.196477598393407	0.117117117117117\\
-0.195195195195195	0.117707603234012\\
-0.189189189189189	0.120523302126093\\
-0.183665610253748	0.123123123123123\\
-0.183183183183183	0.123344784924078\\
-0.177177177177177	0.126158643236608\\
-0.171171171171171	0.128979134372713\\
-0.170857640800704	0.129129129129129\\
-0.165165165165165	0.131792019121737\\
-0.159159159159159	0.134610383009403\\
-0.158058071259548	0.135135135135135\\
-0.153153153153153	0.137423412510502\\
-0.147147147147147	0.140239737117427\\
-0.145249024407613	0.141141141141141\\
-0.141141141141141	0.143052805897297\\
-0.135135135135135	0.145867169903368\\
-0.132430989318649	0.147147147147147\\
-0.129129129129129	0.148680181039323\\
-0.123123123123123	0.151492654941681\\
-0.119604386696042	0.153153153153153\\
-0.117117117117117	0.154305518512462\\
-0.111111111111111	0.157116165500495\\
-0.106769578976655	0.159159159159159\\
-0.105105105105105	0.159928797307069\\
-0.099099099099099	0.162737673951936\\
-0.0939268782754954	0.165165165165165\\
-0.0930930930930929	0.165549994449977\\
-0.0870870870870872	0.16835715124272\\
-0.0810810810810811	0.171169076393704\\
-0.0810766667651654	0.171171171171171\\
-0.075075075075075	0.173974566406793\\
-0.069069069069069	0.176784559858781\\
-0.0682393538295901	0.177177177177177\\
-0.0630630630630629	0.179589886106122\\
-0.0570570570570572	0.182397995179749\\
-0.0553932911551791	0.183183183183183\\
-0.0510510510510511	0.185203074188814\\
-0.045045045045045	0.188009340382173\\
-0.0425387355607329	0.189189189189189\\
-0.0390390390390389	0.190814091256001\\
-0.0330330330330328	0.193618550454391\\
-0.0296759031996534	0.195195195195195\\
-0.0270270270270272	0.196422894230585\\
-0.0210210210210211	0.19922557684013\\
-0.0168049724561294	0.201201201201201\\
-0.015015015015015	0.202029435922123\\
-0.00900900900900892	0.204830366935935\\
-0.00392608613570199	0.207207207207207\\
-0.00300300300300282	0.207633664583049\\
0.00300300300300282	0.210432863586702\\
0.00896064694594391	0.213213213213213\\
0.00900900900900892	0.213235523452066\\
0.015015015015015	0.216033004573689\\
0.0210210210210211	0.218833806244203\\
0.0218408377803103	0.219219219219219\\
0.0270270270270272	0.221630722090079\\
0.0330330330330328	0.224429608741323\\
0.0347290463405868	0.225225225225225\\
0.0390390390390389	0.227225942199799\\
0.045045045045045	0.230022920156719\\
0.0476260789504363	0.231231231231231\\
0.0510510510510511	0.232818584275715\\
0.0570570570570572	0.235613653665624\\
0.0605319127136054	0.237237237237237\\
0.0630630630630629	0.238408560413668\\
0.069069069069069	0.241201714943631\\
0.0734465618515187	0.243243243243243\\
0.075075075075075	0.243995774819028\\
0.0810810810810811	0.246787001506991\\
0.0863700781348777	0.249249249249249\\
0.0870870870870872	0.249580123162672\\
0.0930930930930929	0.252369402022917\\
0.099099099099099	0.255161254745801\\
0.0993000025413432	0.255255255255255\\
0.105105105105105	0.257948795586452\\
0.111111111111111	0.2607384856678\\
0.112230582749585	0.261261261261261\\
0.117117117117117	0.263525050960592\\
0.123123123123123	0.266312544946823\\
0.125171378607155	0.267267267267267\\
0.129129129129129	0.269098025776532\\
0.135135135135135	0.271883281780629\\
0.13812257898121	0.273273273273273\\
0.141141141141141	0.27466756569098\\
0.147147147147147	0.277450532894763\\
0.15108442030725	0.279279279279279\\
0.153153153153153	0.28023350349762\\
0.159159159159159	0.283014121603446\\
0.164057188836831	0.285285285285285\\
0.165165165165165	0.285795658189882\\
0.171171171171171	0.288573856820169\\
0.177041223233913	0.291291291291291\\
0.177177177177177	0.291353833972325\\
0.183183183183183	0.294129532015005\\
0.189189189189189	0.296906968471437\\
0.190029985418984	0.297297297297297\\
0.195195195195195	0.299680924115811\\
0.201201201201201	0.302455586953658\\
0.203030566158704	0.303303303303303\\
0.207207207207207	0.305227792350667\\
0.213213213213213	0.307999576774389\\
0.216044651636288	0.309309309309309\\
0.219219219219219	0.310769877029103\\
0.225225225225225	0.313538664966897\\
0.229072816497489	0.315315315315315\\
0.231231231231231	0.31630689825996\\
0.237237237237237	0.319072557458429\\
0.242115708892179	0.321321321321321\\
0.243243243243243	0.321838554604001\\
0.249249249249249	0.324600937654075\\
0.255174055477483	0.327327327327327\\
0.255255255255255	0.327364521659836\\
0.261261261261261	0.330123464950737\\
0.267267267267267	0.332883504242818\\
0.268243914956669	0.333333333333333\\
0.273273273273273	0.335639773180083\\
0.279279279279279	0.338396005709607\\
0.281331399353214	0.339339339339339\\
0.285285285285285	0.341149468979987\\
0.291291291291291	0.343901693438836\\
0.294437942578041	0.345345345345345\\
0.297297297297297	0.346652130094665\\
0.303303303303303	0.349400125030574\\
0.307564655031081	0.351351351351351\\
0.309309309309309	0.352147303604653\\
0.315315315315315	0.354890826027785\\
0.320712762058113	0.357357357357357\\
0.321321321321321	0.357634504088741\\
0.327327327327327	0.360373287986376\\
0.333333333333333	0.363112650324696\\
0.33388241833971	0.363363363363364\\
0.339339339339339	0.365846966477066\\
0.345345345345345	0.368581097426026\\
0.347075683299147	0.369369369369369\\
0.351351351351351	0.371311279024082\\
0.357357357357357	0.374039857538354\\
0.360295794921989	0.375375375375375\\
0.363363363363364	0.376765602987498\\
0.369369369369369	0.379488279440855\\
0.373544563454464	0.381381381381381\\
0.375375375375375	0.38220927339809\\
0.381381381381381	0.384925667654628\\
0.386823971787547	0.387387387387387\\
0.387387387387387	0.387641580756004\\
0.393393393393394	0.390351280130726\\
0.3993993993994	0.393060914575618\\
0.400136508612172	0.393393393393394\\
0.405405405405405	0.395764325914258\\
0.411411411411411	0.398466584163688\\
0.413485384431724	0.3993993993994\\
0.417417417417417	0.401163962802562\\
0.423423423423424	0.403858352854025\\
0.426873242934796	0.405405405405405\\
0.42942942942943	0.406549295019303\\
0.435435435435435	0.409235284724257\\
0.440302972608901	0.411411411411411\\
0.441441441441441	0.411919370930635\\
0.447447447447447	0.41459638543904\\
0.453453453453454	0.41727273934686\\
0.453778575828493	0.417417417417417\\
0.45945945945946	0.419940599925602\\
0.465465465465465	0.422607081079913\\
0.467306564688369	0.423423423423424\\
0.471471471471471	0.425266810163277\\
0.477477477477477	0.427922738292448\\
0.48088831102208	0.42942942942943\\
0.483483483483484	0.430573833131634\\
0.48948948948949	0.433218475800081\\
0.494528016710767	0.435435435435435\\
0.495495495495495	0.43586041896875\\
0.501501501501501	0.438492988519147\\
0.507507507507508	0.44112406392772\\
0.508233785744804	0.441441441441441\\
0.513513513513514	0.443744899810318\\
0.51951951951952	0.446362712936807\\
0.522013294432544	0.447447447447447\\
0.525525525525525	0.448972760175556\\
0.531531531531531	0.451576385564891\\
0.535867900387339	0.453453453453454\\
0.537537537537538	0.454175046388979\\
0.543543543543544	0.456763492194861\\
0.54954954954955	0.459349671630732\\
0.549805464025701	0.45945945945946\\
0.555555555555555	0.461922365759376\\
0.561561561561561	0.464491887992585\\
0.563843962139258	0.465465465465465\\
0.567567567567568	0.46705126203043\\
0.573573573573574	0.469602968303417\\
0.57798049683672	0.471471471471471\\
0.57957957957958	0.472148360684292\\
0.585585585585585	0.474681013833881\\
0.591591591591591	0.477210338604\\
0.592228895181189	0.477477477477477\\
0.597597597597598	0.479724048398876\\
0.603603603603604	0.482232488254912\\
0.606609287062208	0.483483483483484\\
0.60960960960961	0.484730021523492\\
0.615615615615615	0.487216141033836\\
0.621118798190151	0.48948948948949\\
0.621621621621621	0.489696812869354\\
0.627627627627628	0.492159086394843\\
0.633633633633634	0.494616586491318\\
0.635792073806388	0.495495495495495\\
0.63963963963964	0.497059047031427\\
0.645645645645646	0.499490443113936\\
0.650628208232785	0.501501501501501\\
0.651651651651652	0.501913686729099\\
0.657657657657658	0.50431722418429\\
0.663663663663664	0.506714798354078\\
0.665661239764528	0.507507507507508\\
0.66966966966967	0.50909444449226\\
0.675675675675676	0.51146155258873\\
0.680900373681041	0.513513513513514\\
0.681681681681682	0.51381958018997\\
0.687687687687688	0.516154218533273\\
0.693693693693694	0.518481394961536\\
0.696390100667537	0.51951951951952\\
0.6996996996997	0.520790144145362\\
0.705705705705706	0.523081855382632\\
0.711711711711712	0.525365222577018\\
0.712137358128536	0.525525525525525\\
0.717717717717718	0.527620649415989\\
0.723723723723724	0.529865300575502\\
0.728208036381751	0.531531531531531\\
0.72972972972973	0.53209502928481\\
0.735735735735736	0.534298529832622\\
0.741741741741742	0.536491564235322\\
0.744630392111966	0.537537537537538\\
0.747747747747748	0.53866210042678\\
0.753753753753754	0.540810290113341\\
0.75975975975976	0.542946695103613\\
0.76145585045848	0.543543543543544\\
0.765765765765766	0.545053915168544\\
0.771771771771772	0.547141491150769\\
0.777777777777778	0.549215766021579\\
0.77875680046922	0.54954954954955\\
0.783783783783784	0.551255589284069\\
0.78978978978979	0.553276749452572\\
0.795795795795796	0.555282874439175\\
0.796624150488364	0.555555555555555\\
0.801801801801802	0.557251339555175\\
0.807807807807808	0.559199754676396\\
0.813813813813814	0.561131162140913\\
0.815173202533674	0.561561561561561\\
0.81981981981982	0.563024520613684\\
0.825825825825826	0.564893309799504\\
0.831831831831832	0.566742859015636\\
0.834551917567652	0.567567567567568\\
0.837837837837838	0.568557687933926\\
0.843843843843844	0.570339399058359\\
0.84984984984985	0.572099356329914\\
0.854952784374731	0.573573573573574\\
0.855855855855856	0.573832692328222\\
0.861861861861862	0.575519289344305\\
0.867867867867868	0.577181315547883\\
0.873873873873874	0.578817936866059\\
0.876729156756456	0.57957957957958\\
0.87987987987988	0.580413671193017\\
0.885885885885886	0.581968819213929\\
0.891891891891892	0.583495269321855\\
0.897897897897898	0.58499197264632\\
0.900345108955028	0.585585585585585\\
0.903903903903904	0.586441570699201\\
0.90990990990991	0.587847947636918\\
0.915915915915916	0.589220752692011\\
0.921921921921922	0.590558687527668\\
0.926698496798392	0.591591591591591\\
0.927927927927928	0.591854963581637\\
0.933933933933934	0.593092991974891\\
0.93993993993994	0.594291736819176\\
0.945945945945946	0.595449611816446\\
0.951951951951952	0.596564937349531\\
0.957745393618901	0.597597597597598\\
0.957957957957958	0.597635088776088\\
0.963963963963964	0.598636876003593\\
0.96996996996997	0.599590822672334\\
0.975975975975976	0.600494902707367\\
0.981981981981982	0.601346973800332\\
0.987987987987988	0.6021447708019\\
0.993993993993994	0.602885898709602\\
1	0.603567825227119\\
1.0003509386123	0.603603603603604\\
1.00600600600601	0.604173079098539\\
1.01201201201201	0.604713898926183\\
1.01801801801802	0.605188327425965\\
1.02402402402402	0.605593355514487\\
1.03003003003003	0.605925805101719\\
1.03603603603604	0.606182319544748\\
1.04204204204204	0.606359353556415\\
1.04804804804805	0.606453162543121\\
1.05405405405405	0.606459791346004\\
1.06006006006006	0.606375062359915\\
1.06606606606607	0.606194563005075\\
1.07207207207207	0.605913632527332\\
1.07807807807808	0.605527348104241\\
1.08408408408408	0.605030510236275\\
1.09009009009009	0.604417627405122\\
1.0960960960961	0.603682899984576\\
1.09665671668501	0.603603603603604\\
1.1021021021021	0.60279374516908\\
1.10810810810811	0.601761918264957\\
1.11411411411411	0.600582722263741\\
1.12012012012012	0.599248406625683\\
1.12612612612613	0.597750778187691\\
1.126686696678	0.597597597597598\\
1.13213213213213	0.596025684412453\\
1.13813813813814	0.594105087098337\\
1.14414414414414	0.591984046997663\\
1.1451719327297	0.591591591591591\\
1.15015015015015	0.589576947656828\\
1.15615615615616	0.58691992760743\\
1.15894670559035	0.585585585585585\\
1.16216216216216	0.583951971334594\\
1.16816816816817	0.580654455300677\\
1.16999483146266	0.57957957957958\\
1.17417417417417	0.576959614530526\\
1.17919356572974	0.573573573573574\\
1.18018018018018	0.572863285473804\\
1.18618618618619	0.568257142099902\\
1.18703287117027	0.567567567567568\\
1.19219219219219	0.563070097951403\\
1.19382400597049	0.561561561561561\\
1.1981981981982	0.55722510484538\\
1.19979375649226	0.555555555555555\\
1.2042042042042	0.550596647057178\\
1.20509032941549	0.54954954954955\\
1.20982003497303	0.543543543543544\\
1.21021021021021	0.5430118687357\\
1.21405477223909	0.537537537537538\\
1.21621621621622	0.534213504359679\\
1.21789090205154	0.531531531531531\\
1.22137214747258	0.525525525525525\\
1.22222222222222	0.523950810398031\\
1.22453024159627	0.51951951951952\\
1.22742480507454	0.513513513513514\\
1.22822822822823	0.511725224960462\\
1.23006436894424	0.507507507507508\\
1.23249065075337	0.501501501501501\\
1.23423423423423	0.49684665270677\\
1.23472659926039	0.495495495495495\\
1.23677460390291	0.48948948948949\\
1.23867222985809	0.483483483483484\\
1.24024024024024	0.478137016592525\\
1.24042934048228	0.477477477477477\\
1.2420441456635	0.471471471471471\\
1.24354426220948	0.465465465465465\\
1.24493835515626	0.45945945945946\\
1.24623432214749	0.453453453453454\\
1.24624624624625	0.453394504080841\\
1.24743025785154	0.447447447447447\\
1.24854363501818	0.441441441441441\\
1.2495803669791	0.435435435435435\\
1.25054577219834	0.42942942942943\\
1.25144471658854	0.423423423423424\\
1.25225225225225	0.417629430432645\\
1.25228152251868	0.417417417417417\\
1.25305746993282	0.411411411411411\\
1.25378022223082	0.405405405405405\\
1.25445310903259	0.3993993993994\\
1.25507918377189	0.393393393393394\\
1.25566124722364	0.387387387387387\\
1.25620186889507	0.381381381381381\\
1.25670340649324	0.375375375375375\\
1.25716802365805	0.369369369369369\\
1.25759770612903	0.363363363363364\\
1.25799427649653	0.357357357357357\\
1.25825825825826	0.353013506720724\\
1.25835960205501	0.351351351351351\\
1.25869571963819	0.345345345345345\\
1.25900363986905	0.339339339339339\\
1.25928462053577	0.333333333333333\\
1.25953981515211	0.327327327327327\\
1.25977028127326	0.321321321321321\\
1.25997698811349	0.315315315315315\\
1.26016082352493	0.309309309309309\\
1.26032260039083	0.303303303303303\\
1.26046306248126	0.297297297297297\\
1.26058288981436	0.291291291291291\\
1.2606827035617	0.285285285285285\\
1.26076307053207	0.279279279279279\\
1.26082450726447	0.273273273273273\\
1.26086748375722	0.267267267267267\\
1.26089242685685	0.261261261261261\\
1.26089972332706	0.255255255255255\\
1.26088972261477	0.249249249249249\\
1.26086273932719	0.243243243243243\\
1.26081905543006	0.237237237237237\\
1.26075892217413	0.231231231231231\\
1.2606825617525	0.225225225225225\\
1.26059016868725	0.219219219219219\\
1.26048191093862	0.213213213213213\\
1.26035793072355	0.207207207207207\\
1.26021834502332	0.201201201201201\\
1.26006324575014	0.195195195195195\\
1.25989269953092	0.189189189189189\\
1.25970674705107	0.183183183183183\\
1.25950540188083	0.177177177177177\\
1.25928864868004	0.171171171171171\\
1.2590564406409	0.165165165165165\\
1.25880869597917	0.159159159159159\\
1.25854529321591	0.153153153153153\\
1.25826606489597	0.147147147147147\\
1.25825825825826	0.146982432331229\\
1.25798141100666	0.141141141141141\\
1.25768271270578	0.135135135135135\\
1.25736966008215	0.129129129129129\\
1.25704218723728	0.123123123123123\\
1.25670019498976	0.117117117117117\\
1.25634354309013	0.111111111111111\\
1.25597203934645	0.105105105105105\\
1.25558542425381	0.099099099099099\\
1.25518334892182	0.0930930930930929\\
1.25476534274793	0.0870870870870872\\
1.254330764938	0.0810810810810811\\
1.25387872973152	0.075075075075075\\
1.25340798717015	0.069069069069069\\
1.25291672531941	0.0630630630630629\\
1.25240222627163	0.0570570570570572\\
1.25225225225225	0.0552403456929537\\
1.25190641561126	0.0510510510510511\\
1.25141479868768	0.045045045045045\\
1.25091254391554	0.0390390390390389\\
1.25040101503816	0.0330330330330328\\
1.24988288197991	0.0270270270270272\\
1.24936421732189	0.0210210210210211\\
1.24886252153338	0.015015015015015\\
1.24845767497198	0.00900900900900892\\
1.25085447212591	0.00300300300300282\\
1.25225225225225	0.00281015761937313\\
1.25244509763588	0.00300300300300282\\
1.25825825825826	0.00605395819203104\\
1.26388868675755	0.00900900900900892\\
1.26426426426426	0.00914265576854478\\
1.27027027027027	0.0123630621794764\\
1.27515730347174	0.015015015015015\\
1.27627627627628	0.0155093399631444\\
1.28228228228228	0.0187121055884595\\
1.28648732099393	0.0210210210210211\\
1.28828828828829	0.0218809725015786\\
1.29429429429429	0.0250772055489128\\
1.29782139043117	0.0270270270270272\\
1.3003003003003	0.0282601038844745\\
1.30630630630631	0.0314538799814971\\
1.30914917650257	0.0330330330330328\\
1.31231231231231	0.0346474160584147\\
1.31831831831832	0.037840696470211\\
1.32046736478357	0.0390390390390389\\
1.32432432432432	0.0410431880288721\\
1.33033033033033	0.0442370732191734\\
1.33177455491749	0.045045045045045\\
1.33633633633634	0.0474475694161115\\
1.34234234234234	0.0506427433657684\\
1.34307004294632	0.0510510510510511\\
1.34834834834835	0.0538606580694687\\
1.35435330560131	0.0570570570570572\\
1.35435435435435	0.0570575881748049\\
1.36036036036036	0.0602825280083472\\
1.3655386709584	0.0630630630630629\\
1.36636636636637	0.0634882254217644\\
1.37237237237237	0.0667132411935156\\
1.37672748737105	0.069069069069069\\
1.37837837837838	0.0699271748895883\\
1.38438438438438	0.0731528530731039\\
1.38791529033078	0.075075075075075\\
1.39039039039039	0.0763746306247459\\
1.3963963963964	0.0796014154197639\\
1.39909910348764	0.0810810810810811\\
1.4024024024024	0.08283073914185\\
1.40840840840841	0.0860589778723078\\
1.41027685876655	0.0870870870870872\\
1.41441441441441	0.0892956167024193\\
1.42042042042042	0.092525588808451\\
1.42144706708174	0.0930930930930929\\
1.42642642642643	0.095769359567519\\
1.43243243243243	0.099001295849066\\
1.43260862173884	0.099099099099099\\
1.43843843843844	0.102252050328218\\
1.4437137456584	0.105105105105105\\
1.44444444444444	0.105490478328881\\
1.45045045045045	0.108743761941416\\
1.45480288945602	0.111111111111111\\
1.45645645645646	0.111989672671319\\
1.46246246246246	0.115244560367691\\
1.46588728702792	0.117117117117117\\
1.46846846846847	0.11849781024632\\
1.47447447447447	0.121754506326411\\
1.47696555692663	0.123123123123123\\
1.48048048048048	0.125014971879959\\
1.48648648648649	0.128273656475051\\
1.48803659215158	0.129129129129129\\
1.49249249249249	0.131541229465737\\
1.4984984984985	0.134802064201311\\
1.49909948932819	0.135135135135135\\
1.5045045045045	0.138076647787673\\
1.51013549611997	0.141141141141141\\
1.51051051051051	0.141341667756018\\
1.51651651651652	0.144621285794443\\
1.52113474472972	0.147147147147147\\
1.52252252252252	0.14789365809468\\
1.52852852852853	0.151175197483736\\
1.53212815861477	0.153153153153153\\
1.53453453453453	0.15445482554454\\
1.54054054054054	0.157738432502971\\
1.54311477676156	0.159159159159159\\
1.54654654654655	0.161025225084216\\
1.55255255255255	0.164311036538372\\
1.55409377995432	0.165165165165165\\
1.55855855855856	0.167604905668337\\
1.56456456456456	0.170893051541785\\
1.5650644605785	0.171171171171171\\
1.57057057057057	0.174193910713063\\
1.57600477787141	0.177177177177177\\
1.57657657657658	0.177487048704214\\
1.58258258258258	0.18079227838891\\
1.58691875114047	0.183183183183183\\
1.58858858858859	0.184092677951146\\
1.59459459459459	0.187400041759099\\
1.59782600748181	0.189189189189189\\
1.6006006006006	0.190707609284011\\
1.60660660660661	0.194017228790497\\
1.60872583009208	0.195195195195195\\
1.61261261261261	0.197331868220248\\
1.61861861861862	0.200643862256166\\
1.61961758169543	0.201201201201201\\
1.62462462462462	0.203965473708142\\
1.63049651270877	0.207207207207207\\
1.63063063063063	0.207280500401446\\
1.63663663663664	0.210608437986674\\
1.64133574822212	0.213213213213213\\
1.64264264264264	0.213930662584929\\
1.64864864864865	0.21726076633599\\
1.65216826062822	0.219219219219219\\
1.65465465465465	0.220590074731997\\
1.66066066066066	0.223922456727191\\
1.66299342812545	0.225225225225225\\
1.66666666666667	0.227258727181369\\
1.67267267267267	0.230593499376606\\
1.67381068594285	0.231231231231231\\
1.67867867867868	0.233936601174409\\
1.68461778228186	0.237237237237237\\
1.68468468468468	0.237274120630515\\
1.69069069069069	0.24062366829385\\
1.69538704977863	0.243243243243243\\
1.6966966966967	0.243968195308727\\
1.7027027027027	0.247319889794648\\
1.70614966121039	0.249249249249249\\
1.70870870870871	0.250671269579604\\
1.71471471471471	0.254025215825693\\
1.71690508235805	0.255255255255255\\
1.72072072072072	0.257383280208533\\
1.72672672672673	0.260739584538972\\
1.72765282086748	0.261261261261261\\
1.73273273273273	0.264104150400258\\
1.73838485426062	0.267267267267267\\
1.73873873873874	0.267464070846117\\
1.74474474474474	0.270833788710222\\
1.74908970665171	0.273273273273273\\
1.75075075075075	0.274200318724772\\
1.75675675675676	0.277572087816635\\
1.75978817792914	0.279279279279279\\
1.76276276276276	0.280945006607003\\
1.76876876876877	0.284318923143506\\
1.77047982290495	0.285285285285285\\
1.77477477477477	0.287697989308519\\
1.78078078078078	0.291074151322674\\
1.78116422895984	0.291291291291291\\
1.78678678678679	0.294459100834323\\
1.79182431303972	0.297297297297297\\
1.79279279279279	0.297840302877205\\
1.7987987987988	0.301228152524141\\
1.80247190745893	0.303303303303303\\
1.8048048048048	0.304615244883914\\
1.81081081081081	0.308004930988558\\
1.8131137681384	0.309309309309309\\
1.81681681681682	0.311397592975349\\
1.82282282282282	0.31478919581492\\
1.8237495558989	0.315315315315315\\
1.82882882882883	0.318187076440155\\
1.83437235577576	0.321321321321321\\
1.83483483483483	0.321581781991301\\
1.84084084084084	0.32498339224374\\
1.8449768141906	0.327327327327327\\
1.84684684684685	0.328383214765231\\
1.85285285285285	0.331786201975863\\
1.85557703072684	0.333333333333333\\
1.85885885885886	0.335190714248695\\
1.86486486486486	0.33859512845955\\
1.86617278048138	0.339339339339339\\
1.87087087087087	0.342003863095035\\
1.87676257501247	0.345345345345345\\
1.87687687687688	0.345409971618438\\
1.88288288288288	0.348822197865786\\
1.88733401045164	0.351351351351351\\
1.88888888888889	0.352232279618621\\
1.89489489489489	0.355645204535485\\
1.89790332366311	0.357357357357357\\
1.9009009009009	0.359058690458288\\
1.90690690690691	0.362472313489106\\
1.90847046683493	0.363363363363364\\
1.91291291291291	0.36588858158007\\
1.91891891891892	0.369302893948752\\
1.91903544045405	0.369369369369369\\
1.92492492492492	0.372721264634106\\
1.92958835941798	0.375375375375375\\
1.93093093093093	0.376137752091511\\
1.93693693693694	0.379555978853202\\
1.94014125348575	0.381381381381381\\
1.94294294294294	0.382974044371309\\
1.94894894894895	0.386391883657854\\
1.95069534046171	0.387387387387387\\
1.95495495495495	0.389810701259553\\
1.96096096096096	0.393228050389353\\
1.96125092558712	0.393393393393394\\
1.96696696696697	0.396646718588605\\
1.97180338400981	0.3993993993994\\
1.97297297297297	0.400063912831468\\
1.97897897897898	0.403480988274598\\
1.98235981810551	0.405405405405405\\
1.98498498498498	0.406897221052974\\
1.99099099099099	0.410312287336864\\
1.9929224608182	0.411411411411411\\
1.996996996997	0.413726465554518\\
2.003003003003	0.417139265571248\\
2.00349211353255	0.417417417417417\\
2.00900900900901	0.420550197554435\\
2.01406882364846	0.423423423423424\\
2.01501501501502	0.423959967433799\\
2.02102102102102	0.427366818634841\\
2.02465693184705	0.42942942942943\\
2.02702702702703	0.430772156931315\\
2.03303303303303	0.434174564340151\\
2.03525886862424	0.435435435435435\\
2.03903903903904	0.437574031461727\\
2.04504504504505	0.440971485677259\\
2.04587626270622	0.441441441441441\\
2.05105105105105	0.444363514243291\\
2.0565124829466	0.447447447447447\\
2.05705705705706	0.447754578279248\\
2.06306306306306	0.451138312093141\\
2.0671729294866	0.453453453453454\\
2.06906906906907	0.454520279618542\\
2.07507507507508	0.457895890765254\\
2.07785903457264	0.45945945945946\\
2.08108108108108	0.461266878884895\\
2.08708708708709	0.464633446987101\\
2.08857384896905	0.465465465465465\\
2.09309309309309	0.4679914090853\\
2.0990990990991	0.471347876676272\\
2.09932089832469	0.471471471471471\\
2.10510510510511	0.474690588769935\\
2.1101126705536	0.477477477477477\\
2.11111111111111	0.478032422753017\\
2.11711711711712	0.481360784695937\\
2.12095049154024	0.483483483483484\\
2.12312312312312	0.484684919948407\\
2.12912912912913	0.487997969253381\\
2.13183843294712	0.48948948948949\\
2.13513513513514	0.491301762167581\\
2.14114114114114	0.494597671787626\\
2.14278300793244	0.495495495495495\\
2.14714714714715	0.497878257053219\\
2.15315315315315	0.501154922785397\\
2.15379183858112	0.501501501501501\\
2.15915915915916	0.504409196204119\\
2.16487833937463	0.507507507507508\\
2.16516516516517	0.507662614144084\\
2.17117117117117	0.510888789921814\\
2.17605944268876	0.513513513513514\\
2.17717717717718	0.514112500090472\\
2.18318318318318	0.517310592131065\\
2.18733882770423	0.51951951951952\\
2.18918918918919	0.520500970020016\\
2.1951951951952	0.523667413723129\\
2.19873104483993	0.525525525525525\\
2.2012012012012	0.526820551166729\\
2.20720720720721	0.529951222205848\\
2.21025352840119	0.531531531531531\\
2.21321321321321	0.533062909737141\\
2.21921921921922	0.536153025091943\\
2.2219273321731	0.537537537537538\\
2.22522522522523	0.539218734453253\\
2.23123123123123	0.542262733892938\\
2.2337781035751	0.543543543543544\\
2.23723723723724	0.545277601206302\\
2.24324324324324	0.54826900487849\\
2.24583739166166	0.54954954954955\\
2.24924924924925	0.551227815181116\\
2.25525525525526	0.554159051868804\\
2.25814443039812	0.555555555555555\\
2.26126126126126	0.557056225988708\\
2.26726726726727	0.559918425195526\\
2.27074861154024	0.561561561561561\\
2.27327327327327	0.562748010307963\\
2.27927927927928	0.565530749520249\\
2.28371297952994	0.567567567567568\\
2.28528528528529	0.568286415221501\\
2.29129129129129	0.570977411340071\\
2.29711927750306	0.573573573573574\\
2.2972972972973	0.573652453750381\\
2.3033033033033	0.576237184599874\\
2.30930930930931	0.578800673717684\\
2.31118394724826	0.57957957957958\\
2.31531531531532	0.581285779685757\\
2.32132132132132	0.583715856526862\\
2.32603393130683	0.585585585585585\\
2.32732732732733	0.58609529693386\\
2.33333333333333	0.58836846327044\\
2.33933933933934	0.59059482190208\\
2.34214281858938	0.591591591591591\\
2.34534534534535	0.592721476624836\\
2.35135135135135	0.594742813579251\\
2.35735735735736	0.596690293124314\\
2.36034263080956	0.597597597597598\\
2.36336336336336	0.598507504059186\\
2.36936936936937	0.600178303091124\\
2.37537537537538	0.601727896590254\\
2.38138138138138	0.603135426211379\\
2.38373061336749	0.603603603603604\\
2.38738738738739	0.604324391330122\\
2.39339339339339	0.605279425698216\\
2.3993993993994	0.60598245164263\\
2.40540540540541	0.60637160437807\\
2.41141141141141	0.60636050217514\\
2.41741741741742	0.60582487471719\\
2.42342342342342	0.604579363308818\\
2.42620121295604	0.603603603603604\\
2.42942942942943	0.602123775891672\\
2.43543543543544	0.597603661891838\\
2.43544110712104	0.597597597597598\\
2.43921774271523	0.591591591591591\\
2.44109198623191	0.585585585585585\\
2.44144144144144	0.582317841745529\\
2.44166898263657	0.57957957957958\\
2.44144144144144	0.573944761660611\\
2.44142645238906	0.573573573573574\\
2.44052974456204	0.567567567567568\\
2.43917838539391	0.561561561561561\\
2.43749105077128	0.555555555555555\\
2.43555263312378	0.54954954954955\\
2.43543543543544	0.549244667360302\\
2.4332439052121	0.543543543543544\\
2.43078900726892	0.537537537537538\\
2.42942942942943	0.534463055881344\\
2.42813306926611	0.531531531531531\\
2.42529872543401	0.525525525525525\\
2.42342342342342	0.521709696814539\\
2.42234705333557	0.51951951951952\\
2.41923361218182	0.513513513513514\\
2.41741741741742	0.510111442231447\\
2.41602730762243	0.507507507507508\\
2.41270918866366	0.501501501501501\\
2.41141141141141	0.499227599583741\\
2.40928139878821	0.495495495495495\\
2.40581438561612	0.48948948948949\\
2.40540540540541	0.488811373842986\\
2.40219208665491	0.483483483483484\\
2.3993993993994	0.478862300848785\\
2.39856251869463	0.477477477477477\\
2.39482370579348	0.471471471471471\\
2.39339339339339	0.469211385699902\\
2.39102275939868	0.465465465465465\\
2.38738738738739	0.459730353520051\\
2.38721567309562	0.45945945945946\\
2.38327233146006	0.453453453453454\\
2.38138138138138	0.450585570898772\\
2.37931224686348	0.447447447447447\\
2.37537537537538	0.441485296125461\\
2.37534641766434	0.441441441441441\\
2.37124983272487	0.435435435435435\\
2.36936936936937	0.432683502475361\\
2.36714578136495	0.42942942942943\\
2.36336336336336	0.42390202597352\\
2.36303585426881	0.423423423423424\\
2.35882554408562	0.417417417417417\\
2.35735735735736	0.415335807889695\\
2.35458942862283	0.411411411411411\\
2.35135135135135	0.406827330282774\\
2.35034694010775	0.405405405405405\\
2.34605369190773	0.3993993993994\\
2.34534534534535	0.398423351352857\\
2.34169495800823	0.393393393393394\\
2.33933933933934	0.390152816971983\\
2.33732911130894	0.387387387387387\\
2.33333333333333	0.381899958442768\\
2.33295572137308	0.381381381381381\\
2.3285034425414	0.375375375375375\\
2.32732732732733	0.373799258154385\\
2.32402169781746	0.369369369369369\\
2.32132132132132	0.36575741351441\\
2.31953147753085	0.363363363363364\\
2.31531531531532	0.357735175503698\\
2.31503228592243	0.357357357357357\\
2.31045646114908	0.351351351351351\\
2.30930930930931	0.349853873872615\\
2.30585552328035	0.345345345345345\\
2.3033033033033	0.342020919378391\\
2.30124460739196	0.339339339339339\\
2.2972972972973	0.334209410708679\\
2.29662318478689	0.333333333333333\\
2.29195304783277	0.327327327327327\\
2.29129129129129	0.326484807744988\\
2.28723563372641	0.321321321321321\\
2.28528528528529	0.318844262424005\\
2.28250671732322	0.315315315315315\\
2.27927927927928	0.311226685330629\\
2.27776576195467	0.309309309309309\\
2.27327327327327	0.30363313321919\\
2.27301222478916	0.303303303303303\\
2.26819418995131	0.297297297297297\\
2.26726726726727	0.296148186447356\\
2.26334948484062	0.291291291291291\\
2.26126126126126	0.288709697501001\\
2.25849129088049	0.285285285285285\\
2.25525525525526	0.281296202698343\\
2.25361908054711	0.279279279279279\\
2.24924924924925	0.273908592144052\\
2.24873232539654	0.273273273273273\\
2.24380040190261	0.267267267267267\\
2.24324324324324	0.26659440318881\\
2.23882718612016	0.261261261261261\\
2.23723723723724	0.259347016215453\\
2.23383866985836	0.255255255255255\\
2.23123123123123	0.252125896513847\\
2.22883435640346	0.249249249249249\\
2.22522522522523	0.244931748364476\\
2.22381375209753	0.243243243243243\\
2.21921921921922	0.237765243893927\\
2.218776367041	0.237237237237237\\
2.21369625806489	0.231231231231231\\
2.21321321321321	0.23066450100602\\
2.20857711997897	0.225225225225225\\
2.20720720720721	0.22362339732109\\
2.20344067285273	0.219219219219219\\
2.2012012012012	0.216609643075946\\
2.19828647176761	0.213213213213213\\
2.1951951951952	0.209623728784907\\
2.19311407834149	0.207207207207207\\
2.18918918918919	0.202666111038421\\
2.18792306125102	0.201201201201201\\
2.18318318318318	0.19573721202471\\
2.18271299673156	0.195195195195195\\
2.17746847561912	0.189189189189189\\
2.17717717717718	0.188858240232659\\
2.17218204048358	0.183183183183183\\
2.17117117117117	0.182038890474218\\
2.16687632882952	0.177177177177177\\
2.16516516516517	0.17524730522202\\
2.16155097073106	0.171171171171171\\
2.15915915915916	0.168483752425575\\
2.15620560552156	0.165165165165165\\
2.15315315315315	0.161748468852964\\
2.15083988214948	0.159159159159159\\
2.14714714714715	0.155041660382765\\
2.14545345951598	0.153153153153153\\
2.14114114114114	0.148363502389156\\
2.14004600679442	0.147147147147147\\
2.13513513513514	0.141714140212847\\
2.13461720373249	0.141141141141141\\
2.12916493922298	0.135135135135135\\
2.12912912912913	0.135096016113782\\
2.12366695815691	0.129129129129129\\
2.12312312312312	0.1285373223563\\
2.1181477978006	0.123123123123123\\
2.11711711711712	0.122005866428417\\
2.11260719607084	0.117117117117117\\
2.11111111111111	0.115501687334205\\
2.1070449021546	0.111111111111111\\
2.10510510510511	0.109024799797998\\
2.10146067670538	0.105105105105105\\
2.0990990990991	0.102575194994165\\
2.0958542920257	0.099099099099099\\
2.09309309309309	0.0961528413099013\\
2.09022553223631	0.0930930930930929\\
2.08708708708709	0.0897576851357864\\
2.08457419343247	0.0870870870870872\\
2.08108108108108	0.0833896516790257\\
2.07890008382764	0.0810810810810811\\
2.07507507507508	0.0770486457946289\\
2.0732030238852	0.075075075075075\\
2.06906906906907	0.0707345528299336\\
2.06748284643834	0.069069069069069\\
2.06306306306306	0.0644472394782485\\
2.06173939679885	0.0630630630630629\\
2.05705705705706	0.058186554637563\\
2.0559725328549	0.0570570570570572\\
2.05105105105105	0.0519523302705995\\
2.05018212515849	0.0510510510510511\\
2.04504504504505	0.045744382262742\\
2.04436805700284	0.045045045045045\\
2.03903903903904	0.0395625112746139\\
2.03853022449019	0.0390390390390389\\
2.03303303303303	0.0334065035863804\\
2.03266853659042	0.0330330330330328\\
2.02702702702703	0.0272761319310902\\
2.02678291519087	0.0270270270270272\\
2.02102102102102	0.0211711563146126\\
2.02087329513783	0.0210210210210211\\
2.01501501501502	0.0150913248200061\\
2.01493962427009	0.015015015015015\\
2.00900900900901	0.00903637439433548\\
2.00898186344497	0.00900900900900892\\
2.003003003003	0.00300603161625003\\
2.0029999865572	0.00300300300300282\\
1.996996996997	-0.00299998655720385\\
1.9969939805512	-0.00300300300300282\\
1.99099099099099	-0.00898197206584219\\
1.99096384542695	-0.00900900900900892\\
1.98498498498498	-0.0149402250447567\\
1.98490959424016	-0.015015015015015\\
1.97897897897898	-0.020875053146828\\
1.97883125309685	-0.0210210210210211\\
1.97297297297297	-0.0267867708900677\\
1.97272886114298	-0.0270270270270272\\
1.96696696696697	-0.0326756990303805\\
1.96660247054948	-0.0330330330330328\\
1.96096096096096	-0.0385421639601997\\
1.96045214649301	-0.0390390390390389\\
1.95495495495495	-0.0443864971332564\\
1.95427796713302	-0.045045045045045\\
1.94894894894895	-0.0502090345156984\\
1.94808002358539	-0.0510510510510511\\
1.94294294294294	-0.0560101160635673\\
1.94185841989316	-0.0570570570570572\\
1.93693693693694	-0.0617900852266106\\
1.93561327299467	-0.0630630630630629\\
1.93093093093093	-0.0675492884782667\\
1.92934471268968	-0.069069069069069\\
1.92492492492492	-0.0732880748715773\\
1.92305288160364	-0.075075075075075\\
1.91891891891892	-0.0790067956207308\\
1.91673793515088	-0.0810810810810811\\
1.91291291291291	-0.084705803707836\\
1.91040004149668	-0.0870870870870872\\
1.90690690690691	-0.0903854535144823\\
1.90403938151915	-0.0930930930930929\\
1.9009009009009	-0.0960461004776106\\
1.89765614877082	-0.099099099099099\\
1.89489489489489	-0.101688100769125\\
1.89125054944081	-0.105105105105105\\
1.88888888888889	-0.107311810998687\\
1.88482280231771	-0.111111111111111\\
1.88288288288288	-0.112917587939074\\
1.8783731387536	-0.117117117117117\\
1.87687687687688	-0.118505788273469\\
1.87190180262983	-0.123123123123123\\
1.87087087087087	-0.124076768364033\\
1.86540905032479	-0.129129129129129\\
1.86486486486486	-0.129630884041077\\
1.85889515068404	-0.135135135135135\\
1.85885885885886	-0.13516849041218\\
1.85285285285285	-0.140667676086245\\
1.85233560744539	-0.141141141141141\\
1.84684684684685	-0.14614883464383\\
1.84575263085094	-0.147147147147147\\
1.84084084084084	-0.151613995687365\\
1.83914836835238	-0.153153153153153\\
1.83483483483483	-0.157063533800453\\
1.83252315445373	-0.159159159159159\\
1.82882882882883	-0.162497821540551\\
1.82587733665108	-0.165165165165165\\
1.82282282282282	-0.167917229356937\\
1.81921127542592	-0.171171171171171\\
1.81681681681682	-0.173322125525402\\
1.81252534424421	-0.177177177177177\\
1.81081081081081	-0.178712876098959\\
1.80581992956141	-0.183183183183183\\
1.8048048048048	-0.184089844873851\\
1.79909543083409	-0.189189189189189\\
1.7987987987988	-0.189453393370229\\
1.79279279279279	-0.194784934590154\\
1.79232958588227	-0.195195195195195\\
1.78678678678679	-0.200090581273074\\
1.78552928777953	-0.201201201201201\\
1.78078078078078	-0.205383554780541\\
1.77871026566362	-0.207207207207207\\
1.77477477477477	-0.210664227029269\\
1.77187299450765	-0.213213213213213\\
1.76876876876877	-0.215932967130811\\
1.76501796313474	-0.219219219219219\\
1.76276276276276	-0.221190141464637\\
1.75814567428096	-0.225225225225225\\
1.75675675675676	-0.226436113762681\\
1.75125664466826	-0.231231231231231\\
1.75075075075075	-0.231671245204922\\
1.74474474474474	-0.236879544627864\\
1.74433067507849	-0.237237237237237\\
1.73873873873874	-0.242056381281075\\
1.73736155298207	-0.243243243243243\\
1.73273273273273	-0.247223290015939\\
1.73037652898462	-0.249249249249249\\
1.72672672672673	-0.252380638649554\\
1.72337620692965	-0.255255255255255\\
1.72072072072072	-0.257528792515091\\
1.71636120594354	-0.261261261261261\\
1.71471471471471	-0.262668114639827\\
1.70933216058612	-0.267267267267267\\
1.70870870870871	-0.267798965932539\\
1.7027027027027	-0.272904973391126\\
1.70226741371621	-0.273273273273273\\
1.6966966966967	-0.277977789493498\\
1.69515557515285	-0.279279279279279\\
1.69069069069069	-0.283043190965454\\
1.68803103952829	-0.285285285285285\\
1.68468468468468	-0.288101544801704\\
1.68089454263525	-0.291291291291291\\
1.67867867867868	-0.293153216494927\\
1.67374683755791	-0.297297297297297\\
1.67267267267267	-0.298198570306858\\
1.66666666666667	-0.303234866389099\\
1.66658437390666	-0.303303303303303\\
1.66066066066066	-0.308222688661828\\
1.65935219859604	-0.309309309309309\\
1.65465465465465	-0.313205386969945\\
1.65211069070453	-0.315315315315315\\
1.64864864864865	-0.318183333530694\\
1.64486072092778	-0.321321321321321\\
1.64264264264264	-0.323156900503426\\
1.63760317974829	-0.327327327327327\\
1.63663663663664	-0.32812646036048\\
1.63063063063063	-0.333080958768229\\
1.63032237684671	-0.333333333333333\\
1.62462462462462	-0.337994368336996\\
1.62298050234036	-0.339339339339339\\
1.61861861861862	-0.342905117376022\\
1.61563357845424	-0.345345345345345\\
1.61261261261261	-0.347813591353807\\
1.60828263412917	-0.351351351351351\\
1.60660660660661	-0.352720177951924\\
1.60092872139651	-0.357357357357357\\
1.6006006006006	-0.357625267577139\\
1.59459459459459	-0.362489718579884\\
1.5935131125795	-0.363363363363364\\
1.58858858858859	-0.367341052254674\\
1.58607745798852	-0.369369369369369\\
1.58258258258258	-0.372192420502126\\
1.57864215423693	-0.375375375375375\\
1.57657657657658	-0.377044236367058\\
1.57120841835612	-0.381381381381381\\
1.57057057057057	-0.38189691859479\\
1.56456456456456	-0.386720606017602\\
1.56373005526914	-0.387387387387387\\
1.55855855855856	-0.39152184777701\\
1.55621757785329	-0.393393393393394\\
1.55255255255255	-0.396325703013674\\
1.54871081123624	-0.3993993993994\\
1.54654654654655	-0.401132626393953\\
1.54121116648934	-0.405405405405405\\
1.54054054054054	-0.405943082703232\\
1.53453453453453	-0.4107262807472\\
1.53366946580675	-0.411411411411411\\
1.52852852852853	-0.415488745756035\\
1.52609674854597	-0.417417417417417\\
1.52252252252252	-0.420256776012004\\
1.51853630056149	-0.423423423423424\\
1.51651651651652	-0.425030893677427\\
1.51098976271748	-0.42942942942943\\
1.51051051051051	-0.429811637791532\\
1.5045045045045	-0.434559340621031\\
1.5033916871713	-0.435435435435435\\
1.4984984984985	-0.439297050201506\\
1.4957812645016	-0.441441441441441\\
1.49249249249249	-0.444043817676086\\
1.48819113046329	-0.447447447447447\\
1.48648648648649	-0.448800274577987\\
1.48062319977085	-0.453453453453454\\
1.48048048048048	-0.453567080088506\\
1.47447447447447	-0.458290845886171\\
1.47298678024317	-0.45945945945946\\
1.46846846846847	-0.463021685866687\\
1.46536878953915	-0.465465465465465\\
1.46246246246246	-0.467765895727562\\
1.45778089688897	-0.471471471471471\\
1.45645645645646	-0.472524286346392\\
1.45045045045045	-0.477288882159179\\
1.45020984783694	-0.477477477477477\\
1.44444444444444	-0.48201860589605\\
1.44258464013289	-0.483483483483484\\
1.43843843843844	-0.486766266600713\\
1.43499896925859	-0.48948948948949\\
1.43243243243243	-0.491532906445374\\
1.42745541063823	-0.495495495495495\\
1.42642642642643	-0.496319637852437\\
1.42042042042042	-0.501109037419455\\
1.41992343268135	-0.501501501501501\\
1.41441441441441	-0.505881174549302\\
1.41236871422696	-0.507507507507508\\
1.40840840840841	-0.510678541560424\\
1.40486781069362	-0.513513513513514\\
1.4024024024024	-0.515502654124077\\
1.39742376328657	-0.51951951951952\\
1.3963963963964	-0.520355151903735\\
1.39039039039039	-0.525223234501882\\
1.39001357436836	-0.525525525525525\\
1.38438438438438	-0.530082713021141\\
1.38259475543997	-0.531531531531531\\
1.37837837837838	-0.534978123111123\\
1.37524732672069	-0.537537537537538\\
1.37237237237237	-0.539911845793055\\
1.3679748956693	-0.543543543543544\\
1.36636636636637	-0.544886495032908\\
1.36078116102532	-0.54954954954955\\
1.36036036036036	-0.549904948798027\\
1.35435435435435	-0.554939992657257\\
1.35361670806583	-0.555555555555555\\
1.34834834834835	-0.560009592624958\\
1.34651263604938	-0.561561561561561\\
1.34234234234234	-0.565136266086024\\
1.33950595650989	-0.567567567567568\\
1.33633633633634	-0.570324569028888\\
1.33260107884979	-0.573573573573574\\
1.33033033033033	-0.575579607749404\\
1.32580252605825	-0.57957957957958\\
1.32432432432432	-0.58090712673264\\
1.31911493799663	-0.585585585585585\\
1.31831831831832	-0.586313613909605\\
1.31254307476746	-0.591591591591591\\
1.31231231231231	-0.59180642743014\\
1.30630630630631	-0.597382866993605\\
1.30607436110357	-0.597597597597598\\
1.3003003003003	-0.603057443434475\\
1.29972270852956	-0.603603603603604\\
1.29429429429429	-0.608853489475637\\
1.29351246143185	-0.60960960960961\\
1.28828828828829	-0.614784558193034\\
1.28744932577536	-0.615615615615615\\
1.28228228228228	-0.620866446224789\\
1.28153915716346	-0.621621621621621\\
1.27627627627628	-0.627117681146951\\
1.27578796504634	-0.627627627627628\\
1.27027027027027	-0.633560141607473\\
1.27020191702741	-0.633633633633634\\
1.26474796987414	-0.63963963963964\\
1.26426426426426	-0.64018834667693\\
1.2594534527628	-0.645645645645646\\
1.25825825825826	-0.647046633259479\\
1.25432967771885	-0.651651651651652\\
1.25225225225225	-0.654173943759953\\
1.24938297476229	-0.657657657657658\\
1.24624624624625	-0.661612871410143\\
1.24461984146899	-0.663663663663664\\
1.24024024024024	-0.669415800399854\\
1.24004694751842	-0.66966966966967\\
1.23556749344246	-0.675675675675676\\
1.23423423423423	-0.677536166369063\\
1.23126348760109	-0.681681681681682\\
1.22822822822823	-0.686119397227237\\
1.22715556634384	-0.687687687687688\\
1.22317933125668	-0.693693693693694\\
1.22222222222222	-0.695184802830909\\
1.21932421262995	-0.6996996996997\\
1.21621621621622	-0.70480975438181\\
1.21567128789846	-0.705705705705706\\
1.2120928383242	-0.711711711711712\\
1.21021021021021	-0.715024618244851\\
1.20867980036294	-0.717717717717718\\
1.20539347031178	-0.723723723723724\\
1.2042042042042	-0.725967592687198\\
1.20221024548845	-0.72972972972973\\
1.19917080894461	-0.735735735735736\\
1.1981981981982	-0.737708045480956\\
1.19620905002282	-0.741741741741742\\
1.19337955229218	-0.747747747747748\\
1.19219219219219	-0.750343594883638\\
1.19063235975021	-0.753753753753754\\
1.1879823755668	-0.75975975975976\\
1.18618618618619	-0.764009818595717\\
1.18544407559866	-0.765765765765766\\
1.18294838573411	-0.771771771771772\\
1.18059034296671	-0.777777777777778\\
1.18018018018018	-0.778831242526299\\
1.17825192569854	-0.783783783783784\\
1.17601372478393	-0.78978978978979\\
1.17417417417417	-0.794947544072499\\
1.17387163902238	-0.795795795795796\\
1.17173791728933	-0.801801801801802\\
1.16970663074657	-0.807807807807808\\
1.16816816816817	-0.8125241596938\\
1.16774748611333	-0.813813813813814\\
1.16579967425517	-0.81981981981982\\
1.1639381540697	-0.825825825825826\\
1.16216216216216	-0.831809297925267\\
1.16215547373193	-0.831831831831832\\
1.16036186540469	-0.837837837837838\\
1.15864237518315	-0.843843843843844\\
1.15699138205554	-0.84984984984985\\
1.15615615615616	-0.852940659602309\\
1.1553683860869	-0.855855855855856\\
1.15376993698522	-0.861861861861862\\
1.1522317734737	-0.867867867867868\\
1.15074987057605	-0.873873873873874\\
1.15015015015015	-0.876330469221488\\
1.14928364436856	-0.87987987987988\\
1.14784406577849	-0.885885885885886\\
1.14645506750967	-0.891891891891892\\
1.14511367627128	-0.897897897897898\\
1.14414414414414	-0.902341933731019\\
1.14380337725542	-0.903903903903904\\
1.142497446479	-0.90990990990991\\
1.14123511616082	-0.915915915915916\\
1.1400141297645	-0.921921921921922\\
1.13883243751254	-0.927927927927928\\
1.13813813813814	-0.931516119726589\\
1.13767030169411	-0.933933933933934\\
1.13651864403677	-0.93993993993994\\
1.13540370907737	-0.945945945945946\\
1.1343238940949	-0.951951951951952\\
1.13327773174145	-0.957957957957958\\
1.13226387631897	-0.963963963963964\\
1.13213213213213	-0.964744075500038\\
1.1312495901037	-0.96996996996997\\
1.13026233984615	-0.975975975975976\\
1.12930589111707	-0.981981981981982\\
1.12837915924348	-0.987987987987988\\
1.12748114315071	-0.993993993993994\\
1.12661091765156	-1\\
1.12612612612613	-1.00340245733005\\
1.12575516531406	-1.00600600600601\\
1.12491009109327	-1.01201201201201\\
1.12409192584242	-1.01801801801802\\
1.12329990448313	-1.02402402402402\\
1.12253331620312	-1.03003003003003\\
1.12179149986059	-1.03603603603604\\
1.12107383984447	-1.04204204204204\\
1.12037976233853	-1.04804804804805\\
1.12012012012012	-1.050327035129\\
1.1196955053999	-1.05405405405405\\
1.11902652325873	-1.06006006006006\\
1.11838072975488	-1.06606606606607\\
1.11775763647135	-1.07207207207207\\
1.11715678622083	-1.07807807807808\\
1.11657775066791	-1.08408408408408\\
1.11602012816266	-1.09009009009009\\
1.11548354176411	-1.0960960960961\\
1.11496763743434	-1.1021021021021\\
1.11447208238638	-1.10810810810811\\
1.11411411411411	-1.11259670177958\\
1.11399309949094	-1.11411411411411\\
1.11352404117771	-1.12012012012012\\
1.11307524274027	-1.12612612612613\\
1.11264641227256	-1.13213213213213\\
1.11223727444594	-1.13813813813814\\
1.11184756938708	-1.14414414414414\\
1.11147705164398	-1.15015015015015\\
1.11112548923219	-1.15615615615616\\
1.11079266275395	-1.16216216216216\\
1.11047836458395	-1.16816816816817\\
1.11018239811597	-1.17417417417417\\
1.10990457706497	-1.18018018018018\\
1.10964472482018	-1.18618618618619\\
1.10940267384471	-1.19219219219219\\
1.10917826511802	-1.1981981981982\\
1.10897134761753	-1.2042042042042\\
1.10878177783645	-1.21021021021021\\
1.10860941933469	-1.21621621621622\\
1.10845414232047	-1.22222222222222\\
1.10831582326003	-1.22822822822823\\
1.10819434451343	-1.23423423423423\\
1.10810810810811	-1.23915680215172\\
1.10808912781008	-1.24024024024024\\
1.10799879800139	-1.24624624624625\\
1.10792542780251	-1.25225225225225\\
1.10786890851195	-1.25825825825826\\
1.10782913631813	-1.26426426426426\\
1.10780601202724	-1.27027027027027\\
1.1077994408081	-1.27627627627628\\
1.10780933195297	-1.28228228228228\\
1.10783559865292	-1.28828828828829\\
1.10787815778704	-1.29429429429429\\
1.10793692972424	-1.3003003003003\\
1.10801183813698	-1.30630630630631\\
1.10810280982602	-1.31231231231231\\
1.10810810810811	-1.31260336411217\\
1.10820747405576	-1.31831831831832\\
1.10832761341341	-1.32432432432432\\
1.10846329077474	-1.33033033033033\\
1.10861445068176	-1.33633633633634\\
1.10878103982755	-1.34234234234234\\
1.10896300694525	-1.34834834834835\\
1.10916030270327	-1.35435435435435\\
1.10937287960622	-1.36036036036036\\
1.10960069190127	-1.36636636636637\\
1.10984369548966	-1.37237237237237\\
1.11010184784287	-1.37837837837838\\
1.11037510792336	-1.38438438438438\\
1.11066343610948	-1.39039039039039\\
1.11096679412436	-1.3963963963964\\
1.11128514496852	-1.4024024024024\\
1.11161845285601	-1.40840840840841\\
1.11196668315379	-1.41441441441441\\
1.11232980232432	-1.42042042042042\\
1.112707777871	-1.42642642642643\\
1.11310057828641	-1.43243243243243\\
1.1135081730032	-1.43843843843844\\
1.11393053234737	-1.44444444444444\\
1.11411411411411	-1.4469373202699\\
1.11436255437472	-1.45045045045045\\
1.1148053843007	-1.45645645645646\\
1.11526268972705	-1.46246246246246\\
1.11573444724358	-1.46846846846847\\
1.1162206340516	-1.47447447447447\\
1.11672122793254	-1.48048048048048\\
1.11723620721816	-1.48648648648649\\
1.11776555076212	-1.49249249249249\\
1.118309237913	-1.4984984984985\\
1.11886724848851	-1.5045045045045\\
1.119439562751	-1.51051051051051\\
1.12002616138411	-1.51651651651652\\
1.12012012012012	-1.51744065282919\\
1.12061747482121	-1.52252252252252\\
1.12122108953495	-1.52852852852853\\
1.12183876770697	-1.53453453453453\\
1.12247049364232	-1.54054054054054\\
1.1231162519195	-1.54654654654655\\
1.1237760273745	-1.55255255255255\\
1.12444980508569	-1.55855855855856\\
1.12513757035928	-1.56456456456456\\
1.12583930871558	-1.57057057057057\\
1.12612612612613	-1.57295115710315\\
1.12654726427629	-1.57657657657658\\
1.12726382190752	-1.58258258258258\\
1.1279941682535	-1.58858858858859\\
1.12873829122555	-1.59459459459459\\
1.12949617885791	-1.6006006006006\\
1.13026781929841	-1.60660660660661\\
1.13105320079941	-1.61261261261261\\
1.13185231170933	-1.61861861861862\\
1.13213213213213	-1.62066238007409\\
1.13265586268674	-1.62462462462462\\
1.13346810335722	-1.63063063063063\\
1.13429391359841	-1.63663663663664\\
1.13513328341043	-1.64264264264264\\
1.13598620283016	-1.64864864864865\\
1.13685266192547	-1.65465465465465\\
1.13773265078973	-1.66066066066066\\
1.13813813813814	-1.66336085558057\\
1.13861792202411	-1.66666666666667\\
1.13950971892416	-1.67267267267267\\
1.14041490300495	-1.67867867867868\\
1.14133346554416	-1.68468468468468\\
1.14226539780468	-1.69069069069069\\
1.14321069103101	-1.6966966966967\\
1.14414414414414	-1.70254229186334\\
1.1441689220511	-1.7027027027027\\
1.14512498146608	-1.70870870870871\\
1.14609427187509	-1.71471471471471\\
1.14707678539825	-1.72072072072072\\
1.14807251410891	-1.72672672672673\\
1.1490814500313	-1.73273273273273\\
1.15010358513834	-1.73873873873874\\
1.15015015015015	-1.73900472367252\\
1.15112310187091	-1.74474474474474\\
1.15215495896371	-1.75075075075075\\
1.15319989622074	-1.75675675675676\\
1.15425790624272	-1.76276276276276\\
1.15532898156003	-1.76876876876877\\
1.15615615615616	-1.7733339684588\\
1.15640908962408	-1.77477477477477\\
1.15748915780299	-1.78078078078078\\
1.15858217998051	-1.78678678678679\\
1.15968814916002	-1.79279279279279\\
1.16080705826095	-1.7987987987988\\
1.16193890011807	-1.8048048048048\\
1.16216216216216	-1.8059616248662\\
1.16306956451046	-1.81081081081081\\
1.16420963600883	-1.81681681681682\\
1.16536253595036	-1.82282282282282\\
1.16652825751328	-1.82882882882883\\
1.16770679378208	-1.83483483483483\\
1.16816816816817	-1.83713920596517\\
1.16888717994995	-1.84084084084084\\
1.17007334064937	-1.84684684684685\\
1.17127221724511	-1.85285285285285\\
1.17248380307357	-1.85885885885886\\
1.17370809137133	-1.86486486486486\\
1.17417417417417	-1.86710690874212\\
1.17493371879862	-1.87087087087087\\
1.17616507369811	-1.87687687687688\\
1.17740903699404	-1.88288288288288\\
1.17866560210345	-1.88888888888889\\
1.17993476233974	-1.89489489489489\\
1.18018018018018	-1.89603134511172\\
1.18120152173915	-1.9009009009009\\
1.1824772323507	-1.90690690690691\\
1.18376544812137	-1.91291291291291\\
1.18506616248928	-1.91891891891892\\
1.18618618618619	-1.92403049357031\\
1.18637661608165	-1.92492492492492\\
1.18768348122017	-1.93093093093093\\
1.189002758382	-1.93693693693694\\
1.19033444108798	-1.94294294294294\\
1.19167852275199	-1.94894894894895\\
1.19219219219219	-1.95120335373617\\
1.19302319606775	-1.95495495495495\\
1.19437297834634	-1.96096096096096\\
1.19573507619005	-1.96696696696697\\
1.19710948306104	-1.97297297297297\\
1.1981981981982	-1.97767415007634\\
1.19849207914713	-1.97897897897898\\
1.19987183989146	-1.98498498498498\\
1.20126382895253	-1.99099099099099\\
1.20266803981414	-1.996996996997\\
1.20408446585365	-2.003003003003\\
1.2042042042042	-2.00350010098364\\
1.20549533481062	-2.00900900900901\\
1.20691671756092	-2.01501501501502\\
1.20835023730045	-2.02102102102102\\
1.20979588740759	-2.02702702702703\\
1.21021021021021	-2.0287175652302\\
1.21123969139957	-2.03303303303303\\
1.21268999417826	-2.03903903903904\\
1.21415235130263	-2.04504504504505\\
1.21562675613547	-2.05105105105105\\
1.21621621621622	-2.05341363745523\\
1.21710135370673	-2.05705705705706\\
1.21858012450593	-2.06306306306306\\
1.22007086896177	-2.06906906906907\\
1.22157358040836	-2.07507507507508\\
1.22222222222222	-2.0776277543825\\
1.22307696309075	-2.08108108108108\\
1.22458376960768	-2.08708708708709\\
1.22610247086275	-2.09309309309309\\
1.22763306015122	-2.0990990990991\\
1.22822822822823	-2.10139808716946\\
1.22916334178298	-2.10510510510511\\
1.23069776970177	-2.11111111111111\\
1.2322440150516	-2.11711711711712\\
1.23380207108113	-2.12312312312312\\
1.23423423423423	-2.12476118881281\\
1.23535747819766	-2.12912912912913\\
1.23691912966942	-2.13513513513514\\
1.23849252273859	-2.14114114114114\\
1.24007765060143	-2.14714714714715\\
1.24024024024024	-2.14775175391753\\
1.24165651377	-2.15315315315315\\
1.2432450060648	-2.15915915915916\\
1.24484516547694	-2.16516516516517\\
1.24624624624625	-2.1703773177258\\
1.2464543675393	-2.17117117117117\\
1.24805773113408	-2.17717717717718\\
1.24967269544213	-2.18318318318318\\
1.25129925363668	-2.18918918918919\\
1.25225225225225	-2.19266510681898\\
1.2529289918195	-2.1951951951952\\
1.2545585434787	-2.2012012012012\\
1.25619962384163	-2.20720720720721\\
1.25785222601831	-2.21321321321321\\
1.25825825825826	-2.21466513058193\\
1.25950109035932	-2.21921921921922\\
1.26115648494165	-2.22522522522523\\
1.26282333729737	-2.23123123123123\\
1.26426426426426	-2.23637888734665\\
1.26449878975412	-2.23723723723724\\
1.26616829844662	-2.24324324324324\\
1.26784920192196	-2.24924924924925\\
1.26954149324892	-2.25525525525526\\
1.27027027027027	-2.25780685404874\\
1.27123359373396	-2.26126126126126\\
1.27292835653299	-2.26726726726727\\
1.27463444520534	-2.27327327327327\\
1.27627627627628	-2.27901196580039\\
1.27635096392945	-2.27927927927928\\
1.27805940104995	-2.28528528528529\\
1.27977910300361	-2.29129129129129\\
1.28151006281201	-2.2972972972973\\
1.28228228228228	-2.2999420440535\\
1.28324099490248	-2.3033033033033\\
1.28497413238981	-2.30930930930931\\
1.28671846759933	-2.31531531531532\\
1.28828828828829	-2.32067935673992\\
1.2884718535419	-2.32132132132132\\
1.29021825474068	-2.32732732732733\\
1.2919757943761	-2.33333333333333\\
1.2937444654205	-2.33933933933934\\
1.29429429429429	-2.34118006696057\\
1.29551024386215	-2.34534534534535\\
1.29728082247571	-2.35135135135135\\
1.29906247403552	-2.35735735735736\\
1.3003003003003	-2.36148970676864\\
1.30084892301811	-2.36336336336336\\
1.30263238036202	-2.36936936936937\\
1.30442685296137	-2.37537537537538\\
1.30623233373998	-2.38138138138138\\
1.30630630630631	-2.3816233351198\\
1.30802934289453	-2.38738738738739\\
1.30983648192355	-2.39339339339339\\
1.31165457219453	-2.3993993993994\\
1.31231231231231	-2.40154380359484\\
1.31347062878424	-2.40540540540541\\
1.31529028422308	-2.41141141141141\\
1.31712083467616	-2.41741741741742\\
1.31831831831832	-2.42130796525784\\
1.31895519822443	-2.42342342342342\\
1.32078722438824	-2.42942942942943\\
1.32263009002115	-2.43543543543544\\
1.32432432432432	-2.44091956952216\\
1.3244820506821	-2.44144144144144\\
1.32632630598506	-2.44744744744745\\
1.32818134586973	-2.45345345345345\\
1.33004716324108	-2.45945945945946\\
1.33033033033033	-2.46035740557925\\
1.33190656957399	-2.46546546546547\\
1.3337736466398	-2.47147147147147\\
1.33565144695264	-2.47747747747748\\
1.33633633633634	-2.47964068066126\\
1.33752709080101	-2.48348348348348\\
1.33940607163387	-2.48948948948949\\
1.34129572208737	-2.4954954954955\\
1.34234234234234	-2.49878748630154\\
1.3431869786128	-2.5015015015015\\
1.34507773326847	-2.50750750750751\\
1.34697910451208	-2.51351351351351\\
1.34834834834835	-2.51780167589767\\
1.34888537358627	-2.51951951951952\\
1.35078777541693	-2.52552552552553\\
1.35270074137828	-2.53153153153153\\
1.35435435435435	-2.53668712282409\\
1.35462144636386	-2.53753753753754\\
1.35653537185669	-2.54354354354354\\
1.35845980958141	-2.54954954954955\\
1.36036036036036	-2.55544770403582\\
1.36039439618659	-2.55555555555556\\
1.36231972481337	-2.56156156156156\\
1.36425551431588	-2.56756756756757\\
1.36620175761453	-2.57357357357357\\
1.36636636636637	-2.57407407513259\\
1.36814006359443	-2.57957957957958\\
1.37008708771876	-2.58558558558559\\
1.37204451482513	-2.59159159159159\\
1.37237237237237	-2.59258372779226\\
1.3739956433058	-2.5975975975976\\
1.37595378759567	-2.6036036036036\\
1.37792228456767	-2.60960960960961\\
1.37837837837838	-2.61098309762303\\
1.37988574364559	-2.61561561561562\\
1.38185489622295	-2.62162162162162\\
1.38383435168379	-2.62762762762763\\
1.38438438438438	-2.62927578419208\\
1.38580966776917	-2.63363363363363\\
1.38778971922064	-2.63963963963964\\
1.38978002424603	-2.64564564564565\\
1.39039039039039	-2.64746533740165\\
1.39176674122078	-2.65165165165165\\
1.39375758449125	-2.65765765765766\\
1.39575863250375	-2.66366366366366\\
1.3963963963964	-2.66555525037183\\
1.39775631092687	-2.66966966966967\\
1.39975784121984	-2.67567567567568\\
1.4017695278898	-2.68168168168168\\
1.4024024024024	-2.68354895337157\\
1.40377774424695	-2.68768768768769\\
1.40578985893097	-2.69369369369369\\
1.40781208208363	-2.6996996996997\\
1.40840840840841	-2.701449808706\\
1.40983042807804	-2.70570570570571\\
1.4118530265989	-2.71171171171171\\
1.4138856861271	-2.71771771771772\\
1.41441441441441	-2.71926110647319\\
1.41591376800911	-2.72372372372372\\
1.41794675180728	-2.72972972972973\\
1.41998974958941	-2.73573573573574\\
1.42042042042042	-2.73698606110845\\
1.42202718752206	-2.74174174174174\\
1.42407045995503	-2.74774774774775\\
1.42612369977782	-2.75375375375375\\
1.42642642642643	-2.75462780863925\\
1.42817012723632	-2.75975975975976\\
1.43022359350546	-2.76576576576577\\
1.43228698099131	-2.77177177177177\\
1.43243243243243	-2.77218940457897\\
1.43434204419412	-2.77777777777778\\
1.43640561127576	-2.78378378378378\\
1.43843843843844	-2.78967104432967\\
1.43847867157952	-2.78978978978979\\
1.4405424111838	-2.7957957957958\\
1.44261598776424	-2.8018018018018\\
1.44444444444444	-2.80706675381099\\
1.44469701168713	-2.80780780780781\\
1.44677071609883	-2.81381381381381\\
1.44885421251292	-2.81981981981982\\
1.45045045045045	-2.82438953373542\\
1.45094288057694	-2.82582582582583\\
1.45302646133009	-2.83183183183183\\
1.45511978950325	-2.83783783783784\\
1.45645645645646	-2.841642209044\\
1.45721579301867	-2.84384384384384\\
1.45930916318953	-2.84984984984985\\
1.4614122365829	-2.85585585585586\\
1.46246246246246	-2.85882751619467\\
1.46351527720825	-2.86186186186186\\
1.46561835136315	-2.86786786786787\\
1.46773108492164	-2.87387387387387\\
1.46846846846847	-2.87594810377504\\
1.46984087424563	-2.87987987987988\\
1.47195356839152	-2.88588588588589\\
1.47407587849466	-2.89189189189189\\
1.47447447447447	-2.89300653339319\\
1.47619213763862	-2.8978978978979\\
1.4783143691762	-2.9039039039039\\
1.48044617359148	-2.90990990990991\\
1.48048048048048	-2.91000528080765\\
1.48256863283117	-2.91591591591592\\
1.48470032051045	-2.92192192192192\\
1.48648648648649	-2.92692453803339\\
1.48683836735325	-2.92792792792793\\
1.48896993675481	-2.93393393393393\\
1.49111100063285	-2.93993993993994\\
1.49249249249249	-2.94378580257693\\
1.49325472844569	-2.94594594594595\\
1.49539563740164	-2.95195195195195\\
1.49754599880246	-2.95795795795796\\
1.4984984984985	-2.96059355058844\\
1.4996951627	-2.96396396396396\\
1.50184533341779	-2.96996996996997\\
1.50400491489423	-2.97597597597598\\
1.5045045045045	-2.97734999893261\\
1.50615927783174	-2.98198198198198\\
1.50831863371614	-2.98798798798799\\
1.5104873590135	-2.99399399399399\\
1.51051051051051	-2.9940572828321\\
1.51264669148877	-3\\
0	583\\
-2.67459553598046	-0.837837837837838\\
-2.66966966966967	-0.838595542278734\\
-2.66366366366366	-0.839292326171722\\
-2.65765765765766	-0.83978524646321\\
-2.65165165165165	-0.840098230759521\\
-2.64564564564565	-0.840251542675514\\
-2.63963963963964	-0.840262459517087\\
-2.63363363363363	-0.840145805090707\\
-2.62762762762763	-0.839914372537093\\
-2.62162162162162	-0.839579262799418\\
-2.61561561561562	-0.839150157739981\\
-2.60960960960961	-0.8386355421749\\
-2.6036036036036	-0.838042885643588\\
-2.60176723698988	-0.837837837837838\\
-2.5975975975976	-0.837353032548762\\
-2.59159159159159	-0.836584270533237\\
-2.58558558558559	-0.835754034937028\\
-2.57957957957958	-0.834867290885851\\
-2.57357357357357	-0.833928468103984\\
-2.56756756756757	-0.832941533561854\\
-2.56156156156156	-0.83191005276215\\
-2.56112760171355	-0.831831831831832\\
-2.55555555555556	-0.830788686304977\\
-2.54954954954955	-0.829625544507423\\
-2.54354354354354	-0.828427213028533\\
-2.53753753753754	-0.827196116159932\\
-2.53153153153153	-0.82593445900498\\
-2.53102929272813	-0.825825825825826\\
-2.52552552552553	-0.824590730749332\\
-2.51951951951952	-0.823216440224174\\
-2.51351351351351	-0.821818245672775\\
-2.50750750750751	-0.82039764572492\\
-2.50510885871177	-0.81981981981982\\
-2.5015015015015	-0.818918723229487\\
-2.4954954954955	-0.817396093371455\\
-2.48948948948949	-0.815856272084827\\
-2.48348348348348	-0.814300262152975\\
-2.48162999592152	-0.813813813813814\\
-2.47747747747748	-0.812684179886926\\
-2.47147147147147	-0.811034869878042\\
-2.46546546546547	-0.809373479863606\\
-2.45984550236557	-0.807807807807808\\
-2.45945945945946	-0.807696345473989\\
-2.45345345345345	-0.805945993711553\\
-2.44744744744745	-0.804187040704542\\
-2.44144144144144	-0.802419912546036\\
-2.43935322441323	-0.801801801801802\\
-2.43543543543544	-0.800600147232165\\
-2.42942942942943	-0.798750371613288\\
-2.42342342342342	-0.796895164887588\\
-2.41987672221004	-0.795795795795796\\
-2.41741741741742	-0.795005873151573\\
-2.41141141141141	-0.793071027947875\\
-2.40540540540541	-0.791133050099718\\
-2.4012501191717	-0.78978978978979\\
-2.3993993993994	-0.789169803206076\\
-2.39339339339339	-0.78715472321124\\
-2.38738738738739	-0.78513841326615\\
-2.38335491664198	-0.783783783783784\\
-2.38138138138138	-0.783096667373206\\
-2.37537537537538	-0.781005319164268\\
-2.36936936936937	-0.778914288350293\\
-2.36610357542355	-0.777777777777778\\
-2.36336336336336	-0.776789259867465\\
-2.35735735735736	-0.774624773082473\\
-2.35135135135135	-0.772461827553182\\
-2.34943199388554	-0.771771771771772\\
-2.34534534534535	-0.770248357336723\\
-2.33933933933934	-0.768013036757388\\
-2.33333333333333	-0.765780181617319\\
-2.33329442675942	-0.765765765765766\\
-2.32732732732733	-0.763472582098621\\
-2.32132132132132	-0.76116789914285\\
-2.31764271191225	-0.75975975975976\\
-2.31531531531532	-0.758835463052935\\
-2.30930930930931	-0.75645819994209\\
-2.3033033033033	-0.754084761026346\\
-2.3024617840562	-0.753753753753754\\
-2.2972972972973	-0.751645291971495\\
-2.29129129129129	-0.749198837619164\\
-2.28771702461006	-0.747747747747748\\
-2.28528528528529	-0.746722706576384\\
-2.27927927927928	-0.744201784916754\\
-2.27340782041782	-0.741741741741742\\
-2.27327327327327	-0.741683188202647\\
-2.26726726726727	-0.739085998027486\\
-2.26126126126126	-0.736493137856054\\
-2.25949715530823	-0.735735735735736\\
-2.25525525525526	-0.733842891928129\\
-2.24924924924925	-0.73117141956962\\
-2.24599426513406	-0.72972972972973\\
-2.24324324324324	-0.728462730212734\\
-2.23723723723724	-0.725709690847536\\
-2.23289142714342	-0.723723723723724\\
-2.23123123123123	-0.722934417508282\\
-2.22522522522523	-0.720096241422066\\
-2.22018166177805	-0.717717717717718\\
-2.21921921921922	-0.717245246230904\\
-2.21321321321321	-0.714317628458725\\
-2.20786023142594	-0.711711711711712\\
-2.20720720720721	-0.711380585513534\\
-2.2012012012012	-0.708358336701995\\
-2.19592462450337	-0.705705705705706\\
-2.1951951951952	-0.705323496280318\\
-2.18918918918919	-0.702200356407243\\
-2.18437457108272	-0.6996996996997\\
-2.18318318318318	-0.699054251156086\\
-2.17717717717718	-0.695822654868994\\
-2.17321209119126	-0.693693693693694\\
-2.17117117117117	-0.692549730565789\\
-2.16516516516517	-0.689200508862094\\
-2.1624415778298	-0.687687687687688\\
-2.15915915915916	-0.685782656079369\\
-2.15315315315315	-0.682304653309203\\
-2.15206991779509	-0.681681681681682\\
-2.14714714714715	-0.67872060739537\\
-2.14208496395103	-0.675675675675676\\
-2.14114114114114	-0.675081618910503\\
-2.13513513513514	-0.671324748178801\\
-2.13248319206572	-0.66966966966967\\
-2.12912912912913	-0.667476740056126\\
-2.12329706861823	-0.663663663663664\\
-2.12312312312312	-0.663544457769769\\
-2.11711711711712	-0.659457594751552\\
-2.11447068266164	-0.657657657657658\\
-2.11111111111111	-0.655259388104884\\
-2.10605728022038	-0.651651651651652\\
-2.10510510510511	-0.650937785638216\\
-2.0990990990991	-0.646449866731708\\
-2.09801959750619	-0.645645645645646\\
-2.09309309309309	-0.641784896365488\\
-2.09035564086292	-0.63963963963964\\
-2.08708708708709	-0.636943248436724\\
-2.08307518631042	-0.633633633633634\\
-2.08108108108108	-0.631900644283269\\
-2.07616423329072	-0.627627627627628\\
-2.07507507507508	-0.626629702542904\\
-2.06960914124544	-0.621621621621621\\
-2.06906906906907	-0.621099502411417\\
-2.06339661990632	-0.615615615615615\\
-2.06306306306306	-0.615275078742918\\
-2.05751371980183	-0.60960960960961\\
-2.05705705705706	-0.609116837415948\\
-2.05194782297745	-0.603603603603604\\
-2.05105105105105	-0.602579877308168\\
-2.04668663392724	-0.597597597597598\\
-2.04504504504505	-0.595613202765018\\
-2.04171817073433	-0.591591591591591\\
-2.03903903903904	-0.588158807551905\\
-2.03703075641791	-0.585585585585585\\
-2.03303303303303	-0.580150607879398\\
-2.03261301048446	-0.57957957957958\\
-2.02841855255157	-0.573573573573574\\
-2.02702702702703	-0.571464800278973\\
-2.0244553429077	-0.567567567567568\\
-2.02102102102102	-0.5620404041336\\
-2.02072349055262	-0.561561561561561\\
-2.01716114151338	-0.555555555555555\\
-2.01501501501502	-0.551722531568236\\
-2.01379835310364	-0.54954954954955\\
-2.01059636016335	-0.543543543543544\\
-2.00900900900901	-0.540412985614621\\
-2.00755101144818	-0.537537537537538\\
-2.00464512207302	-0.531531531531531\\
-2.003003003003	-0.527975820561053\\
-2.0018713935335	-0.525525525525525\\
-1.99920711587969	-0.51951951951952\\
-1.996996996997	-0.514299366687077\\
-1.99666428088817	-0.513513513513514\\
-1.99419539916712	-0.507507507507508\\
-1.99183158202988	-0.501501501501501\\
-1.99099099099099	-0.499303634841402\\
-1.98953453875614	-0.495495495495495\\
-1.98730792717607	-0.48948948948949\\
-1.98515620303878	-0.483483483483484\\
-1.98498498498498	-0.482997637570451\\
-1.9830396129186	-0.477477477477477\\
-1.98098092904978	-0.471471471471471\\
-1.97897897897898	-0.465479398043534\\
-1.97897432410851	-0.465465465465465\\
-1.97698567716122	-0.45945945945946\\
-1.97503865520537	-0.453453453453454\\
-1.97312655412723	-0.447447447447447\\
-1.97297297297297	-0.446962783553157\\
-1.97122336029381	-0.441441441441441\\
-1.96934538497927	-0.435435435435435\\
-1.96748921559498	-0.42942942942943\\
-1.96696696696697	-0.427735596014821\\
-1.96563742286882	-0.423423423423424\\
-1.96379624234745	-0.417417417417417\\
-1.96196681605973	-0.411411411411411\\
-1.96096096096096	-0.408106295955266\\
-1.96013899133029	-0.405405405405405\\
-1.95831025021389	-0.3993993993994\\
-1.95648548755533	-0.393393393393394\\
-1.95495495495495	-0.388358753730236\\
-1.95465965917331	-0.387387387387387\\
-1.952825028564	-0.381381381381381\\
-1.95098827581928	-0.375375375375375\\
-1.94914633295214	-0.369369369369369\\
-1.94894894894895	-0.368729815809988\\
-1.94729271257703	-0.363363363363364\\
-1.94543144451971	-0.357357357357357\\
-1.94356032538948	-0.351351351351351\\
-1.94294294294294	-0.349382717800946\\
-1.94167678404623	-0.345345345345345\\
-1.93978159153784	-0.339339339339339\\
-1.93787258094272	-0.333333333333333\\
-1.93693693693694	-0.33041106991329\\
-1.93594959087971	-0.327327327327327\\
-1.93401337748298	-0.321321321321321\\
-1.93205977960963	-0.315315315315315\\
-1.93093093093093	-0.311872695691519\\
-1.93009038633212	-0.309309309309309\\
-1.9281077150398	-0.303303303303303\\
-1.92610423005266	-0.297297297297297\\
-1.92492492492492	-0.293791721668758\\
-1.92408375911418	-0.291291291291291\\
-1.9220503006923	-0.285285285285285\\
-1.91999247944929	-0.279279279279279\\
-1.91891891891892	-0.276170593275641\\
-1.91791835199297	-0.273273273273273\\
-1.91583039097062	-0.267267267267267\\
-1.91371412060213	-0.261261261261261\\
-1.91291291291291	-0.259000315420261\\
-1.91158578205185	-0.255255255255255\\
-1.90943973439411	-0.249249249249249\\
-1.90726069979454	-0.243243243243243\\
-1.90690690690691	-0.242268982278994\\
-1.90507968024642	-0.237237237237237\\
-1.90287156546468	-0.231231231231231\\
-1.9009009009009	-0.225949556363939\\
-1.90063064312408	-0.225225225225225\\
-1.89839475769486	-0.219219219219219\\
-1.89611954073431	-0.213213213213213\\
-1.89489489489489	-0.210004029911941\\
-1.89382760862066	-0.207207207207207\\
-1.89152577106343	-0.201201201201201\\
-1.88917642970155	-0.195195195195195\\
-1.88888888888889	-0.194455664353911\\
-1.88684120343185	-0.189189189189189\\
-1.88446617380247	-0.183183183183183\\
-1.88288288288288	-0.179224627744085\\
-1.88206397054459	-0.177177177177177\\
-1.87966546972287	-0.171171171171171\\
-1.87720603790009	-0.165165165165165\\
-1.87687687687688	-0.164352642896993\\
-1.8747729438671	-0.159159159159159\\
-1.8722904630646	-0.153153153153153\\
-1.87087087087087	-0.14974695025716\\
-1.86978735931478	-0.147147147147147\\
-1.86728464183002	-0.141141141141141\\
-1.86486486486486	-0.135501770852292\\
-1.86470754647335	-0.135135135135135\\
-1.86218787840419	-0.129129129129129\\
-1.85957926397087	-0.123123123123123\\
-1.85885885885886	-0.121445877305169\\
-1.85699958400794	-0.117117117117117\\
-1.854372453929	-0.111111111111111\\
-1.85285285285285	-0.107671264349502\\
-1.85171921562433	-0.105105105105105\\
-1.84907768195594	-0.099099099099099\\
-1.84684684684685	-0.0941939429292095\\
-1.84634618705556	-0.0930930930930929\\
-1.84369550073905	-0.0870870870870872\\
-1.84088468109863	-0.0810810810810811\\
-1.84084084084084	-0.0809820116050112\\
-1.83822690130591	-0.075075075075075\\
-1.83539350520941	-0.069069069069069\\
-1.83483483483483	-0.0678354411739826\\
-1.83267357836724	-0.0630630630630629\\
-1.82982215125395	-0.0570570570570572\\
-1.82882882882883	-0.0549138143567272\\
-1.82703856521853	-0.0510510510510511\\
-1.82417728200108	-0.045045045045045\\
-1.82282282282282	-0.0421900086264418\\
-1.82132796984992	-0.0390390390390389\\
-1.81847555345795	-0.0330330330330328\\
-1.81681681681682	-0.0296197235882819\\
-1.81555686636254	-0.0270270270270272\\
-1.81277614299548	-0.0210210210210211\\
-1.81081081081081	-0.0170833783580853\\
-1.80977846191689	-0.015015015015015\\
-1.80758808671021	-0.00900900900900892\\
-1.81081081081081	-0.00673538580269201\\
-1.81423909441508	-0.00900900900900892\\
-1.81681681681682	-0.0102880053340767\\
-1.82282282282282	-0.0141705064721951\\
-1.82393923849373	-0.015015015015015\\
-1.82882882882883	-0.0183126905014926\\
-1.83284457470402	-0.0210210210210211\\
-1.83483483483483	-0.0222321978633999\\
-1.84084084084084	-0.0262317776481333\\
-1.84193487264574	-0.0270270270270272\\
-1.84684684684685	-0.030370200482816\\
-1.85075922679407	-0.0330330330330328\\
-1.85285285285285	-0.0343729135973967\\
-1.85885885885886	-0.0383951914397252\\
-1.85975540278051	-0.0390390390390389\\
-1.86486486486486	-0.0425450248781387\\
-1.86850827896839	-0.045045045045045\\
-1.87087087087087	-0.0465973581940042\\
-1.87687687687688	-0.0506304974325073\\
-1.87746440212286	-0.0510510510510511\\
-1.88288288288288	-0.0547983496941596\\
-1.88614890557122	-0.0570570570570572\\
-1.88888888888889	-0.0588902269515369\\
-1.89489489489489	-0.0629305821829878\\
-1.89507984439995	-0.0630630630630629\\
-1.9009009009009	-0.067120050937536\\
-1.90369739549641	-0.069069069069069\\
-1.90690690690691	-0.0712474287788232\\
-1.91254641373773	-0.075075075075075\\
-1.91291291291291	-0.0753175258855818\\
-1.91891891891892	-0.0795065586758448\\
-1.92116073876881	-0.0810810810810811\\
-1.92492492492492	-0.083667637261116\\
-1.92990121184875	-0.0870870870870872\\
-1.93093093093093	-0.0877797915920727\\
-1.93693693693694	-0.0919564622712035\\
-1.93854286953003	-0.0930930930930929\\
-1.94294294294294	-0.096150466708075\\
-1.94718651949657	-0.099099099099099\\
-1.94894894894895	-0.100301952726899\\
-1.95495495495495	-0.104469222606734\\
-1.95584648788756	-0.105105105105105\\
-1.96096096096096	-0.108695912970453\\
-1.96440098513394	-0.111111111111111\\
-1.96696696696697	-0.112885189629586\\
-1.97297297297297	-0.117044698798093\\
-1.97307372546857	-0.117117117117117\\
-1.97897897897898	-0.121304141928669\\
-1.98154441519381	-0.123123123123123\\
-1.98498498498498	-0.125530367500335\\
-1.99012853861124	-0.129129129129129\\
-1.99099099099099	-0.129724784013163\\
-1.996996996997	-0.133975397379216\\
-1.9986172303684	-0.135135135135135\\
-2.003003003003	-0.138238169914559\\
-2.00710600946913	-0.141141141141141\\
-2.00900900900901	-0.142472408036952\\
-2.01501501501502	-0.146709956788432\\
-2.01562020356165	-0.147147147147147\\
-2.02102102102102	-0.151009165058011\\
-2.02401926924363	-0.153153153153153\\
-2.02702702702703	-0.155282692574033\\
-2.03250214170637	-0.159159159159159\\
-2.03303303303303	-0.159531421718808\\
-2.03903903903904	-0.163843841621953\\
-2.04086806586059	-0.165165165165165\\
-2.04504504504505	-0.168156422941007\\
-2.04925482619646	-0.171171171171171\\
-2.05105105105105	-0.172446601497587\\
-2.05705705705706	-0.17674262991508\\
-2.0576526560729	-0.177177177177177\\
-2.06306306306306	-0.181094242586709\\
-2.06594839113997	-0.183183183183183\\
-2.06906906906907	-0.185425625604977\\
-2.07430660368662	-0.189189189189189\\
-2.07507507507508	-0.189737384648888\\
-2.08108108108108	-0.19409669459403\\
-2.08258248382062	-0.195195195195195\\
-2.08708708708709	-0.19846923943358\\
-2.09084586461306	-0.201201201201201\\
-2.09309309309309	-0.202824085180579\\
-2.0990990990991	-0.207164248715511\\
-2.09915721696172	-0.207207207207207\\
-2.10510510510511	-0.211578067128202\\
-2.10733022011395	-0.213213213213213\\
-2.11111111111111	-0.215975984913907\\
-2.11554952177804	-0.219219219219219\\
-2.11711711711712	-0.220358456523992\\
-2.12312312312312	-0.224752644541108\\
-2.12375939704166	-0.225225225225225\\
-2.12912912912913	-0.229193764157478\\
-2.13188597554285	-0.231231231231231\\
-2.13513513513514	-0.233621097902441\\
-2.14005148212145	-0.237237237237237\\
-2.14114114114114	-0.238035042690371\\
-2.14714714714715	-0.242478009935323\\
-2.14817124686756	-0.243243243243243\\
-2.15315315315315	-0.246950378235113\\
-2.1562425361889	-0.249249249249249\\
-2.15915915915916	-0.251410922923676\\
-2.16434609746361	-0.255255255255255\\
-2.16516516516517	-0.255860001596696\\
-2.17117117117117	-0.260346926268247\\
-2.17238617197899	-0.261261261261261\\
-2.17717717717718	-0.264854301477905\\
-2.18039465623191	-0.267267267267267\\
-2.18318318318318	-0.269351714201911\\
-2.18842935807003	-0.273273273273273\\
-2.18918918918919	-0.273839497557642\\
-2.1951951951952	-0.278365845037234\\
-2.19639931119232	-0.279279279279279\\
-2.2012012012012	-0.282911891617921\\
-2.20433855093082	-0.285285285285285\\
-2.20720720720721	-0.287449777070304\\
-2.21229846417438	-0.291291291291291\\
-2.21321321321321	-0.291979822672843\\
-2.21921921921922	-0.296541239948666\\
-2.22020710104299	-0.297297297297297\\
-2.22522522522523	-0.301129605476205\\
-2.22807152179685	-0.303303303303303\\
-2.23123123123123	-0.305711586319956\\
-2.23595150671096	-0.309309309309309\\
-2.23723723723724	-0.310287503202108\\
-2.24324324324324	-0.314879734568838\\
-2.24380694661891	-0.315315315315315\\
-2.24924924924925	-0.31951411538768\\
-2.2515916712357	-0.321321321321321\\
-2.25525525525526	-0.324143893857223\\
-2.25938722204798	-0.327327327327327\\
-2.26126126126126	-0.328769400709856\\
-2.26719229695389	-0.333333333333333\\
-2.26726726726727	-0.333390962507192\\
-2.27327327327327	-0.338072418796984\\
-2.27489767919115	-0.339339339339339\\
-2.27927927927928	-0.342753834014599\\
-2.28260479809103	-0.345345345345345\\
-2.28528528528529	-0.347432814795722\\
-2.29031701739313	-0.351351351351351\\
-2.29129129129129	-0.352109711408377\\
-2.2972972972973	-0.35681194823125\\
-2.29798862372191	-0.357357357357357\\
-2.3033033033033	-0.36154903260594\\
-2.30560371687509	-0.363363363363364\\
-2.30930930930931	-0.366285592605115\\
-2.3132197553767	-0.369369369369369\\
-2.31531531531532	-0.371022013134779\\
-2.32083539877226	-0.375375375375375\\
-2.32132132132132	-0.375758682523557\\
-2.32732732732733	-0.380537724595291\\
-2.3283836236564	-0.381381381381381\\
-2.33333333333333	-0.385336249489507\\
-2.33590043211496	-0.387387387387387\\
-2.33933933933934	-0.390136693149048\\
-2.34341290953081	-0.393393393393394\\
-2.34534534534535	-0.394939494624513\\
-2.35091967614785	-0.3993993993994\\
-2.35135135135135	-0.399745101622953\\
-2.35735735735736	-0.404594104876411\\
-2.35835895124238	-0.405405405405405\\
-2.36336336336336	-0.409463447738541\\
-2.36576560863719	-0.411411411411411\\
-2.36936936936937	-0.414337416762569\\
-2.37316279558803	-0.417417417417417\\
-2.37537537537538	-0.419216529470502\\
-2.38054908788081	-0.423423423423424\\
-2.38138138138138	-0.424101318734545\\
-2.38738738738739	-0.429013007918836\\
-2.3878934088485	-0.42942942942943\\
-2.39339339339339	-0.433963669889497\\
-2.39517862905252	-0.435435435435435\\
-2.3993993993994	-0.438922027428673\\
-2.4024493312461	-0.441441441441441\\
-2.40540540540541	-0.443888706789743\\
-2.40970404073942	-0.447447447447447\\
-2.41141141141141	-0.448864358391056\\
-2.41694124824121	-0.453453453453454\\
-2.41741741741742	-0.453849658952013\\
-2.42342342342342	-0.458874761185971\\
-2.42411977249895	-0.45945945945946\\
-2.42942942942943	-0.463929978087988\\
-2.43125313532866	-0.465465465465465\\
-2.43543543543544	-0.468997216374294\\
-2.43836544879828	-0.471471471471471\\
-2.44144144144144	-0.474077285823471\\
-2.44545514429984	-0.477477477477477\\
-2.44744744744745	-0.479171035392899\\
-2.45252061549594	-0.483483483483484\\
-2.45345345345345	-0.484279356687107\\
-2.45945945945946	-0.489407406541198\\
-2.45955492664061	-0.48948948948949\\
-2.46546546546547	-0.494590452158609\\
-2.46651414865094	-0.495495495495495\\
-2.47147147147147	-0.499790929748506\\
-2.47344562725824	-0.501501501501501\\
-2.47747747747748	-0.505009920518652\\
-2.48034768670829	-0.507507507507508\\
-2.48348348348348	-0.510248567714989\\
-2.48721860994231	-0.513513513513514\\
-2.48948948948949	-0.515508082315939\\
-2.49405663738098	-0.51951951951952\\
-2.4954954954955	-0.52078974934053\\
-2.50085996567215	-0.525525525525525\\
-2.5015015015015	-0.526094934849975\\
-2.50750750750751	-0.531430540180162\\
-2.50762063575436	-0.531531531531531\\
-2.51351351351351	-0.53682086970521\\
-2.51431195668186	-0.537537537537538\\
-2.51951951951952	-0.542238668944312\\
-2.52096496230399	-0.543543543543544\\
-2.52552552552553	-0.54768562666745\\
-2.52757776298421	-0.54954954954955\\
-2.53153153153153	-0.553163549437653\\
-2.53414842108515	-0.555555555555555\\
-2.53753753753754	-0.55867437344345\\
-2.54067494956477	-0.561561561561561\\
-2.54354354354354	-0.564220177762859\\
-2.54715531053484	-0.567567567567568\\
-2.54954954954955	-0.569803199265509\\
-2.55358741378127	-0.573573573573574\\
-2.55555555555556	-0.575425849394179\\
-2.55996911524578	-0.57957957957958\\
-2.56156156156156	-0.58109073310856\\
-2.56629821546851	-0.585585585585585\\
-2.56756756756757	-0.586800670323435\\
-2.57257245799101	-0.591591591591591\\
-2.57357357357357	-0.592558720233313\\
-2.57878952771908	-0.597597597597598\\
-2.57957957957958	-0.598368208987118\\
-2.58494704924518	-0.603603603603604\\
-2.58558558558559	-0.604232761263928\\
-2.59104258512968	-0.60960960960961\\
-2.59159159159159	-0.610156336406485\\
-2.59707363414062	-0.615615615615615\\
-2.5975975975976	-0.616143269898614\\
-2.60303762945143	-0.621621621621621\\
-2.6036036036036	-0.622198321131568\\
-2.60893193679621	-0.627627627627628\\
-2.60960960960961	-0.628326728600083\\
-2.61475385258197	-0.633633633633634\\
-2.61561561561562	-0.634534273911765\\
-2.6205006019574	-0.63963963963964\\
-2.62162162162162	-0.640827356295704\\
-2.62616933683773	-0.645645645645646\\
-2.62762762762763	-0.647213079675238\\
-2.63175713388517	-0.651651651651652\\
-2.63363363363363	-0.65369935484722\\
-2.63726099244433	-0.657657657657658\\
-2.63963963963964	-0.660295019915479\\
-2.6426778324324	-0.663663663663664\\
-2.64564564564565	-0.667009982898798\\
-2.6480044921833	-0.66966966966967\\
-2.65165165165165	-0.6738553914263\\
-2.65323772624552	-0.675675675675676\\
-2.65765765765766	-0.68084383571766\\
-2.65837420313319	-0.681681681681682\\
-2.66339682850095	-0.687687687687688\\
-2.66366366366366	-0.68801645369942\\
-2.66827146131789	-0.693693693693694\\
-2.66966966966967	-0.695457332437951\\
-2.67303300774333	-0.6996996996997\\
-2.67567567567568	-0.703117004139301\\
-2.67767756890376	-0.705705705705706\\
-2.68168168168168	-0.711022016841953\\
-2.6822011426331	-0.711711711711712\\
-2.68653932255457	-0.717717717717718\\
-2.68768768768769	-0.719370540655632\\
-2.69071223649979	-0.723723723723724\\
-2.69369369369369	-0.728165003445602\\
-2.69474410364948	-0.72972972972973\\
-2.69856936095253	-0.735735735735736\\
-2.6996996996997	-0.737618198844684\\
-2.70217571120293	-0.741741741741742\\
-2.70561257350673	-0.747747747747748\\
-2.70570570570571	-0.747927470862854\\
-2.70872487514945	-0.753753753753754\\
-2.71164811181729	-0.75975975975976\\
-2.71171171171171	-0.75991024683877\\
-2.71418641178543	-0.765765765765766\\
-2.71644051418334	-0.771771771771772\\
-2.71771771771772	-0.775872256244539\\
-2.71831124242272	-0.777777777777778\\
-2.71970257892648	-0.783783783783784\\
-2.72060138876362	-0.78978978978979\\
-2.72090061511217	-0.795795795795796\\
-2.72046895934089	-0.801801801801802\\
-2.71914417180172	-0.807807807807808\\
-2.71771771771772	-0.8114558441901\\
-2.7166431432875	-0.813813813813814\\
-2.71254662046981	-0.81981981981982\\
-2.71171171171171	-0.820726051919301\\
-2.70610010153526	-0.825825825825826\\
-2.70570570570571	-0.826108660979229\\
-2.6996996996997	-0.829765947210386\\
-2.69551423498663	-0.831831831831832\\
-2.69369369369369	-0.832588347651038\\
-2.68768768768769	-0.834671665614652\\
-2.68168168168168	-0.836337636842451\\
-2.67567567567568	-0.837650588931023\\
-2.67459553598046	-0.837837837837838\\
0	711\\
-1.36445179298275	-0.837837837837838\\
-1.36036036036036	-0.838093913258027\\
-1.35435435435435	-0.838439254968424\\
-1.34834834834835	-0.838753800979207\\
-1.34234234234234	-0.83903788716044\\
-1.33633633633634	-0.839291859862193\\
-1.33033033033033	-0.839516074976002\\
-1.32432432432432	-0.839710897033803\\
-1.31831831831832	-0.839876698344254\\
-1.31231231231231	-0.840013858166225\\
-1.30630630630631	-0.840122761919122\\
-1.3003003003003	-0.840203800429629\\
-1.29429429429429	-0.840257369214339\\
-1.28828828828829	-0.840283867797681\\
-1.28228228228228	-0.840283699064468\\
-1.27627627627628	-0.840257268646343\\
-1.27027027027027	-0.840204984341341\\
-1.26426426426426	-0.840127255565735\\
-1.25825825825826	-0.840024492837302\\
-1.25225225225225	-0.839897107289127\\
-1.24624624624625	-0.839745510213003\\
-1.24024024024024	-0.839570112631526\\
-1.23423423423423	-0.839371324897894\\
-1.22822822822823	-0.83914955632249\\
-1.22222222222222	-0.83890521482527\\
-1.21621621621622	-0.838638706613\\
-1.21021021021021	-0.838350435880391\\
-1.2042042042042	-0.838040804534183\\
-1.20052233534617	-0.837837837837838\\
-1.1981981981982	-0.837704075418788\\
-1.19219219219219	-0.837336142862881\\
-1.18618618618619	-0.836947236978926\\
-1.18018018018018	-0.836537778221242\\
-1.17417417417417	-0.836108182881169\\
-1.16816816816817	-0.835658862928899\\
-1.16216216216216	-0.835190225873705\\
-1.15615615615616	-0.834702674641646\\
-1.15015015015015	-0.834196607469824\\
-1.14414414414414	-0.833672417816321\\
-1.13813813813814	-0.833130494284967\\
-1.13213213213213	-0.832571220564134\\
-1.12612612612613	-0.83199497537875\\
-1.12447738025881	-0.831831831831832\\
-1.12012012012012	-0.831382307656015\\
-1.11411411411411	-0.830745357070107\\
-1.10810810810811	-0.830092071797048\\
-1.1021021021021	-0.829422832033909\\
-1.0960960960961	-0.828738012123965\\
-1.09009009009009	-0.828037980589044\\
-1.08408408408408	-0.827323100170825\\
-1.07807807807808	-0.826593727880489\\
-1.07207207207207	-0.825850215056128\\
-1.07187920629926	-0.825825825825826\\
-1.06606606606607	-0.825059853920266\\
-1.06006006006006	-0.824254636121154\\
-1.05405405405405	-0.82343601776088\\
-1.04804804804805	-0.822604343859694\\
-1.04204204204204	-0.821759953394007\\
-1.03603603603604	-0.820903179410249\\
-1.03003003003003	-0.820034349143081\\
-1.02856976495281	-0.81981981981982\\
-1.02402402402402	-0.819124151701179\\
-1.01801801801802	-0.818192785633068\\
-1.01201201201201	-0.817250160279607\\
-1.00600600600601	-0.816296592035574\\
-1	-0.815332391444309\\
-0.993993993993994	-0.814357863356436\\
-0.990678728821956	-0.813813813813814\\
-0.987987987987988	-0.813353884201899\\
-0.981981981981982	-0.812316021782341\\
-0.975975975975976	-0.811268664709868\\
-0.96996996996997	-0.810212103945115\\
-0.963963963963964	-0.809146624960683\\
-0.957957957957958	-0.808072507928579\\
-0.956491601496924	-0.807807807807808\\
-0.951951951951952	-0.806954282706004\\
-0.945945945945946	-0.805816380887821\\
-0.93993993993994	-0.804670689975717\\
-0.933933933933934	-0.803517474185816\\
-0.927927927927928	-0.80235699284415\\
-0.925074525862804	-0.801801801801802\\
-0.921921921921922	-0.801162849471648\\
-0.915915915915916	-0.79993779195442\\
-0.90990990990991	-0.798706329320909\\
-0.903903903903904	-0.797468703419688\\
-0.897897897897898	-0.796225151776517\\
-0.89583571864741	-0.795795795795796\\
-0.891891891891892	-0.794940357878908\\
-0.885885885885886	-0.793631586401654\\
-0.87987987987988	-0.792317748794816\\
-0.873873873873874	-0.7909990641433\\
-0.868386062773971	-0.78978978978979\\
-0.867867867867868	-0.789670801373134\\
-0.861861861861862	-0.788285703327239\\
-0.855855855855856	-0.786896621231807\\
-0.84984984984985	-0.78550375470052\\
-0.843843843843844	-0.784107300311166\\
-0.842456789825013	-0.783783783783784\\
-0.837837837837838	-0.782660898069608\\
-0.831831831831832	-0.781197526956276\\
-0.825825825825826	-0.779731408311862\\
-0.81981981981982	-0.778262719167645\\
-0.817840797074096	-0.777777777777778\\
-0.813813813813814	-0.77674892756172\\
-0.807807807807808	-0.775212159748472\\
-0.801801801801802	-0.77367364586159\\
-0.795795795795796	-0.772133542971675\\
-0.794386653008358	-0.771771771771772\\
-0.78978978978979	-0.770540822238391\\
-0.783783783783784	-0.768931428851769\\
-0.777777777777778	-0.767321245324931\\
-0.771978194288428	-0.765765765765766\\
-0.771771771771772	-0.765707993932732\\
-0.765765765765766	-0.764026565337199\\
-0.75975975975976	-0.762345129740739\\
-0.753753753753754	-0.760663803698458\\
-0.750523545965745	-0.75975975975976\\
-0.747747747747748	-0.758948707837272\\
-0.741741741741742	-0.757194702070922\\
-0.735735735735736	-0.75544154208623\\
-0.729950467562567	-0.753753753753754\\
-0.72972972972973	-0.75368648651932\\
-0.723723723723724	-0.751858400079202\\
-0.717717717717718	-0.750031858215089\\
-0.711711711711712	-0.748206933384338\\
-0.71019803754968	-0.747747747747748\\
-0.705705705705706	-0.746323364721126\\
-0.6996996996997	-0.744421631966404\\
-0.693693693693694	-0.742522139799285\\
-0.691221363748173	-0.741741741741742\\
-0.687687687687688	-0.740575156931899\\
-0.681681681681682	-0.738596092082812\\
-0.675675675675676	-0.736619823289835\\
-0.672982675431493	-0.735735735735736\\
-0.66966966966967	-0.734597404751194\\
-0.663663663663664	-0.732538446192033\\
-0.657657657657658	-0.730482751688048\\
-0.655451355052552	-0.72972972972973\\
-0.651651651651652	-0.728371360503106\\
-0.645645645645646	-0.726229415783197\\
-0.63963963963964	-0.724091091542427\\
-0.638604025400097	-0.723723723723724\\
-0.633633633633634	-0.721875340613846\\
-0.627627627627628	-0.719646646858519\\
-0.62241863895777	-0.717717717717718\\
-0.621621621621621	-0.717408058451406\\
-0.615615615615615	-0.715084010558955\\
-0.60960960960961	-0.712763956098679\\
-0.606876383054784	-0.711711711711712\\
-0.603603603603604	-0.710388416244706\\
-0.597597597597598	-0.70796746296162\\
-0.591976339266305	-0.705705705705706\\
-0.591591591591591	-0.705542961447306\\
-0.585585585585585	-0.703014658908775\\
-0.57957957957958	-0.700490015797086\\
-0.577691634492491	-0.6996996996997\\
-0.573573573573574	-0.697885182767309\\
-0.567567567567568	-0.69524544000696\\
-0.564026523819529	-0.693693693693694\\
-0.561561561561561	-0.692555394327546\\
-0.555555555555555	-0.689791838911221\\
-0.55097364177821	-0.687687687687688\\
-0.54954954954955	-0.686997656839573\\
-0.543543543543544	-0.684100166023168\\
-0.538524144102852	-0.681681681681682\\
-0.537537537537538	-0.681179421262761\\
-0.531531531531531	-0.67813612968569\\
-0.526671099873873	-0.675675675675676\\
-0.525525525525525	-0.675062045377888\\
-0.51951951951952	-0.671858913440679\\
-0.515409527538216	-0.66966966966967\\
-0.513513513513514	-0.668599253777904\\
-0.507507507507508	-0.665219501346629\\
-0.504736446111315	-0.663663663663664\\
-0.501501501501501	-0.661735104654911\\
-0.495495495495495	-0.658158458376239\\
-0.494650943062473	-0.657657657657658\\
-0.48948948948949	-0.654401268870772\\
-0.485131280888257	-0.651651651651652\\
-0.483483483483484	-0.650543688877\\
-0.477477477477477	-0.646513333898644\\
-0.47618112817529	-0.645645645645646\\
-0.471471471471471	-0.642277793255288\\
-0.467782236783748	-0.63963963963964\\
-0.465465465465465	-0.637866045093613\\
-0.459936845917316	-0.633633633633634\\
-0.45945945945946	-0.633241518223748\\
-0.453453453453454	-0.628316451783218\\
-0.452612647279849	-0.627627627627628\\
-0.447447447447447	-0.623072277541717\\
-0.445802584248343	-0.621621621621621\\
-0.441441441441441	-0.617469542503839\\
-0.439494166429636	-0.615615615615615\\
-0.435435435435435	-0.611431291791264\\
-0.433668431197085	-0.60960960960961\\
-0.42942942942943	-0.604861063773344\\
-0.428306901382722	-0.603603603603604\\
-0.423423423423424	-0.597636516627906\\
-0.423391571997848	-0.597597597597598\\
-0.418883488207757	-0.591591591591591\\
-0.417417417417417	-0.589445497871194\\
-0.414780577934864	-0.585585585585585\\
-0.411411411411411	-0.580136783844414\\
-0.411066874383826	-0.57957957957958\\
-0.407694445877963	-0.573573573573574\\
-0.405405405405405	-0.569028021208478\\
-0.404669952984263	-0.567567567567568\\
-0.401949199158929	-0.561561561561561\\
-0.399535858451917	-0.555555555555555\\
-0.3993993993994	-0.555175371927288\\
-0.397380126778966	-0.54954954954955\\
-0.39548646321076	-0.543543543543544\\
-0.393834493127504	-0.537537537537538\\
-0.393393393393394	-0.535699362492364\\
-0.392393255167458	-0.531531531531531\\
-0.391153804225931	-0.525525525525525\\
-0.390103851957565	-0.51951951951952\\
-0.389227539838072	-0.513513513513514\\
-0.388510365659143	-0.507507507507508\\
-0.387939054182843	-0.501501501501501\\
-0.387501441759484	-0.495495495495495\\
-0.387387387387387	-0.493332012620006\\
-0.387184817462808	-0.48948948948949\\
-0.386980684973619	-0.483483483483484\\
-0.386880343092415	-0.477477477477477\\
-0.386874937675466	-0.471471471471471\\
-0.386956331435136	-0.465465465465465\\
-0.387117040443496	-0.45945945945946\\
-0.387350176886183	-0.453453453453454\\
-0.387387387387387	-0.452709726407198\\
-0.387648247648131	-0.447447447447447\\
-0.388006408686671	-0.441441441441441\\
-0.388419545988177	-0.435435435435435\\
-0.388882770876463	-0.42942942942943\\
-0.389391566715291	-0.423423423423424\\
-0.389941758428115	-0.417417417417417\\
-0.390529484706165	-0.411411411411411\\
-0.391151172635664	-0.405405405405405\\
-0.391803514504631	-0.3993993993994\\
-0.392483446575708	-0.393393393393394\\
-0.393188129634293	-0.387387387387387\\
-0.393393393393394	-0.385690640199438\\
-0.393915383149813	-0.381381381381381\\
-0.394663058939927	-0.375375375375375\\
-0.395428825859423	-0.369369369369369\\
-0.396210600769403	-0.363363363363364\\
-0.397006447214994	-0.357357357357357\\
-0.397814563935009	-0.351351351351351\\
-0.398633274228409	-0.345345345345345\\
-0.3993993993994	-0.339784793350917\\
-0.39946128766977	-0.339339339339339\\
-0.40030069721139	-0.333333333333333\\
-0.401147129762469	-0.327327327327327\\
-0.401999330389798	-0.321321321321321\\
-0.402856126015669	-0.315315315315315\\
-0.403716418690536	-0.309309309309309\\
-0.404579179284066	-0.303303303303303\\
-0.405405405405405	-0.297559680046938\\
-0.405443755148438	-0.297297297297297\\
-0.406316205137988	-0.291291291291291\\
-0.407189296021988	-0.285285285285285\\
-0.408062237393611	-0.279279279279279\\
-0.408934282526572	-0.273273273273273\\
-0.409804723962617	-0.267267267267267\\
-0.410672889266381	-0.261261261261261\\
-0.411411411411411	-0.256125922917885\\
-0.411539744847712	-0.255255255255255\\
-0.412413006476379	-0.249249249249249\\
-0.413283188118809	-0.243243243243243\\
-0.41414975118196	-0.237237237237237\\
-0.415012175616947	-0.231231231231231\\
-0.415869956336665	-0.225225225225225\\
-0.416722599583682	-0.219219219219219\\
-0.417417417417417	-0.214277200212404\\
-0.417572395226628	-0.213213213213213\\
-0.418429451813362	-0.207207207207207\\
-0.419281214145662	-0.201201201201201\\
-0.420127259602068	-0.195195195195195\\
-0.420967163481497	-0.189189189189189\\
-0.421800494787305	-0.183183183183183\\
-0.422626811589358	-0.177177177177177\\
-0.423423423423424	-0.171330408354253\\
-0.423446230659982	-0.171171171171171\\
-0.424279072666366	-0.165165165165165\\
-0.425105244835424	-0.159159159159159\\
-0.425924337991861	-0.153153153153153\\
-0.426735915858263	-0.147147147147147\\
-0.427539507223236	-0.141141141141141\\
-0.428334596525287	-0.135135135135135\\
-0.429120612382253	-0.129129129129129\\
-0.42942942942943	-0.126686404912176\\
-0.429915500326241	-0.123123123123123\\
-0.430714507908029	-0.117117117117117\\
-0.431505482181771	-0.111111111111111\\
-0.432287850455752	-0.105105105105105\\
-0.433060942393076	-0.099099099099099\\
-0.433823960380178	-0.0930930930930929\\
-0.434575939389212	-0.0870870870870872\\
-0.435315691602353	-0.0810810810810811\\
-0.435435435435435	-0.0800372343110755\\
-0.436084341035148	-0.075075075075075\\
-0.436852552534536	-0.069069069069069\\
-0.437611680805708	-0.0630630630630629\\
-0.438360586858812	-0.0570570570570572\\
-0.439097688301519	-0.0510510510510511\\
-0.439820699985862	-0.045045045045045\\
-0.44052617009667	-0.0390390390390389\\
-0.441208594679082	-0.0330330330330328\\
-0.441441441441441	-0.0306524668204924\\
-0.441948380430797	-0.0270270270270272\\
-0.442739118275419	-0.0210210210210211\\
-0.443557465013158	-0.015015015015015\\
-0.444465600106463	-0.00900900900900892\\
-0.445941054461202	-0.00300300300300282\\
-0.447447447447447	-0.000751619386180852\\
-0.449698831064268	-0.00300300300300282\\
-0.453453453453454	-0.00391937352816504\\
-0.45945945945946	-0.00675823212987526\\
-0.463702374043531	-0.00900900900900892\\
-0.465465465465465	-0.00964557328720322\\
-0.471471471471471	-0.0124710593399788\\
-0.476640032695799	-0.015015015015015\\
-0.477477477477477	-0.0153438301483105\\
-0.483483483483484	-0.0181694541359171\\
-0.489446900970403	-0.0210210210210211\\
-0.48948948948949	-0.0210383749227881\\
-0.495495495495495	-0.0238653747611288\\
-0.501501501501501	-0.0267264671268948\\
-0.502077022066973	-0.0270270270270272\\
-0.507507507507508	-0.029561549994711\\
-0.513513513513514	-0.0324179130885764\\
-0.514721536763043	-0.0330330330330328\\
-0.51951951951952	-0.0352589480381012\\
-0.525525525525525	-0.0381124921001788\\
-0.527377970750392	-0.0390390390390389\\
-0.531531531531531	-0.0409580029314123\\
-0.537537537537538	-0.0438098686161635\\
-0.540039924452494	-0.045045045045045\\
-0.543543543543544	-0.0466589412849538\\
-0.54954954954955	-0.0495098672693226\\
-0.552703699101573	-0.0510510510510511\\
-0.555555555555555	-0.052361895457727\\
-0.561561561561561	-0.0552123898583043\\
-0.565366998411934	-0.0570570570570572\\
-0.567567567567568	-0.0580669500490667\\
-0.573573573573574	-0.0609173792413701\\
-0.578028313448712	-0.0630630630630629\\
-0.57957957957958	-0.0637741634659997\\
-0.585585585585585	-0.0666248018961584\\
-0.590686605025517	-0.069069069069069\\
-0.591591591591591	-0.0694835788960239\\
-0.597597597597598	-0.0723346388000058\\
-0.603341128202137	-0.075075075075075\\
-0.603603603603604	-0.0751952303165386\\
-0.60960960960961	-0.0780468803599101\\
-0.615615615615615	-0.0809080630850347\\
-0.615967318999129	-0.0810810810810811\\
-0.621621621621621	-0.0837615234576364\\
-0.627627627627628	-0.0866226949379853\\
-0.628576435013454	-0.0870870870870872\\
-0.633633633633634	-0.0894785696661541\\
-0.63963963963964	-0.0923399202297533\\
-0.641185210004121	-0.0930930930930929\\
-0.645645645645646	-0.0951980241479788\\
-0.651651651651652	-0.098059714312186\\
-0.653792643341628	-0.099099099099099\\
-0.657657657657658	-0.100919894968404\\
-0.663663663663664	-0.103782062113837\\
-0.66639792735762	-0.105105105105105\\
-0.66966966966967	-0.106644192671553\\
-0.675675675675676	-0.109506956003389\\
-0.679000399338908	-0.111111111111111\\
-0.681681681681682	-0.112370930029433\\
-0.687687687687688	-0.115234394336526\\
-0.691599506859705	-0.117117117117117\\
-0.693693693693694	-0.118100121909327\\
-0.6996996996997	-0.120964380463312\\
-0.704194782274462	-0.123123123123123\\
-0.705705705705706	-0.123831785225356\\
-0.711711711711712	-0.126696922054264\\
-0.716785823621277	-0.129129129129129\\
-0.717717717717718	-0.129565938952463\\
-0.723723723723724	-0.132432030652799\\
-0.729372280086809	-0.135135135135135\\
-0.72972972972973	-0.135302604188776\\
-0.735735735735736	-0.138169721392787\\
-0.741741741741742	-0.141041522225012\\
-0.741946378443752	-0.141141141141141\\
-0.747747747747748	-0.143910012839838\\
-0.753753753753754	-0.146782610073549\\
-0.754504104866949	-0.147147147147147\\
-0.75975975975976	-0.149652926928065\\
-0.765765765765766	-0.152526397734604\\
-0.7670581875264	-0.153153153153153\\
-0.771771771771772	-0.155398488972831\\
-0.777777777777778	-0.15827290613346\\
-0.779608230910865	-0.159159159159159\\
-0.783783783783784	-0.161146727745989\\
-0.78978978978979	-0.164022160582163\\
-0.792153873316224	-0.165165165165165\\
-0.795795795795796	-0.166897675604325\\
-0.801801801801802	-0.169774190789043\\
-0.804694779793558	-0.171171171171171\\
-0.807807807807808	-0.172651368664914\\
-0.813813813813814	-0.175529030941179\\
-0.817230636228496	-0.177177177177177\\
-0.81981981981982	-0.178407847023254\\
-0.825825825825826	-0.181286719850255\\
-0.829761144301207	-0.183183183183183\\
-0.831831831831832	-0.184167155011707\\
-0.837837837837838	-0.187047301155224\\
-0.842286017133606	-0.189189189189189\\
-0.843843843843844	-0.18992934149699\\
-0.84984984984985	-0.192810823577444\\
-0.854804975472905	-0.195195195195195\\
-0.855855855855856	-0.195694460216493\\
-0.861861861861862	-0.19857734122569\\
-0.867317744292509	-0.201201201201201\\
-0.867867867867868	-0.201462570153983\\
-0.873873873873874	-0.204346913949816\\
-0.879824049715419	-0.207207207207207\\
-0.87987987987988	-0.207233735955988\\
-0.885885885885886	-0.210119607742986\\
-0.891891891891892	-0.213007813348907\\
-0.892314780934275	-0.213213213213213\\
-0.897897897897898	-0.215895495193334\\
-0.903903903903904	-0.21878512515988\\
-0.904798236338854	-0.219219219219219\\
-0.90990990990991	-0.221674655986773\\
-0.915915915915916	-0.22456578427392\\
-0.917275266752283	-0.225225225225225\\
-0.921921921921922	-0.227457177463455\\
-0.927927927927928	-0.230349880503548\\
-0.929745528809067	-0.231231231231231\\
-0.933933933933934	-0.233243155231123\\
-0.93993993993994	-0.236137512445924\\
-0.942208671705012	-0.237237237237237\\
-0.945945945945946	-0.239032693839316\\
-0.951951951951952	-0.241928788168927\\
-0.954664334361687	-0.243243243243243\\
-0.957957957957958	-0.244825907519182\\
-0.963963963963964	-0.247723825967976\\
-0.967112142635833	-0.249249249249249\\
-0.96996996996997	-0.250622920994393\\
-0.975975975975976	-0.25352275519902\\
-0.979551706538829	-0.255255255255255\\
-0.981981981981982	-0.25642387036954\\
-0.987987987987988	-0.259325717194094\\
-0.991982617434512	-0.261261261261261\\
-0.993993993993994	-0.262228904103285\\
-1	-0.265132866266847\\
-1.00440444518607	-0.267267267267267\\
-1.00600600600601	-0.268038184074581\\
-1.01201201201201	-0.270944370816557\\
-1.01681673522426	-0.273273273273273\\
-1.01801801801802	-0.273851886751389\\
-1.02402402402402	-0.276760414540393\\
-1.02921900551023	-0.279279279279279\\
-1.03003003003003	-0.279670204472607\\
-1.03603603603604	-0.282581197765021\\
-1.04161074336664	-0.285285285285285\\
-1.04204204204204	-0.285493346855383\\
-1.04804804804805	-0.288406938910249\\
-1.05399140215072	-0.291291291291291\\
-1.05405405405405	-0.291321542341595\\
-1.06006006006006	-0.294237876099096\\
-1.06606606606607	-0.297155095885978\\
-1.06635733964255	-0.297297297297297\\
-1.07207207207207	-0.30007426893073\\
-1.07807807807808	-0.302994269840886\\
-1.07871082613894	-0.303303303303303\\
-1.08408408408408	-0.305916400434961\\
-1.09009009009009	-0.308839350644165\\
-1.091051855592	-0.309309309309309\\
-1.0960960960961	-0.311764579229625\\
-1.1021021021021	-0.314690659790463\\
-1.10337968627976	-0.315315315315315\\
-1.10810810810811	-0.317619141905248\\
-1.11411411411411	-0.320548548001597\\
-1.11569352289838	-0.321321321321321\\
-1.12012012012012	-0.323480455664863\\
-1.12612612612613	-0.326413397983408\\
-1.12799251146264	-0.327327327327327\\
-1.13213213213213	-0.329348921250966\\
-1.13813813813814	-0.332285627484416\\
-1.14027573381995	-0.333333333333333\\
-1.14414414414414	-0.335224976196351\\
-1.15015015015015	-0.338165692694981\\
-1.15254220173241	-0.339339339339339\\
-1.15615615615616	-0.341109098441107\\
-1.16216216216216	-0.344054092031586\\
-1.16479085047753	-0.345345345345345\\
-1.16816816816817	-0.347001810364624\\
-1.17417417417417	-0.349951370357767\\
-1.17702053191286	-0.351351351351351\\
-1.18018018018018	-0.352903683289081\\
-1.18618618618619	-0.355858123701347\\
-1.18923000694434	-0.357357357357357\\
-1.19219219219219	-0.358815342519951\\
-1.1981981981982	-0.361775004537265\\
-1.20141793733141	-0.363363363363364\\
-1.2042042042042	-0.36473747299977\\
-1.21021021021021	-0.367702727716623\\
-1.21358287675449	-0.369369369369369\\
-1.21621621621622	-0.370670825664111\\
-1.22222222222222	-0.373642077136107\\
-1.22572326106163	-0.375375375375375\\
-1.22822822822823	-0.376616224603825\\
-1.23423423423423	-0.379593913258041\\
-1.23783739760142	-0.381381381381381\\
-1.24024024024024	-0.382574575155739\\
-1.24624624624625	-0.385559181610592\\
-1.24992345353771	-0.387387387387387\\
-1.25225225225225	-0.388546873065669\\
-1.25825825825826	-0.391538922420766\\
-1.26197944302871	-0.393393393393394\\
-1.26426426426426	-0.394534214893757\\
-1.27027027027027	-0.397534281560763\\
-1.27400321313817	-0.3993993993994\\
-1.27627627627628	-0.400537809863762\\
-1.28228228228228	-0.403546523021926\\
-1.28599242832895	-0.405405405405405\\
-1.28828828828829	-0.406558993396276\\
-1.29429429429429	-0.409577043171614\\
-1.2979445533697	-0.411411411411411\\
-1.3003003003003	-0.412599242612621\\
-1.30630630630631	-0.415627387098291\\
-1.30985683446221	-0.417417417417417\\
-1.31231231231231	-0.41866019415351\\
-1.31831831831832	-0.421699267411551\\
-1.32172627837081	-0.423423423423424\\
-1.32432432432432	-0.424743664726993\\
-1.33033033033033	-0.42779458593933\\
-1.33354962930446	-0.42942942942943\\
-1.33633633633634	-0.430851674887449\\
-1.34234234234234	-0.433915458858173\\
-1.34532334326642	-0.435435435435435\\
-1.34834834834835	-0.436986476655696\\
-1.35435435435435	-0.440064245908834\\
-1.35704355954537	-0.441441441441441\\
-1.36036036036036	-0.443150585725719\\
-1.36636636636637	-0.446243584495232\\
-1.36870606897297	-0.447447447447447\\
-1.37237237237237	-0.44934681917369\\
-1.37837837837838	-0.45245642964814\\
-1.38030627851683	-0.453453453453454\\
-1.38438438438438	-0.455578339800132\\
-1.39039039039039	-0.458706101067176\\
-1.39183917171117	-0.45945945945946\\
-1.3963963963964	-0.461848708509836\\
-1.4024024024024	-0.464996338750513\\
-1.40329926434948	-0.465465465465465\\
-1.40840840840841	-0.468161946484807\\
-1.41441441441441	-0.471331369101306\\
-1.41468055477151	-0.471471471471471\\
-1.42042042042042	-0.4745226093578\\
-1.42597918133162	-0.477477477477477\\
-1.42642642642643	-0.4777177351155\\
-1.43243243243243	-0.480935876181797\\
-1.43718817739295	-0.483483483483484\\
-1.43843843843844	-0.484160916666067\\
-1.44444444444444	-0.487407656760699\\
-1.4482984511138	-0.48948948948949\\
-1.45045045045045	-0.490666369545255\\
-1.45645645645646	-0.493944721923424\\
-1.45930160213476	-0.495495495495495\\
-1.46246246246246	-0.497241470904975\\
-1.46846846846847	-0.500554862678993\\
-1.47018839620932	-0.501501501501501\\
-1.47447447447447	-0.503894740117608\\
-1.48048048048048	-0.507247086013829\\
-1.48094866864455	-0.507507507507508\\
-1.48648648648649	-0.51063606469972\\
-1.49157982069817	-0.513513513513514\\
-1.49249249249249	-0.514037797161156\\
-1.4984984984985	-0.517476982059471\\
-1.50206841132149	-0.51951951951952\\
-1.5045045045045	-0.520938660309127\\
-1.51051051051051	-0.524431033857757\\
-1.51239727973528	-0.525525525525525\\
-1.51651651651652	-0.527961940052431\\
-1.52252252252252	-0.531514215803627\\
-1.52255192865305	-0.531531531531531\\
-1.52852852852853	-0.535125505251398\\
-1.53253961847649	-0.537537537537538\\
-1.53453453453453	-0.538764509634691\\
-1.54054054054054	-0.542450735634724\\
-1.54232531506436	-0.543543543543544\\
-1.54654654654655	-0.546191987997531\\
-1.55189800653485	-0.54954954954955\\
-1.55255255255255	-0.549971127595165\\
-1.55855855855856	-0.553825712753439\\
-1.56125626923864	-0.555555555555555\\
-1.56456456456456	-0.557738119187906\\
-1.57036007785281	-0.561561561561561\\
-1.57057057057057	-0.561704750293254\\
-1.57657657657658	-0.565774327034057\\
-1.57922393653475	-0.567567567567568\\
-1.58258258258258	-0.569919817765046\\
-1.58779957545147	-0.573573573573574\\
-1.58858858858859	-0.574146469887363\\
-1.59459459459459	-0.578496381870392\\
-1.59609221020963	-0.57957957957958\\
-1.6006006006006	-0.582971843029725\\
-1.60407432013816	-0.585585585585585\\
-1.60660660660661	-0.587574567280985\\
-1.6117209102368	-0.591591591591591\\
-1.61261261261261	-0.592325541892821\\
-1.61861861861862	-0.597264949514216\\
-1.61902384322924	-0.597597597597598\\
-1.62462462462462	-0.602439955810326\\
-1.62597052606873	-0.603603603603604\\
-1.63063063063063	-0.607868959363473\\
-1.63253237402775	-0.60960960960961\\
-1.63663663663664	-0.613610305656049\\
-1.63869385832774	-0.615615615615615\\
-1.64264264264264	-0.619743667867057\\
-1.64443904294924	-0.621621621621621\\
-1.64864864864865	-0.626380731880015\\
-1.64975157317881	-0.627627627627628\\
-1.65461525821401	-0.633633633633634\\
-1.65465465465465	-0.633687162324944\\
-1.65903560276864	-0.63963963963964\\
-1.66066066066066	-0.64211481806707\\
-1.66297879625781	-0.645645645645646\\
-1.66643031227317	-0.651651651651652\\
-1.66666666666667	-0.652128370432793\\
-1.66940805504951	-0.657657657657658\\
-1.67187169324417	-0.663663663663664\\
-1.67267267267267	-0.666114357160876\\
-1.67383468341971	-0.66966966966967\\
-1.67528406854266	-0.675675675675676\\
-1.6762079365326	-0.681681681681682\\
-1.67660259644758	-0.687687687687688\\
-1.67646200994358	-0.693693693693694\\
-1.67577786799141	-0.6996996996997\\
-1.6745396439935	-0.705705705705706\\
-1.67273462567721	-0.711711711711712\\
-1.67267267267267	-0.711866503469536\\
-1.67036341453556	-0.717717717717718\\
-1.66739450778201	-0.723723723723724\\
-1.66666666666667	-0.724937065623387\\
-1.66382101441816	-0.72972972972973\\
-1.66066066066066	-0.734231536224009\\
-1.65961293973108	-0.735735735735736\\
-1.65474733430493	-0.741741741741742\\
-1.65465465465465	-0.7418415137172\\
-1.64919236492435	-0.747747747747748\\
-1.64864864864865	-0.748266156568621\\
-1.6429056972686	-0.753753753753754\\
-1.64264264264264	-0.753977335226644\\
-1.63663663663664	-0.759082284391957\\
-1.63583873965379	-0.75975975975976\\
-1.63063063063063	-0.763719344613864\\
-1.62793033418202	-0.765765765765766\\
-1.62462462462462	-0.768023788247886\\
-1.61910849850943	-0.771771771771772\\
-1.61861861861862	-0.772073505161215\\
-1.61261261261261	-0.775750478886751\\
-1.60927380579274	-0.777777777777778\\
-1.60660660660661	-0.779252789916511\\
-1.6006006006006	-0.782543179853521\\
-1.59831280882559	-0.783783783783784\\
-1.59459459459459	-0.785628142393692\\
-1.58858858858859	-0.788571005023327\\
-1.58606965087063	-0.78978978978979\\
-1.58258258258258	-0.791339310849271\\
-1.57657657657658	-0.79397027636536\\
-1.57234282057304	-0.795795795795796\\
-1.57057057057057	-0.796500184997263\\
-1.56456456456456	-0.798851352272698\\
-1.55855855855856	-0.801158127786375\\
-1.5568538586932	-0.801801801801802\\
-1.55255255255255	-0.803303982880113\\
-1.54654654654655	-0.805360410475931\\
-1.54054054054054	-0.807371900078293\\
-1.53921324414671	-0.807807807807808\\
-1.53453453453453	-0.809233630179275\\
-1.52852852852853	-0.811022412612821\\
-1.52252252252252	-0.812766966271666\\
-1.51882984460129	-0.813813813813814\\
-1.51651651651652	-0.814424233221861\\
-1.51051051051051	-0.815971383507424\\
-1.5045045045045	-0.817475813659533\\
-1.4984984984985	-0.818937020742172\\
-1.49476513449105	-0.81981981981982\\
-1.49249249249249	-0.820321541862131\\
-1.48648648648649	-0.821610625849385\\
-1.48048048048048	-0.822858692422455\\
-1.47447447447447	-0.824065513311152\\
-1.46846846846847	-0.825230913934603\\
-1.46529670028127	-0.825825825825826\\
-1.46246246246246	-0.826323681788025\\
-1.45645645645646	-0.827342661080817\\
-1.45045045045045	-0.828322906672767\\
-1.44444444444444	-0.829264420851716\\
-1.43843843843844	-0.830167244475161\\
-1.43243243243243	-0.831031455113948\\
-1.42661159045526	-0.831831831831832\\
-1.42642642642643	-0.831855752549139\\
-1.42042042042042	-0.832599382684204\\
-1.41441441441441	-0.833307299620931\\
-1.40840840840841	-0.833979677805986\\
-1.4024024024024	-0.834616716986737\\
-1.3963963963964	-0.835218640719611\\
-1.39039039039039	-0.83578569491046\\
-1.38438438438438	-0.83631814638941\\
-1.37837837837838	-0.836816281522341\\
-1.37237237237237	-0.837280404860821\\
-1.36636636636637	-0.837710837832039\\
-1.36445179298275	-0.837837837837838\\
0	679\\
0.342331051647784	-0.837837837837838\\
0.345345345345345	-0.838068802980947\\
0.351351351351351	-0.838486166503451\\
0.357357357357357	-0.838859351724232\\
0.363363363363364	-0.83918854198646\\
0.369369369369369	-0.839473960893937\\
0.375375375375375	-0.839715870366654\\
0.381381381381381	-0.839914568676035\\
0.387387387387387	-0.840070388467968\\
0.393393393393394	-0.840183694781222\\
0.3993993993994	-0.840254883068457\\
0.405405405405405	-0.84028437722652\\
0.411411411411411	-0.840272627642274\\
0.417417417417417	-0.840220109259731\\
0.423423423423424	-0.840127319673735\\
0.42942942942943	-0.839994777255014\\
0.435435435435435	-0.839823019310896\\
0.441441441441441	-0.83961260028554\\
0.447447447447447	-0.839364090003061\\
0.453453453453454	-0.8390780719565\\
0.45945945945946	-0.83875514164512\\
0.465465465465465	-0.838395904962147\\
0.471471471471471	-0.838000976634616\\
0.473740561333808	-0.837837837837838\\
0.477477477477477	-0.837557555650846\\
0.483483483483484	-0.837070004827848\\
0.48948948948949	-0.836547285833099\\
0.495495495495495	-0.835990101039475\\
0.501501501501501	-0.83539915372053\\
0.507507507507508	-0.83477514672416\\
0.513513513513514	-0.83411878121018\\
0.51951951951952	-0.833430755450697\\
0.525525525525525	-0.832711763691904\\
0.531531531531531	-0.831962495075673\\
0.53253362569392	-0.831831831831832\\
0.537537537537538	-0.831152577115423\\
0.543543543543544	-0.830306623222935\\
0.54954954954955	-0.8294316702245\\
0.555555555555555	-0.828528436748994\\
0.561561561561561	-0.827597629954913\\
0.567567567567568	-0.826639944756847\\
0.572531806873917	-0.825825825825826\\
0.573573573573574	-0.825648128066148\\
0.57957957957958	-0.824591980639396\\
0.585585585585585	-0.823510572505263\\
0.591591591591591	-0.822404595531456\\
0.597597597597598	-0.821274724089704\\
0.603603603603604	-0.820121614566623\\
0.605138415416849	-0.81981981981982\\
0.60960960960961	-0.818906194161056\\
0.615615615615615	-0.817654882371764\\
0.621621621621621	-0.816382155370649\\
0.627627627627628	-0.815088636539103\\
0.633454847869826	-0.813813813813814\\
0.633633633633634	-0.813773184375791\\
0.63963963963964	-0.812380655452563\\
0.645645645645646	-0.810969290462582\\
0.651651651651652	-0.809539659214731\\
0.657657657657658	-0.808092306283288\\
0.658819352097176	-0.807807807807808\\
0.663663663663664	-0.806576166829424\\
0.66966966966967	-0.805031235569985\\
0.675675675675676	-0.803470561880266\\
0.681681681681682	-0.801894614231995\\
0.682030471079923	-0.801801801801802\\
0.687687687687688	-0.800239510370964\\
0.693693693693694	-0.798566673495866\\
0.6996996996997	-0.796880531811048\\
0.703527625775514	-0.795795795795796\\
0.705705705705706	-0.795155332322762\\
0.711711711711712	-0.793371873949916\\
0.717717717717718	-0.791577081575136\\
0.723661788798466	-0.78978978978979\\
0.723723723723724	-0.789770467628147\\
0.72972972972973	-0.787878235703441\\
0.735735735735736	-0.785976599355701\\
0.741741741741742	-0.784065755384909\\
0.742621071476175	-0.783783783783784\\
0.747747747747748	-0.782078528677712\\
0.753753753753754	-0.780072019234757\\
0.75975975975976	-0.778058031976605\\
0.760590156727956	-0.777777777777778\\
0.765765765765766	-0.775966021046163\\
0.771771771771772	-0.773856654480306\\
0.777691236025716	-0.771771771771772\\
0.777777777777778	-0.771740154071001\\
0.783783783783784	-0.769534212975574\\
0.78978978978979	-0.767323907659938\\
0.794012016646694	-0.765765765765766\\
0.795795795795796	-0.765082950769319\\
0.801801801801802	-0.762776489355075\\
0.807807807807808	-0.760466894002457\\
0.809641790953805	-0.75975975975976\\
0.813813813813814	-0.758091134171021\\
0.81981981981982	-0.755685671536773\\
0.824637728554306	-0.753753753753754\\
0.825825825825826	-0.753259511653809\\
0.831831831831832	-0.750757025574727\\
0.837837837837838	-0.748253438959982\\
0.839049706685399	-0.747747747747748\\
0.843843843843844	-0.74567216047926\\
0.84984984984985	-0.74307135887284\\
0.852919319239173	-0.741741741741742\\
0.855855855855856	-0.7404217520167\\
0.861861861861862	-0.737722229530652\\
0.866281722581633	-0.735735735735736\\
0.867867867867868	-0.734995836266623\\
0.873873873873874	-0.732195852206011\\
0.879164693071524	-0.72972972972973\\
0.87987987987988	-0.729383669954696\\
0.885885885885886	-0.726481156626862\\
0.891592582683612	-0.723723723723724\\
0.891891891891892	-0.723573554862232\\
0.897897897897898	-0.72056600210406\\
0.903586425533498	-0.717717717717718\\
0.903903903903904	-0.717552616726084\\
0.90990990990991	-0.714436926696738\\
0.91516399616348	-0.711711711711712\\
0.915915915915916	-0.711306525980028\\
0.921921921921922	-0.708078829539601\\
0.926339815865546	-0.705705705705706\\
0.927927927927928	-0.704819143454786\\
0.933933933933934	-0.701474566317683\\
0.937125101188913	-0.6996996996997\\
0.93993993993994	-0.698072068229076\\
0.945945945945946	-0.694604430622648\\
0.947527646077223	-0.693693693693694\\
0.951951951951952	-0.691044056425494\\
0.957556342448213	-0.687687687687688\\
0.957957957957958	-0.687437472249089\\
0.963963963963964	-0.683710267671454\\
0.967234420642263	-0.681681681681682\\
0.96996996996997	-0.6799156063686\\
0.975975975975976	-0.676041278322527\\
0.976544996564394	-0.675675675675676\\
0.981981981981982	-0.672037626317299\\
0.985520841545005	-0.66966966966967\\
0.987987987987988	-0.667950041160401\\
0.993993993993994	-0.663764866069224\\
0.994139871484066	-0.663663663663664\\
1	-0.659425925001089\\
1.00244523664816	-0.657657657657658\\
1.00600600600601	-0.654972914909348\\
1.01041099134205	-0.651651651651652\\
1.01201201201201	-0.650392744598158\\
1.01801801801802	-0.64567046796574\\
1.01804970471633	-0.645645645645646\\
1.02402402402402	-0.640760756460874\\
1.02539517280917	-0.63963963963964\\
1.03003003003003	-0.635683070429562\\
1.03243080869153	-0.633633633633634\\
1.03603603603604	-0.630419643984761\\
1.039167923446	-0.627627627627628\\
1.04204204204204	-0.624951192431356\\
1.04561753731069	-0.621621621621621\\
1.04804804804805	-0.619256804465383\\
1.05179038752354	-0.615615615615615\\
1.05405405405405	-0.613313832289793\\
1.057696935992	-0.60960960960961\\
1.06006006006006	-0.607097781266913\\
1.06334737679022	-0.603603603603604\\
1.06606606606607	-0.600582201248701\\
1.06875164348536	-0.597597597597598\\
1.07207207207207	-0.593738582356838\\
1.07391941629529	-0.591591591591591\\
1.07807807807808	-0.58653625874064\\
1.07886012907935	-0.585585585585585\\
1.08359164884157	-0.57957957957958\\
1.08408408408408	-0.578928099077631\\
1.08813141482886	-0.573573573573574\\
1.09009009009009	-0.570864927541448\\
1.09247447599051	-0.567567567567568\\
1.0960960960961	-0.562332208502359\\
1.09662920001893	-0.561561561561561\\
1.10062664047908	-0.555555555555555\\
1.1021021021021	-0.553245427968598\\
1.1044626326639	-0.54954954954955\\
1.10810810810811	-0.543590228841822\\
1.10813666675041	-0.543543543543544\\
1.11168909241906	-0.537537537537538\\
1.11411411411411	-0.533263269532502\\
1.11509662204707	-0.531531531531531\\
1.1183862255923	-0.525525525525525\\
1.12012012012012	-0.522241520372774\\
1.12155728667883	-0.51951951951952\\
1.12462008126102	-0.513513513513514\\
1.12612612612613	-0.510458972092406\\
1.12758134884857	-0.507507507507508\\
1.13044719197575	-0.501501501501501\\
1.13213213213213	-0.497855124204793\\
1.13322248369011	-0.495495495495495\\
1.13591623411516	-0.48948948948949\\
1.13813813813814	-0.484377913108286\\
1.13852692950765	-0.483483483483484\\
1.14106936449296	-0.477477477477477\\
1.14353721715241	-0.471471471471471\\
1.14414414414414	-0.469956478296616\\
1.14594330532367	-0.465465465465465\\
1.14828598791263	-0.45945945945946\\
1.15015015015015	-0.454557982451101\\
1.15057023194267	-0.453453453453454\\
1.15280089186719	-0.447447447447447\\
1.15497878299081	-0.441441441441441\\
1.15615615615616	-0.438120793468015\\
1.15710828011275	-0.435435435435435\\
1.15919046923869	-0.42942942942943\\
1.161229688831	-0.423423423423424\\
1.16216216216216	-0.420618985587397\\
1.16322668101084	-0.417417417417417\\
1.16518247328732	-0.411411411411411\\
1.16710268767263	-0.405405405405405\\
1.16816816816817	-0.402008001288818\\
1.16898626761658	-0.3993993993994\\
1.17083233676023	-0.393393393393394\\
1.17264843055716	-0.387387387387387\\
1.17417417417417	-0.382259138390371\\
1.17443532221019	-0.381381381381381\\
1.17618431794197	-0.375375375375375\\
1.1779075893316	-0.369369369369369\\
1.17960738441936	-0.363363363363364\\
1.18018018018018	-0.361299555384278\\
1.18127431022572	-0.357357357357357\\
1.18291334272828	-0.351351351351351\\
1.18453174588332	-0.345345345345345\\
1.18613127757119	-0.339339339339339\\
1.18618618618619	-0.339128210121364\\
1.18769326635995	-0.333333333333333\\
1.18923606434291	-0.327327327327327\\
1.1907618456474	-0.321321321321321\\
1.19219219219219	-0.315628233715536\\
1.19227081064733	-0.315315315315315\\
1.19374236859489	-0.309309309309309\\
1.19519823114542	-0.303303303303303\\
1.19663962443685	-0.297297297297297\\
1.19806772845996	-0.291291291291291\\
1.1981981981982	-0.290728029231062\\
1.19945891399643	-0.285285285285285\\
1.20083397407768	-0.279279279279279\\
1.20219632085006	-0.273273273273273\\
1.20354696328746	-0.267267267267267\\
1.2042042042042	-0.264287199610581\\
1.20487156170204	-0.261261261261261\\
1.20616965421276	-0.255255255255255\\
1.20745617732898	-0.249249249249249\\
1.20873201412114	-0.243243243243243\\
1.20999805448064	-0.237237237237237\\
1.21021021021021	-0.236200268599258\\
1.21122683666298	-0.231231231231231\\
1.21243919651394	-0.225225225225225\\
1.21364141795945	-0.219219219219219\\
1.2148343082842	-0.213213213213213\\
1.21601870912895	-0.207207207207207\\
1.21621621621622	-0.206171087952699\\
1.21716358578982	-0.201201201201201\\
1.21829230183702	-0.195195195195195\\
1.21941174259863	-0.189189189189189\\
1.22052269094177	-0.183183183183183\\
1.22162599460274	-0.177177177177177\\
1.22222222222222	-0.173852046499726\\
1.2227029287178	-0.171171171171171\\
1.22374789409385	-0.165165165165165\\
1.22478393961097	-0.159159159159159\\
1.22581185559273	-0.153153153153153\\
1.22683253464725	-0.147147147147147\\
1.2278470026984	-0.141141141141141\\
1.22822822822823	-0.138799119512447\\
1.22882463791481	-0.135135135135135\\
1.22977482362554	-0.129129129129129\\
1.23071665331735	-0.123123123123123\\
1.23165106767847	-0.117117117117117\\
1.23257920591011	-0.111111111111111\\
1.23350247707212	-0.105105105105105\\
1.23423423423423	-0.100260839246139\\
1.23440972247081	-0.099099099099099\\
1.23526039494495	-0.0930930930930929\\
1.23610235566283	-0.0870870870870872\\
1.23693672463276	-0.0810810810810811\\
1.23776500180976	-0.075075075075075\\
1.23858926401969	-0.069069069069069\\
1.23941249454451	-0.0630630630630629\\
1.24023916328029	-0.0570570570570572\\
1.24024024024024	-0.0570481814506021\\
1.24096792789563	-0.0510510510510511\\
1.24168445863274	-0.045045045045045\\
1.24238928403464	-0.0390390390390389\\
1.24308310943349	-0.0330330330330328\\
1.24376733606631	-0.0270270270270272\\
1.24444527887949	-0.0210210210210211\\
1.24512727343115	-0.015015015015015\\
1.24587066873889	-0.00900900900900892\\
1.24624624624625	-0.00504062420147225\\
1.24643909162989	-0.00300300300300282\\
1.24624624624625	-0.00160522287659321\\
1.24484846611986	-0.00300300300300282\\
1.24024024024024	-0.00361237899627458\\
1.23423423423423	-0.00679700696015317\\
1.23043965695445	-0.00900900900900892\\
1.22822822822823	-0.00991887049653983\\
1.22222222222222	-0.0130890441090593\\
1.21883249151288	-0.015015015015015\\
1.21621621621622	-0.0162378575710977\\
1.21021021021021	-0.0193971067371012\\
1.20732217534847	-0.0210210210210211\\
1.2042042042042	-0.0225514899703631\\
1.1981981981982	-0.0257031911421511\\
1.19582882822931	-0.0270270270270272\\
1.19219219219219	-0.0288577772047602\\
1.18618618618619	-0.0320035320051367\\
1.18433494997252	-0.0330330330330328\\
1.18018018018018	-0.0351561995126478\\
1.17417417417417	-0.0382968690696826\\
1.17283446854794	-0.0390390390390389\\
1.16816816816817	-0.041446578150737\\
1.16216216216216	-0.0445826747127012\\
1.16132471497897	-0.045045045045045\\
1.15615615615616	-0.0477288481632964\\
1.15015015015015	-0.0508606997455721\\
1.1498043270293	-0.0510510510510511\\
1.14414414414414	-0.0540029913997034\\
1.13828814160947	-0.0570570570570572\\
1.13813813813814	-0.0571314034444671\\
1.13213213213213	-0.0602690118477607\\
1.12679065236148	-0.0630630630630629\\
1.12612612612613	-0.0633951605680209\\
1.12012012012012	-0.0665269251077708\\
1.11526994019556	-0.069069069069069\\
1.11411411411411	-0.069650359618297\\
1.10810810810811	-0.072776753413532\\
1.10372872929315	-0.075075075075075\\
1.1021021021021	-0.0758971455313045\\
1.0960960960961	-0.0790185231017977\\
1.09216883979151	-0.0810810810810811\\
1.09009009009009	-0.0821356295668078\\
1.08408408408408	-0.0852522632666599\\
1.08059153216791	-0.0870870870870872\\
1.07807807807808	-0.0883659015590182\\
1.07207207207207	-0.0914780050321861\\
1.06899770545097	-0.0930930930930929\\
1.06606606606607	-0.0945880373150581\\
1.06006006006006	-0.0976957811692213\\
1.05738801693391	-0.099099099099099\\
1.05405405405405	-0.100802103295087\\
1.04804804804805	-0.103905625915411\\
1.04576295748361	-0.105105105105105\\
1.04204204204204	-0.107008159701357\\
1.03603603603604	-0.110107574922191\\
1.03412290061017	-0.111111111111111\\
1.03003003003003	-0.113206262601542\\
1.02402402402402	-0.116301665285847\\
1.02246813544415	-0.117117117117117\\
1.01801801801802	-0.119396465448084\\
1.01201201201201	-0.122487935637661\\
1.01079888952384	-0.123123123123123\\
1.00600600600601	-0.125578820210666\\
1	-0.128666426278303\\
0.999115344950081	-0.129129129129129\\
0.993993993993994	-0.131753378256409\\
0.987987987987988	-0.13483717934757\\
0.987417650119225	-0.135135135135135\\
0.981981981981982	-0.13792019106377\\
0.975975975975976	-0.141000239024133\\
0.97570592844704	-0.141141141141141\\
0.96996996996997	-0.144079310826599\\
0.963980873480341	-0.147147147147147\\
0.963963963963964	-0.147155655715578\\
0.957957957957958	-0.150230790986402\\
0.952250612477837	-0.153153153153153\\
0.951951951951952	-0.153303508468574\\
0.945945945945946	-0.156374686719178\\
0.940505096151158	-0.159159159159159\\
0.93993993993994	-0.159443766441886\\
0.933933933933934	-0.162511055395573\\
0.928744594771123	-0.165165165165165\\
0.927927927927928	-0.165576494830594\\
0.921921921921922	-0.168639957028098\\
0.916969347062711	-0.171171171171171\\
0.915915915915916	-0.17170176071122\\
0.90990990990991	-0.17476145471583\\
0.905179568039229	-0.177177177177177\\
0.903903903903904	-0.177819633654226\\
0.897897897897898	-0.180875615094744\\
0.893375455405742	-0.183183183183183\\
0.891891891891892	-0.183930186311541\\
0.885885885885886	-0.186982508800378\\
0.881557194895886	-0.189189189189189\\
0.87987987987988	-0.190033494993075\\
0.873873873873874	-0.193082210948503\\
0.869724964811203	-0.195195195195195\\
0.867867867867868	-0.19612964024341\\
0.861861861861862	-0.199174801638864\\
0.857878939964903	-0.201201201201201\\
0.855855855855856	-0.202218707427925\\
0.84984984984985	-0.205260366486697\\
0.846019295183617	-0.207207207207207\\
0.843843843843844	-0.20830078733628\\
0.837837837837838	-0.211338997186548\\
0.834146208485754	-0.213213213213213\\
0.831831831831832	-0.214375976810367\\
0.825825825825826	-0.217410792112897\\
0.822259864029521	-0.219219219219219\\
0.81981981981982	-0.220444379403253\\
0.813813813813814	-0.223475856962228\\
0.810360454904828	-0.225225225225225\\
0.807807807807808	-0.226506106075415\\
0.801801801801802	-0.229534305441363\\
0.79844818582945	-0.231231231231231\\
0.795795795795796	-0.232561275934484\\
0.78978978978979	-0.235586260007232\\
0.786523275799487	-0.237237237237237\\
0.783783783783784	-0.238610017024831\\
0.777777777777778	-0.24163185266362\\
0.774585960736614	-0.243243243243243\\
0.771771771771772	-0.244652467173604\\
0.765765765765766	-0.24767122582097\\
0.762636496168999	-0.249249249249249\\
0.75975975975976	-0.250688774900206\\
0.753753753753754	-0.253704533225891\\
0.750675159978777	-0.255255255255255\\
0.747747747747748	-0.256719100396773\\
0.741741741741742	-0.25973194096774\\
0.738702255246164	-0.261261261261261\\
0.735735735735736	-0.262743616587869\\
0.72972972972973	-0.265753628570473\\
0.726718113218422	-0.267267267267267\\
0.723723723723724	-0.268762510278427\\
0.717717717717718	-0.271769790178877\\
0.714723096430819	-0.273273273273273\\
0.711711711711712	-0.274775983399977\\
0.705705705705706	-0.277780635849434\\
0.702717602006306	-0.279279279279279\\
0.6996996996997	-0.280784254366294\\
0.693693693693694	-0.283786392957294\\
0.690702065160714	-0.285285285285285\\
0.687687687687688	-0.286787559550976\\
0.681681681681682	-0.289787307732298\\
0.678676962940906	-0.291291291291291\\
0.675675675675676	-0.292786154900997\\
0.66966966966967	-0.295783646938669\\
0.666642818224304	-0.297297297297297\\
0.663663663663664	-0.298780317702081\\
0.657657657657658	-0.30177569971493\\
0.654600204009685	-0.303303303303303\\
0.651651651651652	-0.304770348513848\\
0.645645645645646	-0.307763779592807\\
0.642549748030946	-0.309309309309309\\
0.63963963963964	-0.310756573295082\\
0.633633633633634	-0.313748226716511\\
0.630492137727797	-0.315315315315315\\
0.627627627627628	-0.316739345742339\\
0.621621621621621	-0.319729410286747\\
0.618428125609955	-0.321321321321321\\
0.615615615615615	-0.322719049868332\\
0.60960960960961	-0.325707731257301\\
0.606358535054466	-0.327327327327327\\
0.603603603603604	-0.328696102850425\\
0.597597597597598	-0.331683625316131\\
0.594284266579339	-0.333333333333333\\
0.591591591591591	-0.334670958183982\\
0.585585585585585	-0.337657566187609\\
0.58220630464062	-0.339339339339339\\
0.57957957957958	-0.340644109180589\\
0.573573573573574	-0.343630069298132\\
0.570125725004623	-0.345345345345345\\
0.567567567567568	-0.346616092857309\\
0.561561561561561	-0.349601695853846\\
0.558043702752162	-0.351351351351351\\
0.555555555555555	-0.352587494270351\\
0.54954954954955	-0.355573057386907\\
0.545961520977395	-0.357357357357357\\
0.543543543543544	-0.358558951355125\\
0.537537537537538	-0.361544820835787\\
0.533880580250467	-0.363363363363364\\
0.531531531531531	-0.364531160344729\\
0.525525525525525	-0.367517714235877\\
0.521802408920484	-0.369369369369369\\
0.51951951951952	-0.370504881850984\\
0.513513513513514	-0.373492533109454\\
0.509728674343653	-0.375375375375375\\
0.507507507507508	-0.376480947706446\\
0.501501501501501	-0.379470147659285\\
0.497661195130837	-0.381381381381381\\
0.495495495495495	-0.382460268682992\\
0.48948948948949	-0.385451510888438\\
0.485601954519289	-0.387387387387387\\
0.483483483483484	-0.388443843223154\\
0.477477477477477	-0.391437667790761\\
0.473553114985357	-0.393393393393394\\
0.471471471471471	-0.394432767345185\\
0.465465465465465	-0.397429765782944\\
0.461517034228456	-0.3993993993994\\
0.45945945945946	-0.400428245912854\\
0.453453453453454	-0.403429066581082\\
0.449496282671951	-0.405405405405405\\
0.447447447447447	-0.406431605497427\\
0.441441441441441	-0.409436959763552\\
0.437493662643994	-0.411411411411411\\
0.435435435435435	-0.412444309103735\\
0.42942942942943	-0.415454978309528\\
0.425512229421185	-0.417417417417417\\
0.423423423423424	-0.418467973086749\\
0.417417417417417	-0.421484816460715\\
0.413555314340397	-0.423423423423424\\
0.411411411411411	-0.424504386652159\\
0.405405405405405	-0.427528350325646\\
0.401626550209868	-0.42942942942943\\
0.3993993993994	-0.430555534417435\\
0.393393393393394	-0.433587661734821\\
0.38972989927997	-0.435435435435435\\
0.387387387387387	-0.436623622613117\\
0.381381381381381	-0.439665065965606\\
0.377869684067736	-0.441441441441441\\
0.375375375375375	-0.442711109633102\\
0.369369369369369	-0.445763144094368\\
0.366050621367743	-0.447447447447447\\
0.363363363363364	-0.448820741805057\\
0.357357357357357	-0.451884780907704\\
0.354277859826294	-0.453453453453454\\
0.351351351351351	-0.454955595457429\\
0.345345345345345	-0.458033209525553\\
0.342557021506927	-0.45945945945946\\
0.339339339339339	-0.461119126620983\\
0.333333333333333	-0.464212064170577\\
0.330894247934174	-0.465465465465465\\
0.327327327327327	-0.467315230037937\\
0.321321321321321	-0.470425442879613\\
0.319296251170766	-0.471471471471471\\
0.315315315315315	-0.473548309584367\\
0.309309309309309	-0.476677982420209\\
0.307770370562553	-0.477477477477477\\
0.303303303303303	-0.479823362774181\\
0.297297297297297	-0.482974948283732\\
0.296324635877429	-0.483483483483484\\
0.291291291291291	-0.48614608275053\\
0.285285285285285	-0.48932234342549\\
0.284967837671762	-0.48948948948949\\
0.279279279279279	-0.492522982145658\\
0.273705072356904	-0.495495495495495\\
0.273273273273273	-0.495728928642866\\
0.267267267267267	-0.498961544491017\\
0.262546254075897	-0.501501501501501\\
0.261261261261261	-0.502203145992969\\
0.255255255255255	-0.505470410611588\\
0.251505739749136	-0.507507507507508\\
0.249249249249249	-0.508753218815132\\
0.243243243243243	-0.512059609822554\\
0.240595852719545	-0.513513513513514\\
0.237237237237237	-0.515390188007049\\
0.231231231231231	-0.518740849026951\\
0.229830118482389	-0.51951951951952\\
0.225225225225225	-0.522127005254853\\
0.219223342696518	-0.525525525525525\\
0.219219219219219	-0.52552790777835\\
0.213213213213213	-0.528978963790427\\
0.208770858292398	-0.531531531531531\\
0.207207207207207	-0.53244973975936\\
0.201201201201201	-0.535964251428222\\
0.198507022879675	-0.537537537537538\\
0.195195195195195	-0.53951756113241\\
0.189189189189189	-0.543104668402921\\
0.188450930942073	-0.543543543543544\\
0.183183183183183	-0.546756034887747\\
0.178602460926705	-0.54954954954955\\
0.177177177177177	-0.550442955340822\\
0.171171171171171	-0.554195206673437\\
0.168988933245838	-0.555555555555555\\
0.165165165165165	-0.558011480049641\\
0.159637841991444	-0.561561561561561\\
0.159159159159159	-0.561879083632297\\
0.153153153153153	-0.565845553840962\\
0.150543550090077	-0.567567567567568\\
0.147147147147147	-0.569889101106429\\
0.141756764918731	-0.573573573573574\\
0.141141141141141	-0.574010734070183\\
0.135135135135135	-0.578260708742202\\
0.133269124353276	-0.57957957957958\\
0.129129129129129	-0.582630938725489\\
0.125120350317812	-0.585585585585585\\
0.123123123123123	-0.587126423797489\\
0.117335393770144	-0.591591591591591\\
0.117117117117117	-0.591768611426122\\
0.111111111111111	-0.596626292160612\\
0.10990959561134	-0.597597597597598\\
0.105105105105105	-0.601703500758759\\
0.102881714605963	-0.603603603603604\\
0.099099099099099	-0.60704066925638\\
0.096271886994936	-0.60960960960961\\
0.0930930930930929	-0.612701455594462\\
0.0900969819835409	-0.615615615615615\\
0.0870870870870872	-0.618774533438454\\
0.0843743111705025	-0.621621621621621\\
0.0810810810810811	-0.625387165433713\\
0.0791216409897149	-0.627627627627628\\
0.075075075075075	-0.632728693418709\\
0.0743572054418496	-0.633633633633634\\
0.0700825522577654	-0.63963963963964\\
0.069069069069069	-0.641254560480035\\
0.0663133358565399	-0.645645645645646\\
0.063080616231656	-0.651651651651652\\
0.0630630630630629	-0.651690284072334\\
0.0603517052772842	-0.657657657657658\\
0.0581733623060376	-0.663663663663664\\
0.0570570570570572	-0.66775115803185\\
0.0565331065830953	-0.66966966966967\\
0.0554282625393252	-0.675675675675676\\
0.0548742347694887	-0.681681681681682\\
0.0548712052063659	-0.687687687687688\\
0.0554213839510554	-0.693693693693694\\
0.0565289498796724	-0.6996996996997\\
0.0570570570570572	-0.701582743775057\\
0.0581874784936309	-0.705705705705706\\
0.0604073907569099	-0.711711711711712\\
0.0630630630630629	-0.717409089935293\\
0.0632041875282521	-0.717717717717718\\
0.0665636440641793	-0.723723723723724\\
0.069069069069069	-0.727508785999009\\
0.0705160187943309	-0.72972972972973\\
0.0750690464880638	-0.735735735735736\\
0.075075075075075	-0.735742660771842\\
0.0802319255718973	-0.741741741741742\\
0.0810810810810811	-0.742612707206016\\
0.0860350623491489	-0.747747747747748\\
0.0870870870870872	-0.74871739018444\\
0.0925054359426792	-0.753753753753754\\
0.0930930930930929	-0.754242963128119\\
0.099099099099099	-0.759273444349989\\
0.0996767923157426	-0.75975975975976\\
0.105105105105105	-0.763873609599104\\
0.107593890159072	-0.765765765765766\\
0.111111111111111	-0.768186498847557\\
0.116314804420297	-0.771771771771772\\
0.117117117117117	-0.772274637046433\\
0.123123123123123	-0.776035815032159\\
0.125910643943566	-0.777777777777778\\
0.129129129129129	-0.779614291724445\\
0.135135135135135	-0.783027420230933\\
0.136472462575026	-0.783783783783784\\
0.141141141141141	-0.786203266594954\\
0.147147147147147	-0.789292548910067\\
0.148120974140094	-0.78978978978979\\
0.153153153153153	-0.792151845837111\\
0.159159159159159	-0.794941247753247\\
0.161018288642127	-0.795795795795796\\
0.165165165165165	-0.797553392878363\\
0.171171171171171	-0.800066038765952\\
0.175380149845821	-0.801801801801802\\
0.177177177177177	-0.802487099487512\\
0.183183183183183	-0.804744916222501\\
0.189189189189189	-0.806961844113014\\
0.191520725840332	-0.807807807807808\\
0.195195195195195	-0.809043800992616\\
0.201201201201201	-0.811025083214652\\
0.207207207207207	-0.812962083254276\\
0.209905646525831	-0.813813813813814\\
0.213213213213213	-0.814784081536375\\
0.219219219219219	-0.81650516085903\\
0.225225225225225	-0.818180219983703\\
0.231231231231231	-0.819807779700386\\
0.23127679586284	-0.81981981981982\\
0.237237237237237	-0.821287145446769\\
0.243243243243243	-0.822719242438042\\
0.249249249249249	-0.824103742817826\\
0.255255255255255	-0.825439639628167\\
0.257051081803608	-0.825825825825826\\
0.261261261261261	-0.826671388144007\\
0.267267267267267	-0.827832796804948\\
0.273273273273273	-0.828946668784228\\
0.279279279279279	-0.830012380528167\\
0.285285285285285	-0.831029383450862\\
0.290259785459754	-0.831831831831832\\
0.291291291291291	-0.831987631997953\\
0.297297297297297	-0.832852954199188\\
0.303303303303303	-0.83367163435331\\
0.309309309309309	-0.834443411707069\\
0.315315315315315	-0.835168086870618\\
0.321321321321321	-0.83584552024706\\
0.327327327327327	-0.836475630341563\\
0.333333333333333	-0.837058391962188\\
0.339339339339339	-0.837593834324564\\
0.342331051647784	-0.837837837837838\\
0	5\\
-1.80518293600663	-0.00300300300300282\\
-1.8048048048048	-0.00368317580937053\\
-1.80444934630779	-0.00300300300300282\\
-1.8048048048048	-0.0026248718011737\\
-1.80518293600663	-0.00300300300300282\\
0	5\\
-1.79917693000064	0.00300300300300282\\
-1.7987987987988	0.00264754450597193\\
-1.79844334030177	0.00300300300300282\\
-1.7987987987988	0.00377132869642111\\
-1.79917693000064	0.00300300300300282\\
}; \label{blue}

\addplot[contour prepared, color = red, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=red] table[row sep=crcr] {%
%
0	3432\\
-0.58440825923424	3\\
-0.584856173411244	2.99399399399399\\
-0.585303120110651	2.98798798798799\\
-0.585585585585585	2.9841708063272\\
-0.585747555165019	2.98198198198198\\
-0.586188351816967	2.97597597597598\\
-0.586628168886343	2.96996996996997\\
-0.587067005266203	2.96396396396396\\
-0.587504859869376	2.95795795795796\\
-0.58794173162893	2.95195195195195\\
-0.588377619498669	2.94594594594595\\
-0.588812522453619	2.93993993993994\\
-0.589246439490545	2.93393393393393\\
-0.589679369628461	2.92792792792793\\
-0.590111311909163	2.92192192192192\\
-0.590542265397766	2.91591591591592\\
-0.590972229183255	2.90990990990991\\
-0.591401202379048	2.9039039039039\\
-0.591591591591591	2.90121763517361\\
-0.59182687786755	2.8978978978979\\
-0.592249708367131	2.89189189189189\\
-0.592671537000132	2.88588588588589\\
-0.593092362918171	2.87987987987988\\
-0.593512185299244	2.87387387387387\\
-0.59393100334834	2.86786786786787\\
-0.594348816298073	2.86186186186186\\
-0.59476562340932	2.85585585585586\\
-0.595181423971884	2.84984984984985\\
-0.595596217305158	2.84384384384384\\
-0.596010002758813	2.83783783783784\\
-0.596422779713497	2.83183183183183\\
-0.596834547581549	2.82582582582583\\
-0.597245305807728	2.81981981981982\\
-0.597597597597598	2.81464874945622\\
-0.597654479626115	2.81381381381381\\
-0.598059121243131	2.80780780780781\\
-0.598462743062283	2.8018018018018\\
-0.598865344593543	2.7957957957958\\
-0.599266925381939	2.78978978978979\\
-0.599667485008355	2.78378378378378\\
-0.600067023090354	2.77777777777778\\
-0.600465539283017	2.77177177177177\\
-0.6008630332798	2.76576576576577\\
-0.601259504813407	2.75975975975976\\
-0.60165495365669	2.75375375375375\\
-0.602049379623556	2.74774774774775\\
-0.602442782569912	2.74174174174174\\
-0.602835162394611	2.73573573573574\\
-0.603226519040436	2.72972972972973\\
-0.603603603603604	2.72392554813616\\
-0.603616715679643	2.72372372372372\\
-0.604001995806364	2.71771771771772\\
-0.604386244149908	2.71171171171171\\
-0.604769460756661	2.70570570570571\\
-0.605151645720586	2.6996996996997\\
-0.605532799184309	2.69369369369369\\
-0.605912921340219	2.68768768768769\\
-0.606292012431601	2.68168168168168\\
-0.606670072753789	2.67567567567568\\
-0.607047102655345	2.66966966966967\\
-0.607423102539273	2.66366366366366\\
-0.607798072864252	2.65765765765766\\
-0.608172014145897	2.65165165165165\\
-0.608544926958057	2.64564564564565\\
-0.608916811934135	2.63963963963964\\
-0.609287669768443	2.63363363363363\\
-0.60960960960961	2.62839811794398\\
-0.609656988233755	2.62762762762763\\
-0.610021832534102	2.62162162162162\\
-0.610385643284882	2.61561561561562\\
-0.610748421340083	2.60960960960961\\
-0.611110167619805	2.6036036036036\\
-0.611470883111775	2.5975975975976\\
-0.611830568872881	2.59159159159159\\
-0.61218922603075	2.58558558558559\\
-0.612546855785364	2.57957957957958\\
-0.612903459410709	2.57357357357357\\
-0.613259038256468	2.56756756756757\\
-0.613613593749749	2.56156156156156\\
-0.613967127396863	2.55555555555556\\
-0.614319640785135	2.54954954954955\\
-0.614671135584763	2.54354354354354\\
-0.615021613550723	2.53753753753754\\
-0.615371076524718	2.53153153153153\\
-0.615615615615615	2.52730249537108\\
-0.615718366827498	2.52552552552553\\
-0.616061915104984	2.51951951951952\\
-0.61640444516508	2.51351351351351\\
-0.616745959093696	2.50750750750751\\
-0.617086459071155	2.5015015015015\\
-0.617425947374376	2.4954954954955\\
-0.61776442637911	2.48948948948949\\
-0.618101898562227	2.48348348348348\\
-0.618438366504072	2.47747747747748\\
-0.618773832890864	2.47147147147147\\
-0.619108300517166	2.46546546546547\\
-0.619441772288415	2.45945945945946\\
-0.61977425122351	2.45345345345345\\
-0.620105740457469	2.44744744744745\\
-0.620436243244158	2.44144144144144\\
-0.620765762959081	2.43543543543544\\
-0.621094303102244	2.42942942942943\\
-0.621421867301098	2.42342342342342\\
-0.621621621621621	2.41973320646158\\
-0.621746977087649	2.41741741741742\\
-0.622068780742433	2.41141141141141\\
-0.622389609961787	2.40540540540541\\
-0.622709468749744	2.3993993993994\\
-0.623028361249595	2.39339339339339\\
-0.623346291747205	2.38738738738739\\
-0.623663264674414	2.38138138138138\\
-0.623979284612528	2.37537537537538\\
-0.624294356295904	2.36936936936937\\
-0.624608484615624	2.36336336336336\\
-0.624921674623273	2.35735735735736\\
-0.625233931534815	2.35135135135135\\
-0.62554526073457	2.34534534534535\\
-0.625855667779299	2.33933933933934\\
-0.626165158402407	2.33333333333333\\
-0.626473738518243	2.32732732732733\\
-0.626781414226535	2.32132132132132\\
-0.627088191816933	2.31531531531532\\
-0.62739407777368	2.30930930930931\\
-0.627627627627628	2.30469700076192\\
-0.62769819919381	2.3033033033033\\
-0.627998564396859	2.2972972972973\\
-0.628298046748238	2.29129129129129\\
-0.628596653325882	2.28528528528529\\
-0.628894391421429	2.27927927927928\\
-0.62919126854555	2.27327327327327\\
-0.629487292433415	2.26726726726727\\
-0.629782471050325	2.26126126126126\\
-0.630076812597497	2.25525525525526\\
-0.630370325518015	2.24924924924925\\
-0.630663018502949	2.24324324324324\\
-0.630954900497656	2.23723723723724\\
-0.631245980708248	2.23123123123123\\
-0.631536268608265	2.22522522522523\\
-0.631825773945531	2.21921921921922\\
-0.632114506749207	2.21321321321321\\
-0.632402477337063	2.20720720720721\\
-0.632689696322953	2.2012012012012\\
-0.632976174624514	2.1951951951952\\
-0.633261923471096	2.18918918918919\\
-0.633546954411931	2.18318318318318\\
-0.633633633633634	2.1813353624434\\
-0.633828689493118	2.17717717717718\\
-0.634108583433288	2.17117117117117\\
-0.634387780539324	2.16516516516517\\
-0.634666293356026	2.15915915915916\\
-0.634944134781982	2.15315315315315\\
-0.635221318078998	2.14714714714715\\
-0.635497856881811	2.14114114114114\\
-0.63577376520811	2.13513513513514\\
-0.636049057468854	2.12912912912913\\
-0.636323748478928	2.12312312312312\\
-0.636597853468117	2.11711711711712\\
-0.636871388092438	2.11111111111111\\
-0.63714436844582	2.10510510510511\\
-0.637416811072159	2.0990990990991\\
-0.637688732977764	2.09309309309309\\
-0.637960151644189	2.08708708708709\\
-0.638231085041493	2.08108108108108\\
-0.638501551641921	2.07507507507508\\
-0.638771570434036	2.06906906906907\\
-0.639041160937307	2.06306306306306\\
-0.639310343217189	2.05705705705706\\
-0.639579137900694	2.05105105105105\\
-0.63963963963964	2.04968241518751\\
-0.639844638620909	2.04504504504505\\
-0.640108923514119	2.03903903903904\\
-0.640372863168748	2.03303303303303\\
-0.640636479981538	2.02702702702703\\
-0.640899796976446	2.02102102102102\\
-0.641162837822924	2.01501501501502\\
-0.641425626854839	2.00900900900901\\
-0.641688189090033	2.003003003003\\
-0.641950550250561	1.996996996997\\
-0.642212736783638	1.99099099099099\\
-0.642474775883313	1.98498498498498\\
-0.642736695512905	1.97897897897898\\
-0.642998524428243	1.97297297297297\\
-0.643260292201716	1.96696696696697\\
-0.643522029247202	1.96096096096096\\
-0.64378376684588	1.95495495495495\\
-0.644045537172989	1.94894894894895\\
-0.644307373325551	1.94294294294294\\
-0.644569309351118	1.93693693693694\\
-0.644831380277581	1.93093093093093\\
-0.645093622144077	1.92492492492492\\
-0.645356072033053	1.91891891891892\\
-0.645618768103543	1.91291291291291\\
-0.645645645645646	1.912290523016\\
-0.645878133944948	1.90690690690691\\
-0.646137377865037	1.9009009009009\\
-0.646396950203596	1.89489489489489\\
-0.64665689254269	1.88888888888889\\
-0.6469172476836	1.88288288288288\\
-0.647178059686796	1.87687687687688\\
-0.647439373913464	1.87087087087087\\
-0.647701237068665	1.86486486486486\\
-0.647963697246206	1.85885885885886\\
-0.648226803975284	1.85285285285285\\
-0.648490608269008	1.84684684684685\\
-0.648755162674866	1.84084084084084\\
-0.649020521327249	1.83483483483483\\
-0.649286740002118	1.82882882882883\\
-0.649553876173914	1.82282282282282\\
-0.649821989074833	1.81681681681682\\
-0.650091139756568	1.81081081081081\\
-0.650361391154642	1.8048048048048\\
-0.650632808155469	1.7987987987988\\
-0.650905457666262	1.79279279279279\\
-0.651179408687945	1.78678678678679\\
-0.651454732391216	1.78078078078078\\
-0.651651651651652	1.77648678032669\\
-0.651730162790797	1.77477477477477\\
-0.652003758358587	1.76876876876877\\
-0.652278882675275	1.76276276276276\\
-0.652555613876522	1.75675675675676\\
-0.652834032600274	1.75075075075075\\
-0.65311422208082	1.74474474474474\\
-0.653396268247088	1.73873873873874\\
-0.653680259825417	1.73273273273273\\
-0.653966288447028	1.72672672672673\\
-0.654254448760474	1.72072072072072\\
-0.654544838549303	1.71471471471471\\
-0.654837558855261	1.70870870870871\\
-0.655132714107298	1.7027027027027\\
-0.65543041225674	1.6966966966967\\
-0.655730764918942	1.69069069069069\\
-0.656033887521802	1.68468468468468\\
-0.656339899461529	1.67867867867868\\
-0.656648924266075	1.67267267267267\\
-0.656961089766681	1.66666666666667\\
-0.657276528278002	1.66066066066066\\
-0.657595376787328	1.65465465465465\\
-0.657657657657658	1.65347680420575\\
-0.657912954695124	1.64864864864865\\
-0.658232948995728	1.64264264264264\\
-0.65855665502194	1.63663663663664\\
-0.658884224947076	1.63063063063063\\
-0.659215816464025	1.62462462462462\\
-0.659551593028077	1.61861861861862\\
-0.659891724112646	1.61261261261261\\
-0.660236385478722	1.60660660660661\\
-0.660585759458887	1.6006006006006\\
-0.660940035256849	1.59459459459459\\
-0.66129940926348	1.58858858858859\\
-0.661664085390433	1.58258258258258\\
-0.662034275422489	1.57657657657658\\
-0.662410199389877	1.57057057057057\\
-0.662792085961894	1.56456456456456\\
-0.663180172863277	1.55855855855856\\
-0.663574707314854	1.55255255255255\\
-0.663663663663664	1.55119957257085\\
-0.663969592954294	1.54654654654655\\
-0.66436940677519	1.54054054054054\\
-0.664776215007952	1.53453453453453\\
-0.665190296220853	1.52852852852853\\
-0.665611940500706	1.52252252252252\\
-0.666041450041592	1.51651651651652\\
-0.666479139770061	1.51051051051051\\
-0.666925338009472	1.5045045045045\\
-0.667380387186377	1.4984984984985\\
-0.667844644582075	1.49249249249249\\
-0.668318483132747	1.48648648648649\\
-0.668802292281884	1.48048048048048\\
-0.669296478889045	1.47447447447447\\
-0.66966966966967	1.4700103132023\\
-0.669798563364306	1.46846846846847\\
-0.670303319626624	1.46246246246246\\
-0.670819359618526	1.45645645645646\\
-0.671347148661436	1.45045045045045\\
-0.671887173766382	1.44444444444444\\
-0.672439944897206	1.43843843843844\\
-0.673005996323138	1.43243243243243\\
-0.673585888068242	1.42642642642643\\
-0.674180207465911	1.42042042042042\\
-0.674789570827408	1.41441441441441\\
-0.67541462523435	1.40840840840841\\
-0.675675675675676	1.40592910410428\\
-0.676047008486322	1.4024024024024\\
-0.676689664558691	1.3963963963964\\
-0.677349464709648	1.39039039039039\\
-0.678027161134645	1.38438438438438\\
-0.678723545441329	1.37837837837838\\
-0.679439451248114	1.37237237237237\\
-0.680175756991305	1.36636636636637\\
-0.680933388960567	1.36036036036036\\
-0.681681681681682	1.3545921231326\\
-0.681712526572251	1.35435435435435\\
-0.682495350941033	1.34834834834835\\
-0.683301601752374	1.34234234234234\\
-0.684132371384461	1.33633633633634\\
-0.684988815022019	1.33033033033033\\
-0.685872155219756	1.32432432432432\\
-0.686783686869977	1.31831831831832\\
-0.687687687687688	1.31254297934098\\
-0.687723793478767	1.31231231231231\\
-0.688669722698494	1.30630630630631\\
-0.689646807760962	1.3003003003003\\
-0.690656598587761	1.29429429429429\\
-0.691700742439074	1.28828828828829\\
-0.692780991664251	1.28228228228228\\
-0.693693693693694	1.27735471783276\\
-0.693893446696891	1.27627627627628\\
-0.6950187253365	1.27027027027027\\
-0.696184159475916	1.26426426426426\\
-0.69739187756493	1.25825825825826\\
-0.698644152962604	1.25225225225225\\
-0.6996996996997	1.24734587836264\\
-0.699936272190622	1.24624624624625\\
-0.701245045332473	1.24024024024024\\
-0.702603678993499	1.23423423423423\\
-0.704014972360535	1.22822822822823\\
-0.705481929007741	1.22222222222222\\
-0.705705705705706	1.22131767087005\\
-0.706967753100265	1.21621621621622\\
-0.708506028978963	1.21021021021021\\
-0.710107038527606	1.2042042042042\\
-0.711711711711712	1.1984176136589\\
-0.71177255757651	1.1981981981982\\
-0.713455068446634	1.19219219219219\\
-0.715208587190049	1.18618618618619\\
-0.717037513906105	1.18018018018018\\
-0.717717717717718	1.17799409780769\\
-0.718906294437551	1.17417417417417\\
-0.720833807092481	1.16816816816817\\
-0.722847254274948	1.16216216216216\\
-0.723723723723724	1.15961119118551\\
-0.724910813924045	1.15615615615616\\
-0.72703749250245	1.15015015015015\\
-0.729262610300954	1.14414414414414\\
-0.72972972972973	1.14290578630096\\
-0.731528128390235	1.13813813813814\\
-0.733883671405655	1.13213213213213\\
-0.735735735735736	1.12758667368756\\
-0.736330841394254	1.12612612612613\\
-0.738828033616176	1.12012012012012\\
-0.741447745845424	1.11411411411411\\
-0.741741741741742	1.11345070420865\\
-0.744109359885982	1.10810810810811\\
-0.746893065148113	1.1021021021021\\
-0.747747747747748	1.10030062701672\\
-0.749742523832435	1.0960960960961\\
-0.752704701001794	1.09009009009009\\
-0.753753753753754	1.08801687574365\\
-0.755743758270378	1.08408408408408\\
-0.758900303425129	1.07807807807808\\
-0.75975975975976	1.07648022527542\\
-0.762130826223662	1.07207207207207\\
-0.76549923738802	1.06606606606607\\
-0.765765765765766	1.0655985485788\\
-0.768923218482039	1.06006006006006\\
-0.771771771771772	1.05526813873183\\
-0.772493483307917	1.05405405405405\\
-0.776142382634087	1.04804804804805\\
-0.777777777777778	1.04543851479987\\
-0.77990634811031	1.04204204204204\\
-0.783783783783784	1.03607769671516\\
-0.783810867494494	1.03603603603604\\
-0.787771876757109	1.03003003003003\\
-0.78978978978979	1.0270728982154\\
-0.791870306774301	1.02402402402402\\
-0.795795795795796	1.01845451000431\\
-0.796103442835392	1.01801801801802\\
-0.800411103823297	1.01201201201201\\
-0.801801801801802	1.01012538096839\\
-0.804838328976664	1.00600600600601\\
-0.807807807807808	1.00209141683605\\
-0.809394287959902	1\\
-0.813813813813814	0.994329376269397\\
-0.814075201397879	0.993993993993994\\
-0.8188366762437	0.987987987987988\\
-0.81981981981982	0.986776213559884\\
-0.82370950247769	0.981981981981982\\
-0.825825825825826	0.979435615834612\\
-0.828701184743291	0.975975975975976\\
-0.831831831831832	0.972294098194399\\
-0.833808004233754	0.96996996996997\\
-0.837837837837838	0.965331823941676\\
-0.839026297207215	0.963963963963964\\
-0.843843843843844	0.958531489547574\\
-0.84435245464783	0.957957957957958\\
-0.849779971623763	0.951951951951952\\
-0.84984984984985	0.951875788173724\\
-0.855290321232596	0.945945945945946\\
-0.855855855855856	0.945340706818996\\
-0.860902325137599	0.93993993993994\\
-0.861861861861862	0.938930681243978\\
-0.866612440246803	0.933933933933934\\
-0.867867867867868	0.932634976932828\\
-0.872417178837689	0.927927927927928\\
-0.873873873873874	0.926444036484598\\
-0.878313108203391	0.921921921921922\\
-0.87987987987988	0.920349320705352\\
-0.884296850298895	0.915915915915916\\
-0.885885885885886	0.914343174677113\\
-0.890365081387241	0.90990990990991\\
-0.891891891891892	0.908418714336993\\
-0.896514531685724	0.903903903903904\\
-0.897897897897898	0.902569729989885\\
-0.902741985012099	0.897897897897898\\
-0.903903903903904	0.896790603873474\\
-0.909044278430779	0.891891891891892\\
-0.90990990990991	0.891076239441201\\
-0.915418301899038	0.885885885885886\\
-0.915915915915916	0.885422000461606\\
-0.921860997913213	0.87987987987988\\
-0.921921921921922	0.87982365837708\\
-0.927927927927928	0.874265311068116\\
-0.928350723563306	0.873873873873874\\
-0.933933933933934	0.868752188873302\\
-0.934897942889571	0.867867867867868\\
-0.93993993993994	0.863282776169957\\
-0.941502448657816	0.861861861861862\\
-0.945945945945946	0.857854139357027\\
-0.948161510348835	0.855855855855856\\
-0.951951951951952	0.852463569596565\\
-0.954872446069953	0.84984984984985\\
-0.957957957957958	0.847108559899682\\
-0.961632622216158	0.843843843843844\\
-0.963963963963964	0.841786784881449\\
-0.96843945313124	0.837837837837838\\
-0.96996996996997	0.83649608282644\\
-0.975290400768936	0.831831831831832\\
-0.975975975975976	0.831234439760467\\
-0.981981981981982	0.825994618692655\\
-0.982174660299638	0.825825825825826\\
-0.987987987987988	0.820760898964188\\
-0.98906812233076	0.81981981981982\\
-0.993993993993994	0.815549941364478\\
-0.995996847610325	0.813813813813814\\
-1	0.810360226734063\\
-1.0029585823922	0.807807807807808\\
-1.00600600600601	0.805190324206554\\
-1.0099511169466	0.801801801801802\\
-1.01201201201201	0.800038883205955\\
-1.01697228523523	0.795795795795796\\
-1.01801801801802	0.794904626226194\\
-1.02401996458643	0.78978978978979\\
-1.02402402402402	0.789786342303276\\
-1.03003003003003	0.7846544741292\\
-1.03104900587622	0.783783783783784\\
-1.03603603603604	0.779535473017901\\
-1.03809936888933	0.777777777777778\\
-1.04204204204204	0.774428423616793\\
-1.04516930461328	0.771771771771772\\
-1.04804804804805	0.769332347341889\\
-1.0522569397731	0.765765765765766\\
-1.05405405405405	0.76424630675505\\
-1.05936044114349	0.75975975975976\\
-1.06006006006006	0.759169401955315\\
-1.06606606606607	0.754089625758083\\
-1.06646162701349	0.753753753753754\\
-1.07207207207207	0.74899786094471\\
-1.07354680913831	0.747747747747748\\
-1.07807807807808	0.743912168845846\\
-1.08064217314023	0.741741741741742\\
-1.08408408408408	0.738831786388811\\
-1.08774610955634	0.735735735735736\\
-1.09009009009009	0.733755973786615\\
-1.09485704588377	0.72972972972973\\
-1.0960960960961	0.728684012428538\\
-1.1019734462804	0.723723723723724\\
-1.1021021021021	0.72361520293308\\
-1.10810810810811	0.718521601738276\\
-1.10905532120308	0.717717717717718\\
-1.11411411411411	0.713425861838893\\
-1.11613457583432	0.711711711711712\\
-1.12012012012012	0.708330887525978\\
-1.12321486206119	0.705705705705706\\
-1.12612612612613	0.703236056148022\\
-1.13029484205458	0.6996996996997\\
-1.13213213213213	0.698140756655787\\
-1.1373732117767	0.693693693693694\\
-1.13813813813814	0.693044388412462\\
-1.14414414414414	0.687937744933599\\
-1.14443702122338	0.687687687687688\\
-1.15015015015015	0.682807094076234\\
-1.15146753623425	0.681681681681682\\
-1.15615615615616	0.677673384219231\\
-1.15849293284582	0.675675675675676\\
-1.16216216216216	0.672536063483553\\
-1.16551208424505	0.66966966966967\\
-1.16816816816817	0.667394585934097\\
-1.17252389473153	0.663663663663664\\
-1.17417417417417	0.662248410846584\\
-1.17952729944092	0.657657657657658\\
-1.18018018018018	0.657097002028118\\
-1.18618618618619	0.651930035867527\\
-1.18650863768088	0.651651651651652\\
-1.19219219219219	0.646737731091577\\
-1.1934553235528	0.645645645645646\\
-1.1981981981982	0.641538527145638\\
-1.20039102156247	0.63963963963964\\
-1.2042042042042	0.636331919446856\\
-1.2073148230068	0.633633633633634\\
-1.21021021021021	0.631117405701765\\
-1.21422584752614	0.627627627627628\\
-1.21621621621622	0.625894485511496\\
-1.22112324283811	0.621621621621621\\
-1.22222222222222	0.620662660012908\\
-1.22800618447152	0.615615615615615\\
-1.22822822822823	0.615421431554219\\
-1.23423423423423	0.61015078863069\\
-1.23485018024743	0.60960960960961\\
-1.24024024024024	0.604863113652364\\
-1.24167052371367	0.603603603603604\\
-1.24624624624625	0.599564655492784\\
-1.24847472526774	0.597597597597598\\
-1.25225225225225	0.59425494074499\\
-1.25526209554152	0.591591591591591\\
-1.25825825825826	0.588933496583958\\
-1.26203197066639	0.585585585585585\\
-1.26426426426426	0.583599850638141\\
-1.268783712017	0.57957957957958\\
-1.27027027027027	0.57825353088866\\
-1.27551670595497	0.573573573573574\\
-1.27627627627628	0.572894065595724\\
-1.28223036357261	0.567567567567568\\
-1.28228228228228	0.567520983251999\\
-1.28828828828829	0.562113344381425\\
-1.28890095390245	0.561561561561561\\
-1.29429429429429	0.556689787948685\\
-1.29554995637256	0.555555555555555\\
-1.3003003003003	0.551251525236183\\
-1.30217876519674	0.54954954954955\\
-1.30630630630631	0.545798110486322\\
-1.30878690577327	0.543543543543544\\
-1.31231231231231	0.540329098800442\\
-1.31537392609538	0.537537537537538\\
-1.31831831831832	0.53484404624543\\
-1.3219393965043	0.531531531531531\\
-1.32432432432432	0.529342509985053\\
-1.32848290944231	0.525525525525525\\
-1.33033033033033	0.52382404843607\\
-1.33500407920582	0.51951951951952\\
-1.33633633633634	0.518288221449164\\
-1.34150254169842	0.513513513513514\\
-1.34234234234234	0.512734590514778\\
-1.34797795418392	0.507507507507508\\
-1.34834834834835	0.507162718993927\\
-1.35435435435435	0.501569557413499\\
-1.35442728322737	0.501501501501501\\
-1.36036036036036	0.495945156614878\\
-1.36084050947987	0.495495495495495\\
-1.36636636636637	0.490301811346628\\
-1.3672306419364	0.48948948948949\\
-1.37237237237237	0.484639121789664\\
-1.37359743014522	0.483483483483484\\
-1.37837837837838	0.478956691746454\\
-1.37994064305865	0.477477477477477\\
-1.38438438438438	0.473254128995296\\
-1.38626006879491	0.471471471471471\\
-1.39039039039039	0.467531045667642\\
-1.39255551440007	0.465465465465465\\
-1.3963963963964	0.461787058648409\\
-1.39882680560998	0.45945945945946\\
-1.4024024024024	0.456021789999142\\
-1.40507378661215	0.453453453453454\\
-1.40840840840841	0.450234867403884\\
-1.41129631980767	0.447447447447447\\
-1.41441441441441	0.444425924637548\\
-1.41749428557316	0.441441441441441\\
-1.42042042042042	0.438594602056535\\
-1.42366758202262	0.435435435435435\\
-1.42642642642643	0.432740547111286\\
-1.42981612476942	0.42942942942943\\
-1.43243243243243	0.426863414880405\\
-1.43593984668814	0.423423423423424\\
-1.43843843843844	0.420962868625905\\
-1.44203869767654	0.417417417417417\\
-1.44444444444444	0.41503858036906\\
-1.44811264441743	0.411411411411411\\
-1.45045045045045	0.409090231486296\\
-1.45416167014063	0.405405405405405\\
-1.45645645645646	0.403117513324423\\
-1.46018577438485	0.3993993993994\\
-1.46246246246246	0.397120127834466\\
-1.4661849727596	0.393393393393394\\
-1.46846846846847	0.391097788223236\\
-1.47215929670714	0.387387387387387\\
-1.47447447447447	0.385050219621697\\
-1.47810879326435	0.381381381381381\\
-1.48048048048048	0.378977159769077\\
-1.48403352482468	0.375375375375375\\
-1.48648648648649	0.372878359711576\\
-1.48993356890005	0.369369369369369\\
-1.49249249249249	0.366753584514392\\
-1.49580901788274	0.363363363363364\\
-1.4984984984985	0.36060261398572\\
-1.50165997880736	0.357357357357357\\
-1.5045045045045	0.354425243411206\\
-1.50748657311271	0.351351351351351\\
-1.51051051051051	0.348221284297267\\
-1.51328893640371	0.345345345345345\\
-1.51651651651652	0.341990565121556\\
-1.51906721821333	0.339339339339339\\
-1.52252252252252	0.335732932088718\\
-1.52482158176448	0.333333333333333\\
-1.52852852852853	0.329448249889487\\
-1.53055220373196	0.327327327327327\\
-1.53453453453453	0.323136402461034\\
-1.53625927400433	0.321321321321321\\
-1.54054054054054	0.316797293746359\\
-1.54194299544584	0.315315315315315\\
-1.54654654654655	0.310430848450431\\
-1.54760358365836	0.309309309309309\\
-1.55255255255255	0.30403701279062\\
-1.55324126674327	0.303303303303303\\
-1.55855855855856	0.297615755238895\\
-1.55885628506341	0.297297297297297\\
-1.56444458975983	0.291291291291291\\
-1.56456456456456	0.291161558596433\\
-1.56999885191867	0.285285285285285\\
-1.57057057057057	0.284664531735849\\
-1.57553042827486	0.279279279279279\\
-1.57657657657658	0.278138789484166\\
-1.58103961652906	0.273273273273273\\
-1.58258258258258	0.271584394335766\\
-1.58652672586456	0.267267267267267\\
-1.58858858858859	0.265001436531788\\
-1.59199207670042	0.261261261261261\\
-1.59459459459459	0.258390034763971\\
-1.59743600044447	0.255255255255255\\
-1.6006006006006	0.251750336846558\\
-1.60285883924641	0.249249249249249\\
-1.60660660660661	0.245082520352667\\
-1.60826094575085	0.243243243243243\\
-1.61261261261261	0.238386793211482\\
-1.61364268285037	0.237237237237237\\
-1.61861861861862	0.231663394262585\\
-1.6190044234386	0.231231231231231\\
-1.62433603542019	0.225225225225225\\
-1.62462462462462	0.224898012857588\\
-1.62963311055101	0.219219219219219\\
-1.63063063063063	0.218084010776176\\
-1.63491065374234	0.213213213213213\\
-1.63663663663664	0.211241854949175\\
-1.64016909094197	0.207207207207207\\
-1.64264264264264	0.204371934477163\\
-1.64540885719549	0.201201201201201\\
-1.64864864864865	0.197474674175208\\
-1.65063039639007	0.195195195195195\\
-1.65465465465465	0.190550534814226\\
-1.6558341609981	0.189189189189189\\
-1.66066066066066	0.183600013286222\\
-1.66102061182101	0.183183183183183\\
-1.66617188888966	0.177177177177177\\
-1.66666666666667	0.176596828033835\\
-1.67129232084758	0.171171171171171\\
-1.67267267267267	0.169546856165995\\
-1.67639625778436	0.165165165165165\\
-1.67867867867868	0.162470911647213\\
-1.68148421016455	0.159159159159159\\
-1.68468468468468	0.155369681833901\\
-1.68655669577144	0.153153153153153\\
-1.69069069069069	0.14824389286069\\
-1.69161423944089	0.147147147147147\\
-1.69665583297041	0.141141141141141\\
-1.6966966966967	0.141091967211769\\
-1.70164684728769	0.135135135135135\\
-1.7027027027027	0.133861021378048\\
-1.70662401194726	0.129129129129129\\
-1.70870870870871	0.126606770859241\\
-1.7115878988857	0.123123123123123\\
-1.71471471471471	0.119330159078316\\
-1.71653908598552	0.117117117117117\\
-1.72072072072072	0.112032168088339\\
-1.7214781567987	0.111111111111111\\
-1.72639289824777	0.105105105105105\\
-1.72672672672673	0.104693673294682\\
-1.73126606507353	0.099099099099099\\
-1.73273273273273	0.0972874879719118\\
-1.73612848540083	0.0930930930930929\\
-1.73873873873874	0.0898622143681669\\
-1.74098078675889	0.0870870870870872\\
-1.74474474474474	0.0824190671061205\\
-1.74582360113449	0.0810810810810811\\
-1.75065377806286	0.075075075075075\\
-1.75075075075075	0.074953173909894\\
-1.75543157116303	0.069069069069069\\
-1.75675675675676	0.0674004718575077\\
-1.76020148961899	0.0630630630630629\\
-1.76276276276276	0.0598331794166843\\
-1.76496420666045	0.0570570570570572\\
-1.76876876876877	0.0522527466176432\\
-1.76972039865948	0.0510510510510511\\
-1.77445814876805	0.045045045045045\\
-1.77477477477477	0.0446398288328886\\
-1.7791510945116	0.0390390390390389\\
-1.78078078078078	0.03695129995811\\
-1.78383937457974	0.0330330330330328\\
-1.78678678678679	0.0292540123189497\\
-1.78852370334029	0.0270270270270272\\
-1.79279279279279	0.0215496366052962\\
-1.7932047968753	0.0210210210210211\\
-1.79784467995596	0.015015015015015\\
-1.7987987987988	0.0137748186022435\\
-1.80246527346962	0.00900900900900892\\
-1.8048048048048	0.00596726501111473\\
-1.8070847415314	0.00300300300300282\\
-1.81081081081081	-0.00184184319596006\\
-1.81170383438841	-0.00300300300300282\\
-1.81630200734364	-0.00900900900900892\\
-1.81681681681682	-0.00968694707373215\\
-1.82086282041598	-0.015015015015015\\
-1.82282282282282	-0.0175949803196629\\
-1.82542558961527	-0.0210210210210211\\
-1.82882882882883	-0.0254980433949975\\
-1.82999109620628	-0.0270270270270272\\
-1.83454801035585	-0.0330330330330328\\
-1.83483483483483	-0.0334149857226163\\
-1.83905817507105	-0.0390390390390389\\
-1.84084084084084	-0.0414101593334167\\
-1.84357363611512	-0.045045045045045\\
-1.84684684684685	-0.0493928580169036\\
-1.84809520211644	-0.0510510510510511\\
-1.85261335074988	-0.0570570570570572\\
-1.85285285285285	-0.0573788617995745\\
-1.85708330062593	-0.0630630630630629\\
-1.85885885885886	-0.0654440359465163\\
-1.86156214769097	-0.069069069069069\\
-1.86486486486486	-0.0734883189867275\\
-1.86605072370549	-0.075075075075075\\
-1.87053505348342	-0.0810810810810811\\
-1.87087087087087	-0.0815351839645075\\
-1.87497660476963	-0.0870870870870872\\
-1.87687687687688	-0.0896493342612103\\
-1.87943091573714	-0.0930930930930929\\
-1.88288288288288	-0.0977334027656034\\
-1.8838988363875	-0.099099099099099\\
-1.88835723741185	-0.105105105105105\\
-1.88888888888889	-0.105826475385229\\
-1.89278367699796	-0.111111111111111\\
-1.89489489489489	-0.113964828290008\\
-1.89722700006542	-0.117117117117117\\
-1.9009009009009	-0.122063346320756\\
-1.9016880692102	-0.123123123123123\\
-1.9061319620415	-0.129129129129129\\
-1.90690690690691	-0.130180673032667\\
-1.91055814291734	-0.135135135135135\\
-1.91291291291291	-0.138315108044544\\
-1.91500559047085	-0.141141141141141\\
-1.91891891891892	-0.146399679723675\\
-1.91947517337752	-0.147147147147147\\
-1.92392021639401	-0.153153153153153\\
-1.92492492492492	-0.154511478335228\\
-1.92836266180442	-0.159159159159159\\
-1.93093093093093	-0.162611224672144\\
-1.93283101263404	-0.165165165165165\\
-1.93693693693694	-0.170651155948004\\
-1.93732613612213	-0.171171171171171\\
-1.94179308340945	-0.177177177177177\\
-1.94294294294294	-0.178719736023707\\
-1.94627010111271	-0.183183183183183\\
-1.94894894894895	-0.186752360224902\\
-1.95077791229875	-0.189189189189189\\
-1.95495495495495	-0.194715690875078\\
-1.9553173740969	-0.195195195195195\\
-1.95983312316334	-0.201201201201201\\
-1.96096096096096	-0.202695924724212\\
-1.96436493154263	-0.207207207207207\\
-1.96696696696697	-0.210628565295712\\
-1.96893266166095	-0.213213213213213\\
-1.97297297297297	-0.218483316965066\\
-1.97353715051899	-0.219219219219219\\
-1.97813603145722	-0.225225225225225\\
-1.97897897897898	-0.226323704859171\\
-1.98274489968014	-0.231231231231231\\
-1.98498498498498	-0.234124466546377\\
-1.98739504539226	-0.237237237237237\\
-1.99099099099099	-0.241840012001789\\
-1.99208727387791	-0.243243243243243\\
-1.99681264845449	-0.249249249249249\\
-1.996996996997	-0.249484303018796\\
-2.00152305346374	-0.255255255255255\\
-2.003003003003	-0.257123685199722\\
-2.00628030210863	-0.261261261261261\\
-2.00900900900901	-0.264672111084217\\
-2.01108515453046	-0.267267267267267\\
-2.01501501501502	-0.272130615628814\\
-2.01593834700576	-0.273273273273273\\
-2.02083022091234	-0.279279279279279\\
-2.02102102102102	-0.279513557039849\\
-2.02572162245172	-0.285285285285285\\
-2.02702702702703	-0.286870875911407\\
-2.03066632103306	-0.291291291291291\\
-2.03303303303303	-0.294134946439015\\
-2.03566498850429	-0.297297297297297\\
-2.03903903903904	-0.301307478306061\\
-2.04071826857618	-0.303303303303303\\
-2.04504504504505	-0.30839023811048\\
-2.04582677624213	-0.309309309309309\\
-2.0509875336944	-0.315315315315315\\
-2.05105105105105	-0.315389046408252\\
-2.05616154658787	-0.321321321321321\\
-2.05705705705706	-0.322348861304646\\
-2.06139583561181	-0.327327327327327\\
-2.06306306306306	-0.329218396269447\\
-2.06669092447006	-0.333333333333333\\
-2.06906906906907	-0.335999901739716\\
-2.0720473033691	-0.339339339339339\\
-2.07507507507508	-0.34269563232555\\
-2.07746542840336	-0.345345345345345\\
-2.08108108108108	-0.349307840330806\\
-2.08294572094069	-0.351351351351351\\
-2.08708708708709	-0.355838769845031\\
-2.08848856700761	-0.357357357357357\\
-2.09309309309309	-0.362290651379766\\
-2.09409431667479	-0.363363363363364\\
-2.0990990990991	-0.368665697021636\\
-2.09976328344233	-0.369369369369369\\
-2.10510510510511	-0.374966096074175\\
-2.10549574362519	-0.375375375375375\\
-2.11111111111111	-0.381194011160206\\
-2.11129193573852	-0.381381381381381\\
-2.11711711711712	-0.387351574756634\\
-2.11715205988307	-0.387387387387387\\
-2.1230733926659	-0.393393393393394\\
-2.12312312312312	-0.393443278808648\\
-2.12906074234018	-0.3993993993994\\
-2.12912912912913	-0.399467226068117\\
-2.13511634661657	-0.405405405405405\\
-2.13513513513514	-0.405423832212637\\
-2.14114114114114	-0.411319747649589\\
-2.14123449986389	-0.411411411411411\\
-2.14714714714715	-0.417156292014629\\
-2.14741589814652	-0.417417417417417\\
-2.15315315315315	-0.42293450026226\\
-2.15366158794254	-0.423423423423424\\
-2.15915915915916	-0.428656227484055\\
-2.15997148324206	-0.42942942942943\\
-2.16516516516517	-0.434323283286662\\
-2.1663454547037	-0.435435435435435\\
-2.17117117117117	-0.439937431058967\\
-2.17278332904001	-0.441441441441441\\
-2.17717717717718	-0.44550038743098\\
-2.17928488840279	-0.447447447447447\\
-2.18318318318318	-0.451013821906123\\
-2.18584986976847	-0.453453453453454\\
-2.18918918918919	-0.456479356649363\\
-2.19247796432349	-0.45945945945946\\
-2.1951951951952	-0.461898566415005\\
-2.19916881684968	-0.465465465465465\\
-2.2012012012012	-0.467272978598766\\
-2.20592202510961	-0.471471471471471\\
-2.20720720720721	-0.472604073399839\\
-2.21273713923194	-0.477477477477477\\
-2.21321321321321	-0.477893284079562\\
-2.21921921921922	-0.483155976862856\\
-2.21959153179002	-0.483483483483484\\
-2.22522522522523	-0.488397842079396\\
-2.22647666154754	-0.48948948948949\\
-2.23123123123123	-0.493602989973551\\
-2.23341867460598	-0.495495495495495\\
-2.23723723723724	-0.498772627901429\\
-2.24041696068564	-0.501501501501501\\
-2.24324324324324	-0.503907924573563\\
-2.24747086164458	-0.507507507507508\\
-2.24924924924925	-0.509010010423697\\
-2.25457967089849	-0.513513513513514\\
-2.25525525525526	-0.514079978020391\\
-2.26126126126126	-0.519134456075693\\
-2.26171646903519	-0.51951951951952\\
-2.26726726726727	-0.524181851535131\\
-2.26886699529723	-0.525525525525525\\
-2.27327327327327	-0.529201015047017\\
-2.27606716056324	-0.531531531531531\\
-2.27927927927928	-0.534192884045897\\
-2.28331610792981	-0.537537537537538\\
-2.28528528528529	-0.539158364763962\\
-2.29061293194105	-0.543543543543544\\
-2.29129129129129	-0.544098332649389\\
-2.2972972972973	-0.549033764996188\\
-2.29792190624385	-0.54954954954955\\
-2.3033033033033	-0.553966938713805\\
-2.30523860437888	-0.555555555555555\\
-2.30930930930931	-0.558877749854111\\
-2.31259780015845	-0.561561561561561\\
-2.31531531531532	-0.563766965135498\\
-2.31999844670968	-0.567567567567568\\
-2.32132132132132	-0.568635326051272\\
-2.32732732732733	-0.573486854553787\\
-2.32743370433787	-0.573573573573574\\
-2.33333333333333	-0.578358814869569\\
-2.33483838990923	-0.57957957957958\\
-2.33933933933934	-0.583212642540355\\
-2.34227914433651	-0.585585585585585\\
-2.34534534534535	-0.588049002105111\\
-2.34975478701761	-0.591591591591591\\
-2.35135135135135	-0.592868537790602\\
-2.35726408927706	-0.597597597597598\\
-2.35735735735736	-0.597671873927151\\
-2.36336336336336	-0.602500960613035\\
-2.3647338914487	-0.603603603603604\\
-2.36936936936937	-0.607318341678279\\
-2.37222855397203	-0.60960960960961\\
-2.37537537537538	-0.612121927958916\\
-2.37975141756674	-0.615615615615615\\
-2.38138138138138	-0.616912297565753\\
-2.38730112739286	-0.621621621621621\\
-2.38738738738739	-0.621690013379744\\
-2.39339339339339	-0.626497610277034\\
-2.39480431458236	-0.627627627627628\\
-2.3993993993994	-0.631296696491581\\
-2.4023261431532	-0.633633633633634\\
-2.40540540540541	-0.636085377868494\\
-2.40986937189535	-0.63963963963964\\
-2.41141141141141	-0.640864194648663\\
-2.41741741741742	-0.64563410269252\\
-2.41743181146918	-0.645645645645646\\
-2.42342342342342	-0.650439248508645\\
-2.42493882830209	-0.651651651651652\\
-2.42942942942943	-0.655236708570581\\
-2.43246188245472	-0.657657657657658\\
-2.43543543543544	-0.66002701874098\\
-2.4399994322132	-0.663663663663664\\
-2.44144144144144	-0.664810708923797\\
-2.44744744744745	-0.669591203365931\\
-2.44754515989952	-0.66966966966967\\
-2.45345345345345	-0.674407412311666\\
-2.4550350658002	-0.675675675675676\\
-2.45945945945946	-0.679219181121089\\
-2.46253411872951	-0.681681681681682\\
-2.46546546546547	-0.684027058332511\\
-2.47004066830465	-0.687687687687688\\
-2.47147147147147	-0.688831592400442\\
-2.47747747747748	-0.693635497178137\\
-2.47754961187553	-0.693693693693694\\
-2.48348348348348	-0.698478526178683\\
-2.48499791202565	-0.6996996996997\\
-2.48948948948949	-0.703320472083828\\
-2.49244837793799	-0.705705705705706\\
-2.4954954954955	-0.708161927224318\\
-2.49989925572433	-0.711711711711712\\
-2.5015015015015	-0.713003491060676\\
-2.50734874604828	-0.717717717717718\\
-2.50750750750751	-0.71784577160966\\
-2.51351351351351	-0.722727163986854\\
-2.51473851616808	-0.723723723723724\\
-2.51951951951952	-0.727615730493594\\
-2.5221163899852	-0.72972972972973\\
-2.52552552552553	-0.732507500268666\\
-2.52948751306519	-0.735735735735736\\
-2.53153153153153	-0.737403162442893\\
-2.53684998790893	-0.741741741741742\\
-2.53753753753754	-0.742303424611446\\
-2.54354354354354	-0.74722903446276\\
-2.54417348194823	-0.747747747747748\\
-2.54954954954955	-0.752181907265319\\
-2.5514552890583	-0.753753753753754\\
-2.55555555555556	-0.757142144475847\\
-2.55872311240823	-0.75975975975976\\
-2.56156156156156	-0.762110573185693\\
-2.56597496084272	-0.765765765765766\\
-2.56756756756757	-0.767088052230108\\
-2.57320879845098	-0.771771771771772\\
-2.57357357357357	-0.772075475513136\\
-2.57957957957958	-0.777100790444905\\
-2.58038695370999	-0.777777777777778\\
-2.58558558558559	-0.782149846404774\\
-2.58752842767384	-0.783783783783784\\
-2.59159159159159	-0.787212134313539\\
-2.59464654079605	-0.78978978978979\\
-2.5975975975976	-0.792288731816074\\
-2.6017391682711	-0.795795795795796\\
-2.6036036036036	-0.79738077151435\\
-2.60880414073328	-0.801801801801802\\
-2.60960960960961	-0.802489446429317\\
-2.61561561561562	-0.807623674999174\\
-2.61582999352761	-0.807807807807808\\
-2.62162162162162	-0.812804343040341\\
-2.62279172830948	-0.813813813813814\\
-2.62762762762763	-0.818005701813027\\
-2.62972045358904	-0.81981981981982\\
-2.63363363363363	-0.823229221763904\\
-2.63661391562017	-0.825825825825826\\
-2.63963963963964	-0.828476464661031\\
-2.64346981631554	-0.831831831831832\\
-2.64564564564565	-0.833749092766588\\
-2.65028581292181	-0.837837837837838\\
-2.65165165165165	-0.839048879046389\\
-2.65705951769479	-0.843843843843844\\
-2.65765765765766	-0.844377718557929\\
-2.66366366366366	-0.849742479009799\\
-2.66378343514155	-0.84984984984985\\
-2.66966966966967	-0.85516256191024\\
-2.67043780668038	-0.855855855855856\\
-2.67567567567568	-0.860617516512471\\
-2.67704446660704	-0.861861861861862\\
-2.68168168168168	-0.866109741015149\\
-2.68360094822632	-0.867867867867868\\
-2.68768768768769	-0.871641817305019\\
-2.69010474011826	-0.873873873873874\\
-2.69369369369369	-0.877216530916922\\
-2.69655328582658	-0.87987987987988\\
-2.6996996996997	-0.882836893565437\\
-2.70294398354694	-0.885885885885886\\
-2.70570570570571	-0.888506168646087\\
-2.70927418581533	-0.891891891891892\\
-2.71171171171171	-0.894227900175806\\
-2.71554119919635	-0.897897897897898\\
-2.71771771771772	-0.900005945729106\\
-2.72174228397155	-0.903903903903904\\
-2.72372372372372	-0.905844514031974\\
-2.72787465382778	-0.90990990990991\\
-2.72972972972973	-0.911748208003404\\
-2.73393547554551	-0.915915915915916\\
-2.73573573573574	-0.917722074191698\\
-2.73992186868716	-0.921921921921922\\
-2.74174174174174	-0.923771659745374\\
-2.7458309052854	-0.927927927927928\\
-2.74774774774775	-0.929903078296743\\
-2.75165960953152	-0.933933933933934\\
-2.75375375375375	-0.936123086431651\\
-2.75740495746379	-0.93993993993994\\
-2.75975975975976	-0.942439172788656\\
-2.76306387665567	-0.945945945945946\\
-2.76576576576577	-0.948859662293076\\
-2.76863324590426	-0.951951951951952\\
-2.77177177177177	-0.955393838616764\\
-2.77410989491858	-0.957957957957958\\
-2.77777777777778	-0.96205208869723\\
-2.7794906040079	-0.963963963963964\\
-2.78378378378378	-0.968846074099314\\
-2.78477210377009	-0.96996996996997\\
-2.78978978978979	-0.975788935226486\\
-2.7899510747799	-0.975975975975976\\
-2.79499153167467	-0.981981981981982\\
-2.7957957957958	-0.982963833497957\\
-2.79991123191785	-0.987987987987988\\
-2.8018018018018	-0.990352510455136\\
-2.80471337452193	-0.993993993993994\\
-2.80780780780781	-0.997964412406208\\
-2.80939428795991	-1\\
-2.81381381381381	-1.00582614964709\\
-2.81395024694313	-1.00600600600601\\
-2.81831523490439	-1.01201201201201\\
-2.81981981981982	-1.01415296117834\\
-2.82253604788805	-1.01801801801802\\
-2.82582582582583	-1.02286258767223\\
-2.82661451666092	-1.02402402402402\\
-2.83048986894749	-1.03003003003003\\
-2.83183183183183	-1.03221823148202\\
-2.8341731848213	-1.03603603603604\\
-2.83768836941943	-1.04204204204204\\
-2.83783783783784	-1.04231945373768\\
-2.84092438373598	-1.04804804804805\\
-2.84384384384384	-1.05378267002491\\
-2.84398200375224	-1.05405405405405\\
-2.8467183883496	-1.06006006006006\\
-2.84922340761636	-1.06606606606607\\
-2.84984984984985	-1.06780967516128\\
-2.85138123979738	-1.07207207207207\\
-2.85319950758117	-1.07807807807808\\
-2.8546535192092	-1.08408408408408\\
-2.85568170807303	-1.09009009009009\\
-2.85585585585586	-1.09212993780029\\
-2.85619445842413	-1.0960960960961\\
-2.85614522297431	-1.1021021021021\\
-2.85585585585586	-1.1046827767799\\
-2.85542850292936	-1.10810810810811\\
-2.85389798146972	-1.11411411411411\\
-2.8514299275386	-1.12012012012012\\
-2.84984984984985	-1.12286547848382\\
-2.8477303274621	-1.12612612612613\\
-2.84384384384384	-1.13068135931945\\
-2.84243227791773	-1.13213213213213\\
-2.83783783783784	-1.13596213811519\\
-2.8348256978	-1.13813813813814\\
-2.83183183183183	-1.13996347990057\\
-2.82582582582583	-1.1431346813507\\
-2.82362038391443	-1.14414414414414\\
-2.81981981981982	-1.14566456986005\\
-2.81381381381381	-1.14773604586655\\
-2.80780780780781	-1.14948978382555\\
-2.80516110049666	-1.15015015015015\\
-2.8018018018018	-1.15090371480201\\
-2.7957957957958	-1.15204487377932\\
-2.78978978978979	-1.15298678339855\\
-2.78378378378378	-1.15374925980886\\
-2.77777777777778	-1.15434954692928\\
-2.77177177177177	-1.1548027215051\\
-2.76576576576577	-1.15512202401049\\
-2.75975975975976	-1.15531913076879\\
-2.75375375375375	-1.15540437912419\\
-2.74774774774775	-1.15538695485283\\
-2.74174174174174	-1.15527504900195\\
-2.73573573573574	-1.15507598982309\\
-2.72972972972973	-1.15479635429676\\
-2.72372372372372	-1.15444206284013\\
-2.71771771771772	-1.15401846008613\\
-2.71171171171171	-1.15353038406787\\
-2.70570570570571	-1.15298222570653\\
-2.6996996996997	-1.15237798015334\\
-2.69369369369369	-1.15172129125987\\
-2.68768768768769	-1.15101549022754\\
-2.68168168168168	-1.1502636293078\\
-2.68083124929739	-1.15015015015015\\
-2.67567567567568	-1.14943765763613\\
-2.66966966966967	-1.14856527972739\\
-2.66366366366366	-1.14765421373973\\
-2.65765765765766	-1.14670674582482\\
-2.65165165165165	-1.14572498493645\\
-2.64564564564565	-1.14471088056328\\
-2.6423981873027	-1.14414414414414\\
-2.63963963963964	-1.14364607976266\\
-2.63363363363363	-1.14252834103672\\
-2.62762762762763	-1.1413835503545\\
-2.62162162162162	-1.14021317423273\\
-2.61561561561562	-1.13901857732671\\
-2.61127974542634	-1.13813813813814\\
-2.60960960960961	-1.1377874661479\\
-2.6036036036036	-1.13649920687782\\
-2.5975975975976	-1.13519086214546\\
-2.59159159159159	-1.13386345558453\\
-2.58558558558559	-1.13251794650321\\
-2.58389099873459	-1.13213213213213\\
-2.57957957957958	-1.13111754887604\\
-2.57357357357357	-1.12968646660922\\
-2.56756756756757	-1.12824054620568\\
-2.56156156156156	-1.12678050350998\\
-2.55890020873148	-1.12612612612613\\
-2.55555555555556	-1.12527620959969\\
-2.54954954954955	-1.12373506481925\\
-2.54354354354354	-1.12218254455588\\
-2.53753753753754	-1.12061917523414\\
-2.53563709417779	-1.12012012012012\\
-2.53153153153153	-1.11900597283679\\
-2.52552552552553	-1.11736528818467\\
-2.51951951951952	-1.11571606670627\\
-2.51371489901748	-1.11411411411411\\
-2.51351351351351	-1.11405667243266\\
-2.50750750750751	-1.11233162006196\\
-2.5015015015015	-1.11060008132262\\
-2.4954954954955	-1.108862328644\\
-2.49290057687688	-1.10810810810811\\
-2.48948948948949	-1.10708336099765\\
-2.48348348348348	-1.10527256129127\\
-2.47747747747748	-1.10345726242037\\
-2.4730062293975	-1.1021021021021\\
-2.47147147147147	-1.1016212297859\\
-2.46546546546547	-1.09973375563974\\
-2.45945945945946	-1.0978432830695\\
-2.4539176021269	-1.0960960960961\\
-2.45345345345345	-1.09594478827636\\
-2.44744744744745	-1.09398275879585\\
-2.44144144144144	-1.09201902967112\\
-2.43554689612491	-1.09009009009009\\
-2.43543543543544	-1.09005236617661\\
-2.42942942942943	-1.08801742841547\\
-2.42342342342342	-1.08598189716831\\
-2.41782548502299	-1.08408408408408\\
-2.41741741741742	-1.08394096230188\\
-2.41141141141141	-1.08183427893036\\
-2.40540540540541	-1.07972792216889\\
-2.40070006911	-1.07807807807808\\
-2.3993993993994	-1.07760611800012\\
-2.39339339339339	-1.07542834624571\\
-2.38738738738739	-1.07325163878075\\
-2.38412986752019	-1.07207207207207\\
-2.38138138138138	-1.07104175721558\\
-2.37537537537538	-1.06879301767579\\
-2.36936936936937	-1.0665458981768\\
-2.36808456591191	-1.06606606606607\\
-2.36336336336336	-1.06423998601567\\
-2.35735735735736	-1.06191981946067\\
-2.35253733646067	-1.06006006006006\\
-2.35135135135135	-1.05958596272748\\
-2.34534534534535	-1.05719084225684\\
-2.33933933933934	-1.0547981519117\\
-2.33746684154397	-1.05405405405405\\
-2.33333333333333	-1.05235144669213\\
-2.32732732732733	-1.04988198321537\\
-2.32285953245292	-1.04804804804805\\
-2.32132132132132	-1.04739329012259\\
-2.31531531531532	-1.044844500356\\
-2.30930930930931	-1.0422982951874\\
-2.30870255197584	-1.04204204204204\\
-2.3033033033033	-1.03967608458831\\
-2.2972972972973	-1.03704766305366\\
-2.29497863020572	-1.03603603603604\\
-2.29129129129129	-1.03436599414267\\
-2.28528528528529	-1.03165190732758\\
-2.28168786263972	-1.03003003003003\\
-2.27927927927928	-1.02890219746419\\
-2.27327327327327	-1.02609851559767\\
-2.26882181803984	-1.02402402402402\\
-2.26726726726727	-1.02327117585664\\
-2.26126126126126	-1.02037340790304\\
-2.25637352300293	-1.01801801801802\\
-2.25525525525526	-1.0174576887779\\
-2.24924924924925	-1.01446068570528\\
-2.24433741583179	-1.01201201201201\\
-2.24324324324324	-1.01144449327447\\
-2.23723723723724	-1.00834233106256\\
-2.23270931264411	-1.00600600600601\\
-2.23123123123123	-1.00521200675107\\
-2.22522522522523	-1.00199784408875\\
-2.22148638529368	-1\\
-2.21921921921922	-0.998737899260839\\
-2.21321321321321	-0.995403803406576\\
-2.21066715086789	-0.993993993993994\\
-2.20720720720721	-0.991996597514491\\
-2.2012012012012	-0.988533329815\\
-2.20025147271084	-0.987987987987988\\
-2.1951951951952	-0.9849586774755\\
-2.19022673836887	-0.981981981981982\\
-2.18918918918919	-0.981333082364005\\
-2.18318318318318	-0.977590115211837\\
-2.18058938638197	-0.975975975975976\\
-2.17717717717718	-0.973757417696778\\
-2.17135196892494	-0.96996996996997\\
-2.17117117117117	-0.969847089447466\\
-2.16516516516517	-0.965782089294597\\
-2.16247813133733	-0.963963963963964\\
-2.15915915915916	-0.961614202424141\\
-2.15399481654216	-0.957957957957958\\
-2.15315315315315	-0.957334127420998\\
-2.14714714714715	-0.952892592650715\\
-2.14587324741132	-0.951951951951952\\
-2.14114114114114	-0.948289992453853\\
-2.13811208601822	-0.945945945945946\\
-2.13513513513514	-0.943530176309532\\
-2.13071088988846	-0.93993993993994\\
-2.12912912912913	-0.938593134627874\\
-2.12365711267545	-0.933933933933934\\
-2.12312312312312	-0.933456588559844\\
-2.11711711711712	-0.928089860515511\\
-2.11693567540574	-0.927927927927928\\
-2.11111111111111	-0.922463424488982\\
-2.11053392847177	-0.921921921921922\\
-2.10510510510511	-0.916564496810058\\
-2.10444788059151	-0.915915915915916\\
-2.0990990990991	-0.910360198609825\\
-2.0986655824654	-0.90990990990991\\
-2.09317404278014	-0.903903903903904\\
-2.09309309309309	-0.903810798054576\\
-2.08795219785735	-0.897897897897898\\
-2.08708708708709	-0.896849675598463\\
-2.08299536714991	-0.891891891891892\\
-2.08108108108108	-0.889447147952008\\
-2.0782925377701	-0.885885885885886\\
-2.07507507507508	-0.88155279269271\\
-2.07383288287487	-0.87987987987988\\
-2.06959802947942	-0.873873873873874\\
-2.06906906906907	-0.873086308118624\\
-2.06556415753877	-0.867867867867868\\
-2.06306306306306	-0.863940783693107\\
-2.06173903238886	-0.861861861861862\\
-2.05809815914128	-0.855855855855856\\
-2.05705705705706	-0.854055276454971\\
-2.05462546287048	-0.84984984984985\\
-2.0513260552605	-0.843843843843844\\
-2.05105105105105	-0.843322143041872\\
-2.04816010855818	-0.837837837837838\\
-2.04514929381531	-0.831831831831832\\
-2.04504504504505	-0.831616026202572\\
-2.04224798515854	-0.825825825825826\\
-2.03947858033579	-0.81981981981982\\
-2.03903903903904	-0.818833132648694\\
-2.03680307411109	-0.813813813813814\\
-2.03423296455424	-0.807807807807808\\
-2.03303303303303	-0.804908306055392\\
-2.03174743547423	-0.801801801801802\\
-2.02933902283734	-0.795795795795796\\
-2.02702702702703	-0.789832638855682\\
-2.0270104138703	-0.78978978978979\\
-2.02473012478986	-0.783783783783784\\
-2.02251357883518	-0.777777777777778\\
-2.02102102102102	-0.773642575835574\\
-2.02034577389568	-0.771771771771772\\
-2.01821304092828	-0.765765765765766\\
-2.01612173314855	-0.75975975975976\\
-2.01501501501502	-0.756540522001159\\
-2.01405697240225	-0.753753753753754\\
-2.01201255277113	-0.747747747747748\\
-2.00999103129074	-0.741741741741742\\
-2.00900900900901	-0.738809809914433\\
-2.0079793775179	-0.735735735735736\\
-2.0059737925349	-0.72972972972973\\
-2.0039755375837	-0.723723723723724\\
-2.003003003003	-0.720805854154727\\
-2.00197371797025	-0.717717717717718\\
-1.99996524326476	-0.711711711711712\\
-1.99795079354684	-0.705705705705706\\
-1.996996996997	-0.702883203015743\\
-1.99592120901279	-0.6996996996997\\
-1.99387417984411	-0.693693693693694\\
-1.9918095371965	-0.687687687687688\\
-1.99099099099099	-0.685335588199574\\
-1.9897194073141	-0.681681681681682\\
-1.98760275624321	-0.675675675675676\\
-1.98545799156329	-0.66966966966967\\
-1.98498498498498	-0.66836614461155\\
-1.98327860856449	-0.663663663663664\\
-1.981064564892	-0.657657657657658\\
-1.97897897897898	-0.65209572687341\\
-1.97881246179947	-0.651651651651652\\
-1.97651862725994	-0.645645645645646\\
-1.97418151420366	-0.63963963963964\\
-1.97297297297297	-0.636594586758521\\
-1.97179780982368	-0.633633633633634\\
-1.96936581161285	-0.627627627627628\\
-1.96696696696697	-0.621829363170912\\
-1.96688102061061	-0.621621621621621\\
-1.96434472349856	-0.615615615615615\\
-1.96175014799252	-0.60960960960961\\
-1.96096096096096	-0.60782213882544\\
-1.95909843357381	-0.603603603603604\\
-1.95638487049043	-0.597597597597598\\
-1.95495495495495	-0.594505081829531\\
-1.9536078171338	-0.591591591591591\\
-1.95076588042174	-0.585585585585585\\
-1.94894894894895	-0.58183772414969\\
-1.94785421959203	-0.57957957957958\\
-1.9448743200758	-0.573573573573574\\
-1.94294294294294	-0.569776677990823\\
-1.94181922877635	-0.567567567567568\\
-1.93869140108257	-0.561561561561561\\
-1.93693693693694	-0.55827579911913\\
-1.93548443698197	-0.555555555555555\\
-1.93219815181395	-0.54954954954955\\
-1.93093093093093	-0.547289074827134\\
-1.92883118815854	-0.543543543543544\\
-1.92537514524272	-0.537537537537538\\
-1.92492492492492	-0.536772573468875\\
-1.92184030479275	-0.531531531531531\\
-1.91891891891892	-0.526700392575525\\
-1.91820847775075	-0.525525525525525\\
-1.91449178798324	-0.51951951951952\\
-1.91291291291291	-0.517031656319858\\
-1.91068019048206	-0.513513513513514\\
-1.90690690690691	-0.507723893530168\\
-1.9067658811008	-0.507507507507508\\
-1.90276573514686	-0.501501501501501\\
-1.9009009009009	-0.498773256664582\\
-1.89866045635007	-0.495495495495495\\
-1.89489489489489	-0.490127442870565\\
-1.89444738574589	-0.48948948948949\\
-1.89013901732899	-0.483483483483484\\
-1.88888888888889	-0.481782730245615\\
-1.88572433873109	-0.477477477477477\\
-1.88288288288288	-0.473707640735934\\
-1.88119740505726	-0.471471471471471\\
-1.87687687687688	-0.465879108814323\\
-1.87655730573049	-0.465465465465465\\
-1.87181463585535	-0.45945945945946\\
-1.87087087087087	-0.458291922314265\\
-1.86695975120489	-0.453453453453454\\
-1.86486486486486	-0.450922734502523\\
-1.86198808102576	-0.447447447447447\\
-1.85885885885886	-0.443754378692087\\
-1.85689905388505	-0.441441441441441\\
-1.85285285285285	-0.436774241387518\\
-1.85169218308026	-0.435435435435435\\
-1.84684684684685	-0.429970557319296\\
-1.84636706550206	-0.42942942942943\\
-1.84092449556613	-0.423423423423424\\
-1.84084084084084	-0.42333300125618\\
-1.83536799545329	-0.417417417417417\\
-1.83483483483483	-0.416853365173485\\
-1.82969092225477	-0.411411411411411\\
-1.82882882882883	-0.410518347997359\\
-1.82389319477824	-0.405405405405405\\
-1.82282282282282	-0.404319186531119\\
-1.81797481079038	-0.3993993993994\\
-1.81681681681682	-0.398247725421312\\
-1.81193584586416	-0.393393393393394\\
-1.81081081081081	-0.392296375134047\\
-1.80577645222618	-0.387387387387387\\
-1.8048048048048	-0.386458072582916\\
-1.79949685760398	-0.381381381381381\\
-1.7987987987988	-0.380726244321487\\
-1.79309736407335	-0.375375375375375\\
-1.79279279279279	-0.375094772196518\\
-1.78678678678679	-0.369559045388061\\
-1.78658112528908	-0.369369369369369\\
-1.78078078078078	-0.364114671354793\\
-1.77995145716027	-0.363363363363364\\
-1.77477477477477	-0.358754971905747\\
-1.77320481122439	-0.357357357357357\\
-1.76876876876877	-0.353475275436146\\
-1.76634176758644	-0.351351351351351\\
-1.76276276276276	-0.348271230945406\\
-1.75936297402206	-0.345345345345345\\
-1.75675675675676	-0.343138785792394\\
-1.75226914484015	-0.339339339339339\\
-1.75075075075075	-0.338074165038423\\
-1.74506105974563	-0.333333333333333\\
-1.74474474474474	-0.333073852275868\\
-1.73873873873874	-0.328138824244864\\
-1.73775165053599	-0.327327327327327\\
-1.73273273273273	-0.323263047580811\\
-1.73033492424006	-0.321321321321321\\
-1.72672672672673	-0.318442205188777\\
-1.72280801148688	-0.315315315315315\\
-1.72072072072072	-0.313673598885235\\
-1.71517192973235	-0.309309309309309\\
-1.71471471471471	-0.308954715516478\\
-1.70870870870871	-0.304288307187062\\
-1.70744175530709	-0.303303303303303\\
-1.7027027027027	-0.299668659000734\\
-1.69961078863324	-0.297297297297297\\
-1.6966966966967	-0.295091780087692\\
-1.69167521071224	-0.291291291291291\\
-1.69069069069069	-0.290555743905986\\
-1.68468468468468	-0.286062820958333\\
-1.68364654780464	-0.285285285285285\\
-1.67867867867868	-0.281610810480767\\
-1.67552646169849	-0.279279279279279\\
-1.67267267267267	-0.277194098023904\\
-1.66730661319144	-0.273273273273273\\
-1.66666666666667	-0.272811213291143\\
-1.66066066066066	-0.268467048731115\\
-1.65900302557603	-0.267267267267267\\
-1.65465465465465	-0.264155990240603\\
-1.65060893477463	-0.261261261261261\\
-1.64864864864865	-0.259874306589611\\
-1.64264264264264	-0.255622867203028\\
-1.64212424625276	-0.255255255255255\\
-1.63663663663664	-0.251405812122033\\
-1.63356232828894	-0.249249249249249\\
-1.63063063063063	-0.247214321031937\\
-1.62490954457215	-0.243243243243243\\
-1.62462462462462	-0.243047496346544\\
-1.61861861861862	-0.238913370996412\\
-1.61618408991176	-0.237237237237237\\
-1.61261261261261	-0.234802626346569\\
-1.60737351809052	-0.231231231231231\\
-1.60660660660661	-0.230713459296819\\
-1.6006006006006	-0.226652905461701\\
-1.59848996796716	-0.225225225225225\\
-1.59459459459459	-0.22261476221058\\
-1.58952771271206	-0.219219219219219\\
-1.58858858858859	-0.218595538330879\\
-1.58258258258258	-0.214602310066548\\
-1.58049438752982	-0.213213213213213\\
-1.57657657657658	-0.210629714944724\\
-1.57138642860352	-0.207207207207207\\
-1.57057057057057	-0.206673748542776\\
-1.56456456456456	-0.202742519177901\\
-1.56221064196151	-0.201201201201201\\
-1.55855855855856	-0.198829341643488\\
-1.55296286218415	-0.195195195195195\\
-1.55255255255255	-0.194930817912105\\
-1.54654654654655	-0.191057013270696\\
-1.5436510572014	-0.189189189189189\\
-1.54054054054054	-0.187197907941157\\
-1.53453453453453	-0.18335273587582\\
-1.53426991390262	-0.183183183183183\\
-1.52852852852853	-0.17953142029046\\
-1.52482713351064	-0.177177177177177\\
-1.52252252252252	-0.175721714211328\\
-1.51651651651652	-0.171927867150905\\
-1.51531907728698	-0.171171171171171\\
-1.51051051051051	-0.168153191528794\\
-1.5057496684897	-0.165165165165165\\
-1.5045045045045	-0.164388791212151\\
-1.4984984984985	-0.160643154304576\\
-1.49611923448172	-0.159159159159159\\
-1.49249249249249	-0.156911336404501\\
-1.48648648648649	-0.153188863508933\\
-1.48642887295112	-0.153153153153153\\
-1.48048048048048	-0.14948848578338\\
-1.47668008068707	-0.147147147147147\\
-1.47447447447447	-0.145796204195864\\
-1.46846846846847	-0.142117845864925\\
-1.46687350249688	-0.141141141141141\\
-1.46246246246246	-0.138454966598534\\
-1.45701087722096	-0.135135135135135\\
-1.45645645645646	-0.134799303491311\\
-1.45045045045045	-0.131162841260903\\
-1.4470913161241	-0.129129129129129\\
-1.44444444444444	-0.127534759142124\\
-1.43843843843844	-0.123917925772484\\
-1.43711791967284	-0.123123123123123\\
-1.43243243243243	-0.120316606961207\\
-1.42709087443832	-0.117117117117117\\
-1.42642642642643	-0.116720950501688\\
-1.42042042042042	-0.113143176120558\\
-1.41700859702969	-0.111111111111111\\
-1.41441441441441	-0.109572750367055\\
-1.40840840840841	-0.106012948982447\\
-1.40687541271947	-0.105105105105105\\
-1.4024024024024	-0.102467083291554\\
-1.39669167326318	-0.099099099099099\\
-1.3963963963964	-0.0989256304203499\\
-1.39039039039039	-0.0954026158242321\\
-1.38645268233958	-0.0930930930930929\\
-1.38438438438438	-0.0918844285761919\\
-1.37837837837838	-0.0883781376868539\\
-1.37616484753515	-0.0870870870870872\\
-1.37237237237237	-0.0848826653758067\\
-1.36636636636637	-0.0813925513895629\\
-1.36582933206055	-0.0810810810810811\\
-1.36036036036036	-0.0779192801096254\\
-1.35544073481027	-0.075075075075075\\
-1.35435435435435	-0.0744488518393995\\
-1.34834834834835	-0.0709933132337787\\
-1.34500179778838	-0.069069069069069\\
-1.34234234234234	-0.0675440555275403\\
-1.33633633633634	-0.0641038987356918\\
-1.33451617821976	-0.0630630630630629\\
-1.33033033033033	-0.0606753919094456\\
-1.32432432432432	-0.057250257467331\\
-1.32398458240116	-0.0570570570570572\\
-1.31831831831832	-0.0538421108937741\\
-1.31339914352139	-0.0510510510510511\\
-1.31231231231231	-0.0504356459569421\\
-1.30630630630631	-0.0470435419508484\\
-1.30276498202358	-0.045045045045045\\
-1.3003003003003	-0.04365662400299\\
-1.29429429429429	-0.0402790893142987\\
-1.29208493532595	-0.0390390390390389\\
-1.28828828828829	-0.0369114059939617\\
-1.28228228228228	-0.0335482278623628\\
-1.28135930774548	-0.0330330330330328\\
-1.27627627627628	-0.0301994913874427\\
-1.27058525839269	-0.0270270270270272\\
-1.27027027027027	-0.0268516265493518\\
-1.26426426426426	-0.0235204460448586\\
-1.25975662025115	-0.0210210210210211\\
-1.25825825825826	-0.0201909032198808\\
-1.25225225225225	-0.0168738994879302\\
-1.24888166478122	-0.015015015015015\\
-1.24624624624625	-0.0135624603900759\\
-1.24024024024024	-0.0102595426783439\\
-1.23796031508687	-0.00900900900900892\\
-1.23423423423423	-0.00696601162033028\\
-1.22822822822823	-0.00367712629127521\\
-1.22699237813972	-0.00300300300300282\\
-1.22222222222222	-0.000401330072151815\\
-1.21621621621622	0.00287354053921949\\
-1.21597754397386	0.00300300300300282\\
-1.21021021021021	0.00613175257733802\\
-1.20490646257212	0.00900900900900892\\
-1.2042042042042	0.00939012217219866\\
-1.1981981981982	0.0126333467629277\\
-1.19378412066084	0.015015015015015\\
-1.19219219219219	0.0158744946786822\\
-1.18618618618619	0.0191035052069011\\
-1.1826127735889	0.0210210210210211\\
-1.18018018018018	0.022327514342246\\
-1.17417417417417	0.0255422226421889\\
-1.17139169901559	0.0270270270270272\\
-1.16816816816817	0.0287491518873038\\
-1.16216216216216	0.0319494350760262\\
-1.16012003995075	0.0330330330330328\\
-1.15615615615616	0.0351393184307377\\
-1.15015015015015	0.0383250185802631\\
-1.14879679802935	0.0390390390390389\\
-1.14414414414414	0.041497864064187\\
-1.13813813813814	0.0446687875873359\\
-1.1374208253755	0.045045045045045\\
-1.13213213213213	0.0478245759252847\\
-1.12612612612613	0.0509804926631984\\
-1.12599081490925	0.0510510510510511\\
-1.12012012012012	0.0541191757253836\\
-1.11449863909973	0.0570570570570572\\
-1.11411411411411	0.0572585184443325\\
-1.10810810810811	0.060381316692361\\
-1.10294737510201	0.0630630630630629\\
-1.1021021021021	0.0635035300277148\\
-1.0960960960961	0.0666105798770562\\
-1.09133750260266	0.069069069069069\\
-1.09009009009009	0.0697155253732861\\
-1.08408408408408	0.0728064697604776\\
-1.07966708486694	0.075075075075075\\
-1.07807807807808	0.0758939723091116\\
-1.07207207207207	0.078968409085792\\
-1.06793396023528	0.0810810810810811\\
-1.06606606606607	0.0820382538600918\\
-1.06006006006006	0.0850957328238598\\
-1.05613572029769	0.0870870870870872\\
-1.05405405405405	0.0881476617573259\\
-1.04804804804805	0.0911876811632107\\
-1.04426968460645	0.0930930930930929\\
-1.04204204204204	0.0942213889073865\\
-1.03603603603604	0.0972433913942602\\
-1.0323328713673	0.099099099099099\\
-1.03003003003003	0.100258520679238\\
-1.02402402402402	0.103261888532484\\
-1.02032196343433	0.105105105105105\\
-1.01801801801802	0.10625802483903\\
-1.01201201201201	0.109242074495275\\
-1.00823326879181	0.111111111111111\\
-1.00600600600601	0.11221873993002\\
-1	0.115182715611113\\
-0.996062674532071	0.117117117117117\\
-0.993993993993994	0.118139361855102\\
-0.987987987987988	0.121082428196023\\
-0.983805593121331	0.123123123123123\\
-0.981981981981982	0.124018428371129\\
-0.975975975975976	0.126939661879205\\
-0.971456899475016	0.129129129129129\\
-0.96996996996997	0.129854301145395\\
-0.963963963963964	0.132752680294795\\
-0.95901085702376	0.135135135135135\\
-0.957957957957958	0.135645144952428\\
-0.951951951951952	0.138519538676942\\
-0.946461030521618	0.141141141141141\\
-0.945945945945946	0.14138890350036\\
-0.93993993993994	0.144238057796784\\
-0.933933933933934	0.147082875302824\\
-0.933796114299425	0.147147147147147\\
-0.927927927927928	0.149905793557417\\
-0.921921921921922	0.152723033410693\\
-0.920991646330752	0.153153153153153\\
-0.915915915915916	0.155520001409858\\
-0.90990990990991	0.158308013621545\\
-0.908052601429902	0.159159159159159\\
-0.903903903903904	0.161077594560627\\
-0.897897897897898	0.163834538296481\\
-0.894967461459313	0.165165165165165\\
-0.891891891891892	0.166575094698197\\
-0.885885885885886	0.169298910690522\\
-0.881723050001536	0.171171171171171\\
-0.87987987987988	0.172008573655873\\
-0.873873873873874	0.17469695148179\\
-0.868304227358073	0.177177177177177\\
-0.867867867867868	0.177373584031713\\
-0.861861861861862	0.180023923121646\\
-0.855855855855856	0.182661989698403\\
-0.854646541353156	0.183183183183183\\
-0.84984984984985	0.185274439215127\\
-0.843843843843844	0.187869609287885\\
-0.840745011403237	0.189189189189189\\
-0.837837837837838	0.190442355383322\\
-0.831831831831832	0.192991060110384\\
-0.826589867185269	0.195195195195195\\
-0.825825825825826	0.195520637062271\\
-0.81981981981982	0.198018806790093\\
-0.813813813813814	0.200497147905255\\
-0.812068544032742	0.201201201201201\\
-0.807807807807808	0.202944170932746\\
-0.801801801801802	0.205364336518529\\
-0.797160417735206	0.207207207207207\\
-0.795795795795796	0.207757112253217\\
-0.78978978978979	0.210113313107229\\
-0.783783783783784	0.212441631553897\\
-0.781738427014517	0.213213213213213\\
-0.777777777777778	0.214731476766925\\
-0.771771771771772	0.216984886767651\\
-0.765765765765766	0.219203973712644\\
-0.76572283450865	0.219219219219219\\
-0.75975975975976	0.221374052049915\\
-0.753753753753754	0.223504402739419\\
-0.748782664680027	0.225225225225225\\
-0.747747747747748	0.225590193116481\\
-0.741741741741742	0.227620879744674\\
-0.735735735735736	0.22960221623933\\
-0.730641472212727	0.231231231231231\\
-0.72972972972973	0.23152876255315\\
-0.723723723723724	0.233389383429685\\
-0.717717717717718	0.235187988291352\\
-0.711711711711712	0.236919447130544\\
-0.710534638141359	0.237237237237237\\
-0.705705705705706	0.238571192752521\\
-0.6996996996997	0.240142512035945\\
-0.693693693693694	0.241628108637926\\
-0.687687687687688	0.243020281354957\\
-0.686622905466154	0.243243243243243\\
-0.681681681681682	0.244305317295695\\
-0.675675675675676	0.245478287592417\\
-0.66966966966967	0.246529636136096\\
-0.663663663663664	0.247447434512138\\
-0.657657657657658	0.248218268700731\\
-0.651651651651652	0.248827017850518\\
-0.645744700662719	0.249249249249249\\
-0.645645645645646	0.249256562879134\\
-0.63963963963964	0.249486692759684\\
-0.633633633633634	0.249497164077369\\
-0.627627627627628	0.249262837828566\\
-0.627460356998093	0.249249249249249\\
-0.621621621621621	0.248753251352454\\
-0.615615615615615	0.24793615359331\\
-0.60960960960961	0.246773471196485\\
-0.603603603603604	0.245221015155834\\
-0.597643400377825	0.243243243243243\\
-0.597597597597598	0.243227276036037\\
-0.591591591591591	0.240727676597794\\
-0.585585585585585	0.237657554178491\\
-0.584875535415266	0.237237237237237\\
-0.57957957957958	0.233931453694524\\
-0.575877297256731	0.231231231231231\\
-0.573573573573574	0.229457693639219\\
-0.56875161677495	0.225225225225225\\
-0.567567567567568	0.224127194181266\\
-0.562839084077412	0.219219219219219\\
-0.561561561561561	0.217817164261318\\
-0.557758920793423	0.213213213213213\\
-0.555555555555555	0.210390768823877\\
-0.553276273438742	0.207207207207207\\
-0.54954954954955	0.201697399888899\\
-0.549238763492334	0.201201201201201\\
-0.545611498683218	0.195195195195195\\
-0.543543543543544	0.191583947806395\\
-0.542258669347079	0.189189189189189\\
-0.539162270786247	0.183183183183183\\
-0.537537537537538	0.179893915329187\\
-0.536268335917859	0.177177177177177\\
-0.53355816329737	0.171171171171171\\
-0.531531531531531	0.16648979729677\\
-0.530984938128945	0.165165165165165\\
-0.528564459274646	0.159159159159159\\
-0.526237818454021	0.153153153153153\\
-0.525525525525525	0.151270711513393\\
-0.52402558153208	0.147147147147147\\
-0.521899764492939	0.141141141141141\\
-0.519839926690061	0.135135135135135\\
-0.51951951951952	0.134186015084346\\
-0.517866862701019	0.129129129129129\\
-0.515950660913763	0.123123123123123\\
-0.514081926476619	0.117117117117117\\
-0.513513513513514	0.11526390980763\\
-0.512273018368847	0.111111111111111\\
-0.510509235270812	0.105105105105105\\
-0.508780091558738	0.099099099099099\\
-0.507507507507508	0.0946077182462522\\
-0.507087372693609	0.0930930930930929\\
-0.5054359007178	0.0870870870870872\\
-0.503809863086749	0.0810810810810811\\
-0.502207443242761	0.075075075075075\\
-0.501501501501501	0.0724042919818386\\
-0.500633497435608	0.069069069069069\\
-0.499083819233334	0.0630630630630629\\
-0.497551462913753	0.0570570570570572\\
-0.496035229213242	0.0510510510510511\\
-0.495495495495495	0.0488992143430918\\
-0.494538763042202	0.045045045045045\\
-0.493057731348078	0.0390390390390389\\
-0.491588334249943	0.0330330330330328\\
-0.49012976884452	0.0270270270270272\\
-0.48948948948949	0.0243766910346236\\
-0.488683408847667	0.0210210210210211\\
-0.487247107124521	0.015015015015015\\
-0.485818313789739	0.00900900900900892\\
-0.484396490501887	0.00300300300300282\\
-0.483483483483484	-0.00087017246909729\\
-0.482981350925924	-0.00300300300300282\\
-0.481571787777444	-0.00900900900900892\\
-0.48016663885125	-0.015015015015015\\
-0.478765547968428	-0.0210210210210211\\
-0.477477477477477	-0.0265578712393828\\
-0.47736800382394	-0.0270270270270272\\
-0.475971045804008	-0.0330330330330328\\
-0.474576097412095	-0.0390390390390389\\
-0.473182930527792	-0.045045045045045\\
-0.47179134309285	-0.0510510510510511\\
-0.471471471471471	-0.0524370911680713\\
-0.470396569771813	-0.0570570570570572\\
-0.469000619890683	-0.0630630630630629\\
-0.467604589483486	-0.069069069069069\\
-0.46620836152087	-0.075075075075075\\
-0.465465465465465	-0.0782790277405202\\
-0.464807607719163	-0.0810810810810811\\
-0.463400751112838	-0.0870870870870872\\
-0.461992194026273	-0.0930930930930929\\
-0.460581876356112	-0.099099099099099\\
-0.45945945945946	-0.103881017630571\\
-0.459167213340062	-0.105105105105105\\
-0.457740040816296	-0.111111111111111\\
-0.456309632969796	-0.117117117117117\\
-0.454875959711486	-0.123123123123123\\
-0.453453453453454	-0.129069373615461\\
-0.453438842152125	-0.129129129129129\\
-0.451981629680762	-0.135135135135135\\
-0.450519557851501	-0.141141141141141\\
-0.449052593836592	-0.147147147147147\\
-0.447580713992411	-0.153153153153153\\
-0.447447447447447	-0.153702029346627\\
-0.446084288781161	-0.159159159159159\\
-0.444579187441184	-0.165165165165165\\
-0.443067191091596	-0.171171171171171\\
-0.441548214734412	-0.177177177177177\\
-0.441441441441441	-0.177604097948268\\
-0.43999684778498	-0.183183183183183\\
-0.438434183232607	-0.189189189189189\\
-0.436861824781188	-0.195195195195195\\
-0.435435435435435	-0.200619927059865\\
-0.435276271782254	-0.201201201201201\\
-0.433649062322856	-0.207207207207207\\
-0.432008330642488	-0.213213213213213\\
-0.430353525882236	-0.219219219219219\\
-0.42942942942943	-0.222579467200009\\
-0.428665061759493	-0.225225225225225\\
-0.426934746360303	-0.231231231231231\\
-0.425184045681975	-0.237237237237237\\
-0.423423423423424	-0.24320455961177\\
-0.423411328639915	-0.243243243243243\\
-0.421559516406495	-0.249249249249249\\
-0.419677051289367	-0.255255255255255\\
-0.417761328264282	-0.261261261261261\\
-0.417417417417417	-0.262350506235365\\
-0.415748836383839	-0.267267267267267\\
-0.413675388936766	-0.273273273273273\\
-0.411547882460901	-0.279279279279279\\
-0.411411411411411	-0.279669187826288\\
-0.409265287653809	-0.285285285285285\\
-0.406893651277524	-0.291291291291291\\
-0.405405405405405	-0.294986550130443\\
-0.404373070128399	-0.297297297297297\\
-0.401641778649994	-0.303303303303303\\
-0.3993993993994	-0.308026284322205\\
-0.398708825889538	-0.309309309309309\\
-0.395403955895977	-0.315315315315315\\
-0.393393393393394	-0.318789489241021\\
-0.391678554226594	-0.321321321321321\\
-0.387387387387387	-0.327275228443954\\
-0.387342048103452	-0.327327327327327\\
-0.381847479720765	-0.333333333333333\\
-0.381381381381381	-0.333812784056463\\
-0.375375375375375	-0.338631057663216\\
-0.374186059572184	-0.339339339339339\\
-0.369369369369369	-0.342061253885706\\
-0.363363363363364	-0.344327841698883\\
-0.359001849459686	-0.345345345345345\\
-0.357357357357357	-0.34571204689636\\
-0.351351351351351	-0.346419934216179\\
-0.345345345345345	-0.346565947048412\\
-0.339339339339339	-0.346268671617489\\
-0.333333333333333	-0.345615612268442\\
-0.331688841231004	-0.345345345345345\\
-0.327327327327327	-0.344693008050421\\
-0.321321321321321	-0.343543505748788\\
-0.315315315315315	-0.342196342594697\\
-0.309309309309309	-0.34068168236236\\
-0.304492619106493	-0.339339339339339\\
-0.303303303303303	-0.339031236112101\\
-0.297297297297297	-0.337289841509869\\
-0.291291291291291	-0.335440510122684\\
-0.285285285285285	-0.333496569904177\\
-0.284819186945902	-0.333333333333333\\
-0.279279279279279	-0.3315052229737\\
-0.273273273273273	-0.329442052898202\\
-0.267312606551203	-0.327327327327327\\
-0.267267267267267	-0.327312083051939\\
-0.261261261261261	-0.325158613534074\\
-0.255255255255255	-0.322949854543687\\
-0.250964088416048	-0.321321321321321\\
-0.249249249249249	-0.320700608228857\\
-0.243243243243243	-0.318430369363554\\
-0.237237237237237	-0.316117582584099\\
-0.235226674734653	-0.315315315315315\\
-0.231231231231231	-0.313786957491787\\
-0.225225225225225	-0.31143087122687\\
-0.21990979272908	-0.309309309309309\\
-0.219219219219219	-0.309044240465566\\
-0.213213213213213	-0.306652736062525\\
-0.207207207207207	-0.304231439840046\\
-0.204964827956613	-0.303303303303303\\
-0.201201201201201	-0.301799738185486\\
-0.195195195195195	-0.299352385023278\\
-0.190221524466196	-0.297297297297297\\
-0.189189189189189	-0.296884624377511\\
-0.183183183183183	-0.294415271717994\\
-0.177177177177177	-0.291923601752407\\
-0.175688931305059	-0.291291291291291\\
-0.171171171171171	-0.289429208651007\\
-0.165165165165165	-0.286920874202652\\
-0.161305282916762	-0.285285285285285\\
-0.159159159159159	-0.284401462205692\\
-0.153153153153153	-0.281878711440124\\
-0.147147147147147	-0.279338405194081\\
-0.147010676097657	-0.279279279279279\\
-0.141141141141141	-0.276802549872956\\
-0.135135135135135	-0.274251111294675\\
-0.132871157609781	-0.273273273273273\\
-0.129129129129129	-0.271696846822719\\
-0.123123123123123	-0.269135586769115\\
-0.118785698150696	-0.267267267267267\\
-0.117117117117117	-0.266565292374769\\
-0.111111111111111	-0.263995290013584\\
-0.105105105105105	-0.261412027190093\\
-0.10476119425824	-0.261261261261261\\
-0.099099099099099	-0.258833119113018\\
-0.0930930930930929	-0.256242975620705\\
-0.0908334592211437	-0.255255255255255\\
-0.0870870870870872	-0.253651521866343\\
-0.0810810810810811	-0.251055157888136\\
-0.0769389820920026	-0.249249249249249\\
-0.075075075075075	-0.248452580942538\\
-0.069069069069069	-0.245850550748585\\
-0.0630751578465715	-0.243243243243243\\
-0.0630630630630629	-0.243238080490524\\
-0.0570570570570572	-0.240630852002803\\
-0.0510510510510511	-0.238013849781427\\
-0.0492904287924997	-0.237237237237237\\
-0.045045045045045	-0.235397529016068\\
-0.0390390390390389	-0.232776372903492\\
-0.0355277161021598	-0.231231231231231\\
-0.0330330330330328	-0.230151857521318\\
-0.0270270270270272	-0.227526843019997\\
-0.0217853886909573	-0.225225225225225\\
-0.0210210210210211	-0.224894952905744\\
-0.015015015015015	-0.222266332316936\\
-0.00900900900900892	-0.219629720327432\\
-0.00808491255620258	-0.219219219219219\\
-0.00300300300300282	-0.216995785222749\\
0.00300300300300282	-0.21435629137515\\
0.00558190421606069	-0.213213213213213\\
0.00900900900900892	-0.211716037889911\\
0.015015015015015	-0.209073821601401\\
0.0192346479084419	-0.207207207207207\\
0.0210210210210211	-0.206427834284419\\
0.0270270270270272	-0.20378303256794\\
0.0328738693798518	-0.201201201201201\\
0.0330330330330328	-0.201131839556664\\
0.0390390390390389	-0.1984845705766\\
0.045045045045045	-0.195831049439651\\
0.0464714343907975	-0.195195195195195\\
0.0510510510510511	-0.193179017246737\\
0.0570570570570572	-0.190523532289424\\
0.0600558048542287	-0.189189189189189\\
0.0630630630630629	-0.187866898426465\\
0.069069069069069	-0.185209522828211\\
0.0736304814186135	-0.183183183183183\\
0.075075075075075	-0.182548691740294\\
0.0810810810810811	-0.179889488869901\\
0.0870870870870872	-0.177224988167616\\
0.0871938603800572	-0.177177177177177\\
0.0930930930930929	-0.174563858002092\\
0.099099099099099	-0.171897931841558\\
0.100724848749254	-0.171171171171171\\
0.105105105105105	-0.169233022846783\\
0.111111111111111	-0.16656570873493\\
0.114248857110854	-0.165165165165165\\
0.117117117117117	-0.163897345592528\\
0.123123123123123	-0.161228676251301\\
0.127765970462843	-0.159159159159159\\
0.129129129129129	-0.15855716191799\\
0.135135135135135	-0.155887166159581\\
0.141141141141141	-0.153212941125255\\
0.141274407686104	-0.153153153153153\\
0.147147147147147	-0.150541487886992\\
0.153153153153153	-0.147866263052797\\
0.154758299542298	-0.147147147147147\\
0.159159159159159	-0.145191931403247\\
0.165165165165165	-0.142515723111882\\
0.168237275569219	-0.141141141141141\\
0.171171171171171	-0.139838769759465\\
0.177177177177177	-0.137161593034275\\
0.181711359410492	-0.135135135135135\\
0.183183183183183	-0.134482261334858\\
0.189189189189189	-0.131804130332257\\
0.195180583893867	-0.129129129129129\\
0.195195195195195	-0.129122651835606\\
0.201201201201201	-0.126443580246681\\
0.207207207207207	-0.123761418569818\\
0.20862971346524	-0.123123123123123\\
0.213213213213213	-0.121080177493551\\
0.219219219219219	-0.118397355559174\\
0.222075398735562	-0.117117117117117\\
0.225225225225225	-0.115714147839503\\
0.231231231231231	-0.113030675552772\\
0.235517818594073	-0.111111111111111\\
0.237237237237237	-0.110345709532105\\
0.243243243243243	-0.1076615977068\\
0.248957003129852	-0.105105105105105\\
0.249249249249249	-0.104975074607243\\
0.255255255255255	-0.102290335218196\\
0.261261261261261	-0.0996032190771191\\
0.262383678157914	-0.099099099099099\\
0.267267267267267	-0.0969170965135864\\
0.273273273273273	-0.094229615271267\\
0.275806007840087	-0.0930930930930929\\
0.279279279279279	-0.0915420863550992\\
0.285285285285285	-0.088854252780344\\
0.289226576938663	-0.0870870870870872\\
0.291291291291291	-0.0861655068772918\\
0.297297297297297	-0.0834773358927021\\
0.302645445557001	-0.0810810810810811\\
0.303303303303303	-0.0807875585678338\\
0.309309309309309	-0.0780990674549905\\
0.315315315315315	-0.0754088297193719\\
0.31605821137072	-0.075075075075075\\
0.321321321321321	-0.0727196498082113\\
0.327327327327327	-0.0700293505232072\\
0.329466451345348	-0.069069069069069\\
0.333333333333333	-0.0673392856915465\\
0.339339339339339	-0.064648946604754\\
0.342874493764557	-0.0630630630630629\\
0.345345345345345	-0.0619581791232093\\
0.351351351351351	-0.0592678252454663\\
0.356282455657698	-0.0570570570570572\\
0.357357357357357	-0.0565765362669452\\
0.363363363363364	-0.0538861960922852\\
0.369369369369369	-0.0511946884708206\\
0.369689240990748	-0.0510510510510511\\
0.375375375375375	-0.0485042720292462\\
0.381381381381381	-0.0458130448538415\\
0.383092840437702	-0.045045045045045\\
0.387387387387387	-0.0431222700529555\\
0.393393393393394	-0.0404313598824696\\
0.396498019334017	-0.0390390390390389\\
0.3993993993994	-0.0377404121596153\\
0.405405405405405	-0.0350498600563536\\
0.409904979737942	-0.0330330330330328\\
0.411411411411411	-0.0323589262512231\\
0.417417417417417	-0.0296687780668816\\
0.423313949769885	-0.0270270270270272\\
0.423423423423424	-0.0269780470686456\\
0.42942942942943	-0.0242883537529305\\
0.435435435435435	-0.0215982856719137\\
0.436723505926386	-0.0210210210210211\\
0.441441441441441	-0.0189088350942202\\
0.447447447447447	-0.016219516270496\\
0.45013660882122	-0.015015015015015\\
0.453453453453454	-0.013530479250697\\
0.45945945945946	-0.0108419739208123\\
0.463553769759427	-0.00900900900900892\\
0.465465465465465	-0.00815355365683451\\
0.471471471471471	-0.00546593259047343\\
0.476975344919918	-0.00300300300300282\\
0.477477477477477	-0.00277833718032279\\
0.483483483483484	-9.16781291795052e-05\\
0.48948948948949	0.0025947855626391\\
0.490402496507892	0.00300300300300282\\
0.495495495495495	0.00528049045548766\\
0.501501501501501	0.00796565900489218\\
0.503836331807757	0.00900900900900892\\
0.507507507507508	0.0106502596317158\\
0.513513513513514	0.0133340360419121\\
0.517277137154551	0.015015015015015\\
0.51951951951952	0.0160172998738213\\
0.525525525525525	0.0186995780966461\\
0.530725450889709	0.0210210210210211\\
0.531531531531531	0.021381264075255\\
0.537537537537538	0.0240619283281971\\
0.543543543543544	0.0267417813148738\\
0.544183822898574	0.0270270270270272\\
0.54954954954955	0.0294207098418888\\
0.555555555555555	0.0320985561508411\\
0.557654400316009	0.0330330330330328\\
0.561561561561561	0.0347755237405918\\
0.567567567567568	0.0374512197327275\\
0.571135809426155	0.0390390390390389\\
0.573573573573574	0.0401259469965967\\
0.57957957957958	0.0427993361647171\\
0.584628853132292	0.045045045045045\\
0.585585585585585	0.0454715301206611\\
0.591591591591591	0.0481424420164022\\
0.597597597597598	0.0508118366927602\\
0.598137331315344	0.0510510510510511\\
0.603603603603604	0.0534800436448367\\
0.60960960960961	0.0561464785088853\\
0.611665577027867	0.0570570570570572\\
0.615615615615615	0.0588116142422536\\
0.621621621621621	0.0614748778820097\\
0.62520994535946	0.0630630630630629\\
0.627627627627628	0.064136590572932\\
0.633633633633634	0.0667964527003014\\
0.638771635573746	0.069069069069069\\
0.63963963963964	0.069454369357367\\
0.645645645645646	0.0721105790681781\\
0.651651651651652	0.0747644123903685\\
0.652357593392911	0.075075075075075\\
0.657657657657658	0.0774165870843485\\
0.663663663663664	0.080066149194379\\
0.665972025248912	0.0810810810810811\\
0.66966966966967	0.0827137561353557\\
0.675675675675676	0.0853587343177937\\
0.679610074891975	0.0870870870870872\\
0.681681681681682	0.0880013096359923\\
0.687687687687688	0.0906413624818534\\
0.693273558879795	0.0930930930930929\\
0.693693693693694	0.093278409136889\\
0.6996996996997	0.095913163617905\\
0.705705705705706	0.0985444327736388\\
0.706978289756936	0.099099099099099\\
0.711711711711712	0.101173195874246\\
0.717717717717718	0.103798336783533\\
0.720719445481022	0.105105105105105\\
0.723723723723724	0.106420437732128\\
0.72972972972973	0.109038980899452\\
0.734495240591069	0.111111111111111\\
0.735735735735736	0.11165377909366\\
0.741741741741742	0.114265209600799\\
0.747747747747748	0.116872151818083\\
0.748316160710853	0.117117117117117\\
0.753753753753754	0.119475763545285\\
0.75975975975976	0.122074515226132\\
0.762196907160009	0.123123123123123\\
0.765765765765766	0.124669267362058\\
0.771771771771772	0.127259173162528\\
0.776125120959277	0.129129129129129\\
0.777777777777778	0.129844215715758\\
0.783783783783784	0.13242455317888\\
0.78978978978979	0.134999042819742\\
0.790110196960331	0.135135135135135\\
0.795795795795796	0.137568928632405\\
0.801801801801802	0.140132405117431\\
0.804182046775221	0.141141141141141\\
0.807807807807808	0.142690399087471\\
0.813813813813814	0.14524192944201\\
0.818319875826374	0.147147147147147\\
0.81981981981982	0.147786867686778\\
0.825825825825826	0.150325416503175\\
0.831831831831832	0.152856216047068\\
0.832544124760328	0.153153153153153\\
0.837837837837838	0.155380430538298\\
0.843843843843844	0.157896243889654\\
0.846882777592964	0.159159159159159\\
0.84984984984985	0.160404266502184\\
0.855855855855856	0.162903731475022\\
0.861315268459275	0.165165165165165\\
0.861861861861862	0.165393911679383\\
0.867867867867868	0.167875503670679\\
0.873873873873874	0.170346597392138\\
0.875900505639712	0.171171171171171\\
0.87987987987988	0.172808008355203\\
0.885885885885886	0.175258337841279\\
0.890622690272214	0.177177177177177\\
0.891891891891892	0.177697258711438\\
0.897897897897898	0.180124770530965\\
0.903903903903904	0.182539196580164\\
0.905528637152614	0.183183183183183\\
0.90990990990991	0.184941135803703\\
0.915915915915916	0.187328883137766\\
0.920637047725457	0.189189189189189\\
0.921921921921922	0.189702043925887\\
0.927927927927928	0.192060289736593\\
0.933933933933934	0.19440185425546\\
0.936001889073609	0.195195195195195\\
0.93993993993994	0.196726888401107\\
0.945945945945946	0.199033660481788\\
0.951641165894736	0.201201201201201\\
0.951951951951952	0.201321210269136\\
0.957957957957958	0.203589213810532\\
0.963963963963964	0.205835428646884\\
0.967690687853156	0.207207207207207\\
0.96996996996997	0.208059313988233\\
0.975975975975976	0.210259291917688\\
0.981981981981982	0.21243360513065\\
0.98418534721985	0.213213213213213\\
0.987987987987988	0.214581279745932\\
0.993993993993994	0.216700011161315\\
1	0.218788089979178\\
1.00127752251585	0.219219219219219\\
1.00600600600601	0.220843813651527\\
1.01201201201201	0.222864454407082\\
1.01801801801802	0.224847951909747\\
1.0192020672254	0.225225225225225\\
1.02402402402402	0.22679167777162\\
1.03003003003003	0.228692459226751\\
1.03603603603604	0.230547537474744\\
1.03833975971919	0.231231231231231\\
1.04204204204204	0.23235329828798\\
1.04804804804805	0.234105624764997\\
1.05405405405405	0.235800777340424\\
1.05935000988974	0.237237237237237\\
1.06006006006006	0.237434286287847\\
1.06606606606607	0.238999880420881\\
1.07207207207207	0.240492633833077\\
1.07807807807808	0.241906369782225\\
1.08408408408408	0.243234093020259\\
1.08412988686431	0.243243243243243\\
1.09009009009009	0.244465862765439\\
1.0960960960961	0.245593915532832\\
1.1021021021021	0.246608015292652\\
1.10810810810811	0.247496417243197\\
1.11411411411411	0.248245608558819\\
1.12012012012012	0.248839976534594\\
1.12595885549659	0.249249249249249\\
1.12612612612613	0.249261360928289\\
1.13213213213213	0.249487875181185\\
1.13813813813814	0.249496185147167\\
1.14414414414414	0.249257473174652\\
1.14424319916122	0.249249249249249\\
1.15015015015015	0.248734942258846\\
1.15615615615616	0.247887922047596\\
1.16216216216216	0.246666337528216\\
1.16816816816817	0.245009243927659\\
1.17310939195264	0.243243243243243\\
1.17417417417417	0.242838275418377\\
1.18018018018018	0.240040670459068\\
1.18500911261583	0.237237237237237\\
1.18618618618619	0.236502035221485\\
1.19219219219219	0.232028580844752\\
1.19310393467519	0.231231231231231\\
1.1981981981982	0.22636972802074\\
1.19923311513048	0.225225225225225\\
1.20416127294709	0.219219219219219\\
1.2042042042042	0.219162098267089\\
1.20816485344094	0.213213213213213\\
1.21021021021021	0.209768259728156\\
1.21157483214962	0.207207207207207\\
1.21447094643514	0.201201201201201\\
1.21621621621622	0.197144161573151\\
1.21698025757566	0.195195195195195\\
1.21912338978162	0.189189189189189\\
1.22101290771952	0.183183183183183\\
1.22222222222222	0.178862141141203\\
1.22265858171243	0.177177177177177\\
1.22406539234388	0.171171171171171\\
1.22529779178964	0.165165165165165\\
1.22637091974822	0.159159159159159\\
1.22729795263706	0.153153153153153\\
1.22809040859372	0.147147147147147\\
1.22822822822823	0.145937196634486\\
1.2287433128039	0.141141141141141\\
1.22928112729403	0.135135135135135\\
1.22971515773327	0.129129129129129\\
1.23005183936758	0.123123123123123\\
1.23029690876631	0.117117117117117\\
1.23045549101404	0.111111111111111\\
1.23053217364454	0.105105105105105\\
1.2305310695655	0.099099099099099\\
1.23045587079263	0.0930930930930929\\
1.23030989447187	0.0870870870870872\\
1.23009612239744	0.0810810810810811\\
1.22981723501709	0.075075075075075\\
1.2294756407408	0.069069069069069\\
1.22907350122814	0.0630630630630629\\
1.22861275321385	0.0570570570570572\\
1.22822822822823	0.0526143896129541\\
1.22809291701135	0.0510510510510511\\
1.22751091546559	0.045045045045045\\
1.22687487610743	0.0390390390390389\\
1.22618610601681	0.0330330330330328\\
1.22544575306965	0.0270270270270272\\
1.22465481563094	0.0210210210210211\\
1.22381415069087	0.015015015015015\\
1.22292448059014	0.00900900900900892\\
1.22222222222222	0.00452645957399764\\
1.22198354997986	0.00300300300300282\\
1.22098637213371	-0.00300300300300282\\
1.21994229706885	-0.00900900900900892\\
1.21885163475119	-0.015015015015015\\
1.21771457820911	-0.0210210210210211\\
1.21653120433864	-0.0270270270270272\\
1.21621621621622	-0.0285551995781188\\
1.21529324167942	-0.0330330330330328\\
1.21400685724788	-0.0390390390390389\\
1.21267489193349	-0.045045045045045\\
1.21129704141929	-0.0510510510510511\\
1.21021021021021	-0.0556267118578666\\
1.20987046828705	-0.0570570570570572\\
1.20839005209364	-0.0630630630630629\\
1.20686365965024	-0.069069069069069\\
1.20529058466011	-0.075075075075075\\
1.2042042042042	-0.0790942620979038\\
1.20366716989839	-0.0810810810810811\\
1.20199067336097	-0.0870870870870872\\
1.20026649615339	-0.0930930930930929\\
1.19849347506498	-0.099099099099099\\
1.1981981981982	-0.100069104708915\\
1.19666520250926	-0.105105105105105\\
1.19478637480747	-0.111111111111111\\
1.19285664020409	-0.117117117117117\\
1.19219219219219	-0.119127568271946\\
1.19087167342659	-0.123123123123123\\
1.18883305786584	-0.129129129129129\\
1.18674060695069	-0.135135135135135\\
1.18618618618619	-0.136684346538352\\
1.1845912202146	-0.141141141141141\\
1.18238578639278	-0.147147147147147\\
1.18018018018018	-0.153000261574801\\
1.18012256664482	-0.153153153153153\\
1.1778009161634	-0.159159159159159\\
1.17541933815937	-0.165165165165165\\
1.17417417417417	-0.168226842284255\\
1.17297673494464	-0.171171171171171\\
1.17047277915628	-0.177177177177177\\
1.16816816816817	-0.182564588467077\\
1.16790354753625	-0.183183183183183\\
1.16527267882303	-0.189189189189189\\
1.16257247179376	-0.195195195195195\\
1.16216216216216	-0.196086698478027\\
1.15980823955911	-0.201201201201201\\
1.15697201418911	-0.207207207207207\\
1.15615615615616	-0.20889452080008\\
1.15406796110339	-0.213213213213213\\
1.15108927427362	-0.219219219219219\\
1.15015015015015	-0.221068673315242\\
1.14803951751671	-0.225225225225225\\
1.14491105562806	-0.231231231231231\\
1.14414414414414	-0.232669982138321\\
1.14170961543729	-0.237237237237237\\
1.13842305808567	-0.243243243243243\\
1.13813813813814	-0.243752655157438\\
1.13506382979044	-0.249249249249249\\
1.13213213213213	-0.254352818455667\\
1.13161373574225	-0.255255255255255\\
1.12808641225211	-0.261261261261261\\
1.12612612612613	-0.264515475369523\\
1.1244684910415	-0.267267267267267\\
1.12076006664489	-0.273273273273273\\
1.12012012012012	-0.274286816773248\\
1.11696790313993	-0.279279279279279\\
1.11411411411411	-0.283683236200226\\
1.11307597723407	-0.285285285285285\\
1.10909262812966	-0.291291291291291\\
1.10810810810811	-0.292741831893801\\
1.10501619403864	-0.297297297297297\\
1.1021021021021	-0.301483344626939\\
1.10083514870048	-0.303303303303303\\
1.09655331111374	-0.309309309309309\\
1.0960960960961	-0.309936841280891\\
1.09217738085625	-0.315315315315315\\
1.09009009009009	-0.318110410842609\\
1.08769228159742	-0.321321321321321\\
1.08408408408408	-0.326037210011352\\
1.08309699588133	-0.327327327327327\\
1.07839439307896	-0.333333333333333\\
1.07807807807808	-0.333728799340149\\
1.07359046616147	-0.339339339339339\\
1.07207207207207	-0.341193577852918\\
1.06867228333136	-0.345345345345345\\
1.06606606606607	-0.348455275246309\\
1.06363906488374	-0.351351351351351\\
1.06006006006006	-0.355526075860212\\
1.05849009650968	-0.357357357357357\\
1.05405405405405	-0.362417384950146\\
1.05322473043354	-0.363363363363364\\
1.04804804804805	-0.369139877494228\\
1.04784238655035	-0.369369369369369\\
1.0423466133226	-0.375375375375375\\
1.04204204204204	-0.375701299814887\\
1.03673409484122	-0.381381381381381\\
1.03603603603604	-0.382112756138551\\
1.0310016774514	-0.387387387387387\\
1.03003003003003	-0.38838450011122\\
1.02514905907737	-0.393393393393394\\
1.02402402402402	-0.39452463632356\\
1.01917601199158	-0.3993993993994\\
1.01801801801802	-0.400540742246807\\
1.01308238396743	-0.405405405405405\\
1.01201201201201	-0.406439902676361\\
1.00686809943195	-0.411411411411411\\
1.00600600600601	-0.412228741846065\\
1.00053316061845	-0.417417417417417\\
1	-0.417913453351766\\
0.994077648719279	-0.423423423423424\\
0.993993993993994	-0.423499828017953\\
0.987987987987988	-0.428990722642238\\
0.987508206643196	-0.42942942942943\\
0.981981981981982	-0.434392950064361\\
0.980821312209393	-0.435435435435435\\
0.975975975975976	-0.439711778516768\\
0.974016171002165	-0.441441441441441\\
0.96996996996997	-0.444951705894225\\
0.967093186130869	-0.447447447447447\\
0.963963963963964	-0.450116938158931\\
0.960052844297983	-0.453453453453454\\
0.957957957957958	-0.455211407350946\\
0.952895716936431	-0.45945945945946\\
0.951951951951952	-0.460238788343928\\
0.945945945945946	-0.465201017112\\
0.945626374799556	-0.465465465465465\\
0.93993993993994	-0.470098287824853\\
0.93825446211432	-0.471471471471471\\
0.933933933933934	-0.474938251246925\\
0.930769383776132	-0.477477477477477\\
0.927927927927928	-0.479723765742045\\
0.923172050362025	-0.483483483483484\\
0.921921921921922	-0.484457498224585\\
0.915915915915916	-0.489139977211601\\
0.915468406766916	-0.48948948948949\\
0.90990990990991	-0.493770117303159\\
0.907669465359084	-0.495495495495495\\
0.903903903903904	-0.498355840482506\\
0.89976273214386	-0.501501501501501\\
0.897897897897898	-0.502899209751659\\
0.891891891891892	-0.507401546947454\\
0.891750866085786	-0.507507507507508\\
0.885885885885886	-0.511857519839639\\
0.883653163455034	-0.513513513513514\\
0.87987987987988	-0.516277076719347\\
0.875452748944195	-0.51951951951952\\
0.873873873873874	-0.520661797409816\\
0.867867867867868	-0.525010290767969\\
0.867157426699699	-0.525525525525525\\
0.861861861861862	-0.529320810991783\\
0.858777241729685	-0.531531531531531\\
0.855855855855856	-0.53360130928413\\
0.850300070167642	-0.537537537537538\\
0.84984984984985	-0.537852973027308\\
0.843843843843844	-0.54206899296088\\
0.841744101071452	-0.543543543543544\\
0.837837837837838	-0.546257356060764\\
0.833099052714848	-0.54954954954955\\
0.831831831831832	-0.550420801340183\\
0.825825825825826	-0.554554800613028\\
0.824373325870856	-0.555555555555555\\
0.81981981981982	-0.558661544866012\\
0.815568277959442	-0.561561561561561\\
0.813813813813814	-0.562746757107757\\
0.807807807807808	-0.566807021708182\\
0.806684093641213	-0.567567567567568\\
0.801801801801802	-0.570841357193666\\
0.797727172928649	-0.573573573573574\\
0.795795795795796	-0.574857091598991\\
0.78978978978979	-0.578850856197347\\
0.78869506043287	-0.57957957957958\\
0.783783783783784	-0.582820900322118\\
0.77959470925057	-0.585585585585585\\
0.777777777777778	-0.586774881870667\\
0.771771771771772	-0.590708560114815\\
0.770424633950613	-0.591591591591591\\
0.765765765765766	-0.594621512064825\\
0.761189675295238	-0.597597597597598\\
0.75975975975976	-0.598520599278985\\
0.753753753753754	-0.602399968855575\\
0.751891226366607	-0.603603603603604\\
0.747747747747748	-0.606262253846565\\
0.742530928773302	-0.60960960960961\\
0.741741741741742	-0.610112574583941\\
0.735735735735736	-0.613942928324888\\
0.733113492267325	-0.615615615615615\\
0.72972972972973	-0.617760318505313\\
0.723723723723724	-0.621567113965555\\
0.723637777367367	-0.621621621621621\\
0.717717717717718	-0.625353655734743\\
0.714110556357599	-0.627627627627628\\
0.711711711711712	-0.629131373097455\\
0.705705705705706	-0.632896723520744\\
0.704530542556413	-0.633633633633634\\
0.6996996996997	-0.636647047030912\\
0.694902234924378	-0.63963963963964\\
0.693693693693694	-0.640389852622243\\
0.687687687687688	-0.644118274834607\\
0.685227335968653	-0.645645645645646\\
0.681681681681682	-0.647836944537573\\
0.675675675675676	-0.651548762758782\\
0.675509158496166	-0.651651651651652\\
0.66966966966967	-0.6552451283176\\
0.665749249576683	-0.657657657657658\\
0.663663663663664	-0.658936376054583\\
0.657657657657658	-0.662617966880382\\
0.655951281237163	-0.663663663663664\\
0.651651651651652	-0.666289980702523\\
0.646118652223949	-0.66966966966967\\
0.645645645645646	-0.669957775110139\\
0.63963963963964	-0.673613517106929\\
0.636251404891855	-0.675675675675676\\
0.633633633633634	-0.677265077763164\\
0.627627627627628	-0.68091043410694\\
0.626356043950736	-0.681681681681682\\
0.621621621621621	-0.684547566256018\\
0.616434161821125	-0.687687687687688\\
0.615615615615615	-0.688182422932954\\
0.60960960960961	-0.69180872020833\\
0.606486792456718	-0.693693693693694\\
0.603603603603604	-0.695432168174959\\
0.597597597597598	-0.699052056588073\\
0.596521809613394	-0.6996996996997\\
0.591591591591591	-0.702666004149717\\
0.586539382135426	-0.705705705705706\\
0.585585585585585	-0.706279499728211\\
0.57957957957958	-0.709887592323199\\
0.576541819841343	-0.711711711711712\\
0.573573573573574	-0.713494773588557\\
0.567567567567568	-0.717100711911424\\
0.566538282534814	-0.717717717717718\\
0.561561561561561	-0.720703695895308\\
0.556528090136259	-0.723723723723724\\
0.555555555555555	-0.724308065435009\\
0.54954954954955	-0.727910324282365\\
0.546514333075444	-0.72972972972973\\
0.543543543543544	-0.731514032709191\\
0.537537537537538	-0.735118931306403\\
0.536507906046432	-0.735735735735736\\
0.531531531531531	-0.738724442191026\\
0.526507547807259	-0.741741741741742\\
0.525525525525525	-0.742333368831598\\
0.51951951951952	-0.745944018600853\\
0.516517057275633	-0.747747747747748\\
0.513513513513514	-0.749558885167305\\
0.507507507507508	-0.753177830369851\\
0.506549464894743	-0.753753753753754\\
0.501501501501501	-0.756801640818036\\
0.496602213629038	-0.75975975975976\\
0.495495495495495	-0.760431348920215\\
0.48948948948949	-0.764067400034446\\
0.486681509396747	-0.765765765765766\\
0.483483483483484	-0.767711158641348\\
0.477477477477477	-0.771362454641284\\
0.476802230352141	-0.771771771771772\\
0.471471471471471	-0.775024097694826\\
0.466958023279622	-0.777777777777778\\
0.465465465465465	-0.778694974492823\\
0.45945945945946	-0.782377517618368\\
0.457162557222288	-0.783783783783784\\
0.453453453453454	-0.786072924630861\\
0.447447447447447	-0.789779576661336\\
0.447430834290722	-0.78978978978979\\
0.441441441441441	-0.793504633554737\\
0.437747431245744	-0.795795795795796\\
0.435435435435435	-0.797243776349232\\
0.42942942942943	-0.800999893377823\\
0.428143831870634	-0.801801801801802\\
0.423423423423424	-0.804777800571453\\
0.418617348938628	-0.807807807807808\\
0.417417417417417	-0.808573138931013\\
0.411411411411411	-0.812393581835022\\
0.409175446483461	-0.813813813813814\\
0.405405405405405	-0.816239013334224\\
0.399838940696151	-0.81981981981982\\
0.3993993993994	-0.820106476689186\\
0.393393393393394	-0.824009291389749\\
0.390596333506888	-0.825825825825826\\
0.387387387387387	-0.827941244242516\\
0.381485630151653	-0.831831831831832\\
0.381381381381381	-0.831901672710211\\
0.375375375375375	-0.835909153996488\\
0.372484432882512	-0.837837837837838\\
0.369369369369369	-0.839952799633171\\
0.363638367572816	-0.843843843843844\\
0.363363363363364	-0.84403411587638\\
0.357357357357357	-0.848174343346358\\
0.354925763170775	-0.84984984984985\\
0.351351351351351	-0.852363861452886\\
0.346386447429564	-0.855855855855856\\
0.345345345345345	-0.856604442400167\\
0.339339339339339	-0.860913562796956\\
0.338015308665137	-0.861861861861862\\
0.333333333333333	-0.865296619473204\\
0.32982842180304	-0.867867867867868\\
0.327327327327327	-0.869750711276026\\
0.321850281731682	-0.873873873873874\\
0.321321321321321	-0.874283312057538\\
0.315315315315315	-0.878921534386729\\
0.314073123115113	-0.87987987987988\\
0.309309309309309	-0.883668299029917\\
0.306520765998327	-0.885885885885886\\
0.303303303303303	-0.888529697272574\\
0.299211583366119	-0.891891891891892\\
0.297297297297297	-0.893521504672944\\
0.292156402061553	-0.897897897897898\\
0.291291291291291	-0.898663101524522\\
0.285366234972339	-0.903903903903904\\
0.285285285285285	-0.903978541275384\\
0.279279279279279	-0.909510673485874\\
0.278845762645577	-0.90990990990991\\
0.273273273273273	-0.915282292213733\\
0.272616048759683	-0.915915915915916\\
0.267267267267267	-0.921336943288689\\
0.266690084627937	-0.921921921921922\\
0.261261261261261	-0.927733687550146\\
0.261079819549893	-0.927927927927928\\
0.255789244807594	-0.933933933933934\\
0.255255255255255	-0.934580765838532\\
0.250831010008579	-0.93993993993994\\
0.249249249249249	-0.942000326835274\\
0.246220194126321	-0.945945945945946\\
0.243243243243243	-0.950152065258598\\
0.241969343507422	-0.951951951951952\\
0.238078900626258	-0.957957957957958\\
0.237237237237237	-0.95939050800656\\
0.234550203409413	-0.963963963963964\\
0.231412028984992	-0.96996996996997\\
0.231231231231231	-0.970361332518064\\
0.228637434430021	-0.975975975975976\\
0.226262774404906	-0.981981981981982\\
0.225225225225225	-0.985117692053445\\
0.224275496734881	-0.987987987987988\\
0.222679162879896	-0.993993993993994\\
0.221486385293667	-1\\
0.220697300632086	-1.00600600600601\\
0.220313391807765	-1.01201201201201\\
0.220337486966897	-1.01801801801802\\
0.220773769991789	-1.02402402402402\\
0.221627802579656	-1.03003003003003\\
0.222906558133646	-1.03603603603604\\
0.224618467891758	-1.04204204204204\\
0.225225225225225	-1.04372442730729\\
0.226763436356838	-1.04804804804805\\
0.229358733435859	-1.05405405405405\\
0.231231231231231	-1.05771701979117\\
0.23241721634056	-1.06006006006006\\
0.235952433779778	-1.06606606606607\\
0.237237237237237	-1.06797149724332\\
0.239985723376049	-1.07207207207207\\
0.243243243243243	-1.07636028056389\\
0.244543912953839	-1.07807807807808\\
0.249249249249249	-1.08360459381822\\
0.249657316854818	-1.08408408408408\\
0.255255255255255	-1.08997313093794\\
0.255366715944743	-1.09009009009009\\
0.261261261261261	-1.09565999851477\\
0.261725409934715	-1.0960960960961\\
0.267267267267267	-1.10080873997606\\
0.268802025193319	-1.1021021021021\\
0.273273273273273	-1.1055276478113\\
0.276684360660677	-1.10810810810811\\
0.279279279279279	-1.10989983864072\\
0.285285285285285	-1.1139794978943\\
0.285486670789262	-1.11411411411411\\
0.291291291291291	-1.11766565464532\\
0.295396853937568	-1.12012012012012\\
0.297297297297297	-1.12116350996499\\
0.303303303303303	-1.1243832129085\\
0.306647956479258	-1.12612612612613\\
0.309309309309309	-1.12740287473413\\
0.315315315315315	-1.13019728316717\\
0.319626734470351	-1.13213213213213\\
0.321321321321321	-1.1328338994087\\
0.327327327327327	-1.13523444489874\\
0.333333333333333	-1.13752703989144\\
0.33500346915006	-1.13813813813814\\
0.339339339339339	-1.13960496073924\\
0.345345345345345	-1.14153533481525\\
0.351351351351351	-1.14335519447962\\
0.354109899014453	-1.14414414414414\\
0.357357357357357	-1.14500458299606\\
0.363363363363364	-1.1464969945214\\
0.369369369369369	-1.14788005284316\\
0.375375375375375	-1.14915229286219\\
0.380530948997088	-1.15015015015015\\
0.381381381381381	-1.15030292904239\\
0.387387387387387	-1.15128855337585\\
0.393393393393394	-1.152168126525\\
0.3993993993994	-1.15294139536812\\
0.405405405405405	-1.1536083709275\\
0.411411411411411	-1.15416931902443\\
0.417417417417417	-1.15462474982155\\
0.423423423423424	-1.15497540639599\\
0.42942942942943	-1.15522225248869\\
0.435435435435435	-1.15536645957536\\
0.441441441441441	-1.15540939340195\\
0.447447447447447	-1.15535260012423\\
0.453453453453454	-1.15519779218493\\
0.45945945945946	-1.15494683405546\\
0.465465465465465	-1.15460172796107\\
0.471471471471471	-1.15416459969951\\
0.477477477477477	-1.15363768465361\\
0.483483483483484	-1.15302331408845\\
0.48948948948949	-1.15232390181335\\
0.495495495495495	-1.15154193127878\\
0.501501501501501	-1.15067994316811\\
0.504860800196328	-1.15015015015015\\
0.507507507507508	-1.14971827653779\\
0.513513513513514	-1.14864966901408\\
0.51951951951952	-1.14750605760099\\
0.525525525525525	-1.14629035171986\\
0.531531531531531	-1.14500545798367\\
0.535332095626143	-1.14414414414414\\
0.537537537537538	-1.14362816848758\\
0.543543543543544	-1.14213920771654\\
0.54954954954955	-1.14058802371672\\
0.555555555555555	-1.13897766097657\\
0.558549421523728	-1.13813813813814\\
0.561561561561561	-1.1372676355854\\
0.567567567567568	-1.13545886717824\\
0.573573573573574	-1.13359905417847\\
0.578168013653487	-1.13213213213213\\
0.57957957957958	-1.13166815021841\\
0.585585585585585	-1.12961450079026\\
0.591591591591591	-1.1275187027719\\
0.59547807520987	-1.12612612612613\\
0.597597597597598	-1.12534515019238\\
0.603603603603604	-1.12306283296736\\
0.60960960960961	-1.12074774696813\\
0.611189687298378	-1.12012012012012\\
0.615615615615615	-1.11831435039217\\
0.621621621621621	-1.11582248362208\\
0.625669753241493	-1.11411411411411\\
0.627627627627628	-1.11326589537589\\
0.633633633633634	-1.11060179149308\\
0.639212286713135	-1.10810810810811\\
0.63963963963964	-1.10791211351405\\
0.645645645645646	-1.10508154144706\\
0.651651651651652	-1.10224251049556\\
0.651941018770096	-1.1021021021021\\
0.657657657657658	-1.09925963597346\\
0.663663663663664	-1.09626878521239\\
0.664002266231935	-1.0960960960961\\
0.66966966966967	-1.093136040043\\
0.675501527892839	-1.09009009009009\\
0.675675675675676	-1.08999694311012\\
0.681681681681682	-1.08671277567872\\
0.686485351041026	-1.08408408408408\\
0.687687687687688	-1.08341073386973\\
0.693693693693694	-1.07999388051611\\
0.697043351425018	-1.07807807807808\\
0.6996996996997	-1.07652429434436\\
0.705705705705706	-1.07298533179779\\
0.707237095653248	-1.07207207207207\\
0.711711711711712	-1.06934484653097\\
0.717091275484236	-1.06606606606607\\
0.717717717717718	-1.06567588458764\\
0.723723723723724	-1.06188145428114\\
0.726598268229494	-1.06006006006006\\
0.72972972972973	-1.0580338178624\\
0.735735735735736	-1.05414486452916\\
0.735873895644141	-1.05405405405405\\
0.741741741741742	-1.05011829616885\\
0.744828287639893	-1.04804804804805\\
0.747747747747748	-1.0460500649639\\
0.753604285335345	-1.04204204204204\\
0.753753753753754	-1.04193768583817\\
0.75975975975976	-1.03769228431354\\
0.76210111274923	-1.03603603603604\\
0.765765765765766	-1.03339337412809\\
0.770429808887423	-1.03003003003003\\
0.771771771771772	-1.02904368608997\\
0.777777777777778	-1.024610271696\\
0.778566468612865	-1.02402402402402\\
0.783783783783784	-1.02007431009329\\
0.78650001185202	-1.01801801801802\\
0.78978978978979	-1.01548202503661\\
0.794291210880379	-1.01201201201201\\
0.795795795795796	-1.0108312135047\\
0.801801801801802	-1.00611404044513\\
0.801938234931129	-1.00600600600601\\
0.807807807807808	-1.00127794280501\\
0.809394287959902	-1\\
0.813813813813814	-0.996379301334687\\
0.816725386533938	-0.993993993993994\\
0.81981981981982	-0.991416251756425\\
0.823935255941875	-0.987987987987988\\
0.825825825825826	-0.986386990393989\\
0.8310275677107	-0.981981981981982\\
0.831831831831832	-0.981289784003755\\
0.837837837837838	-0.976115576359758\\
0.837999122827947	-0.975975975975976\\
0.843843843843844	-0.970838668953581\\
0.844832163830146	-0.96996996996997\\
0.84984984984985	-0.96549241295024\\
0.851562676079974	-0.963963963963964\\
0.855855855855856	-0.96007560841462\\
0.858193979002662	-0.957957957957958\\
0.861861861861862	-0.954587169450959\\
0.864729342000351	-0.951951951951952\\
0.867867867867868	-0.949026133168807\\
0.871171984763772	-0.945945945945946\\
0.873873873873874	-0.943391668418092\\
0.877525077583906	-0.93993993993994\\
0.87987987987988	-0.937683084210546\\
0.88379174166366	-0.933933933933934\\
0.885885885885886	-0.931899837742647\\
0.889975049429539	-0.927927927927928\\
0.891891891891892	-0.92604154193406\\
0.896078024843311	-0.921921921921922\\
0.897897897897898	-0.920107972395548\\
0.902103643713681	-0.915915915915916\\
0.903903903903904	-0.914099073741461\\
0.908054834007961	-0.90990990990991\\
0.90990990990991	-0.908014965164378\\
0.913934476163739	-0.903903903903904\\
0.915915915915916	-0.901855945193162\\
0.91974540340055	-0.897897897897898\\
0.921921921921922	-0.895622495560809\\
0.925490402031547	-0.891891891891892\\
0.927927927927928	-0.889315284114785\\
0.931172211775169	-0.885885885885886\\
0.933933933933934	-0.882935166710281\\
0.936793526066815	-0.87987987987988\\
0.93993993993994	-0.876483188035658\\
0.942356992370511	-0.873873873873874\\
0.945945945945946	-0.869960581329373\\
0.947865212490582	-0.867867867867868\\
0.951951951951952	-0.863368766958699\\
0.953320742883322	-0.861861861861862\\
0.957957957957958	-0.856709349842352\\
0.958726094968663	-0.855855855855856\\
0.963963963963964	-0.849984115711684\\
0.96408373544185	-0.84984984984985\\
0.969371830007108	-0.843843843843844\\
0.96996996996997	-0.843158043632926\\
0.974610137246137	-0.837837837837838\\
0.975975975975976	-0.836259082777644\\
0.979806152651871	-0.831831831831832\\
0.981981981981982	-0.829297355126003\\
0.984962263968515	-0.825825825825826\\
0.987987987987988	-0.822275500694428\\
0.990080813949405	-0.81981981981982\\
0.993993993993994	-0.815196318513006\\
0.995164100681853	-0.813813813813814\\
1	-0.808062755203421\\
1.00021437791199	-0.807807807807808\\
1.00520053712968	-0.801801801801802\\
1.00600600600601	-0.800823913741651\\
1.01014757667951	-0.795795795795796\\
1.01201201201201	-0.793519533446168\\
1.01506696121647	-0.78978978978979\\
1.01801801801802	-0.786168124268443\\
1.01996086010627	-0.783783783783784\\
1.02402402402402	-0.778773374943502\\
1.02483139815443	-0.777777777777778\\
1.02966525490743	-0.771771771771772\\
1.03003003003003	-0.771313261597793\\
1.03444342931118	-0.765765765765766\\
1.03603603603604	-0.763756337854543\\
1.03920359288871	-0.75975975975976\\
1.04204204204204	-0.756166365003162\\
1.0439477815508	-0.753753753753754\\
1.04804804804805	-0.748547589175416\\
1.04867798645273	-0.747747747747748\\
1.05336650442544	-0.741741741741742\\
1.05405405405405	-0.740853604482179\\
1.05801604159372	-0.735735735735736\\
1.06006006006006	-0.733090469416059\\
1.06265693052574	-0.72972972972973\\
1.06606606606607	-0.725311370226973\\
1.06729106872063	-0.723723723723724\\
1.07191331061285	-0.717717717717718\\
1.07207207207207	-0.717508727527024\\
1.07647583230091	-0.711711711711712\\
1.07807807807808	-0.709601908034672\\
1.08103696652658	-0.705705705705706\\
1.08408408408408	-0.701693687422535\\
1.08559851262625	-0.6996996996997\\
1.09009009009009	-0.693788625109406\\
1.09016222448814	-0.693693693693694\\
1.09466529292927	-0.687687687687688\\
1.0960960960961	-0.685780355747011\\
1.09917075536615	-0.681681681681682\\
1.1021021021021	-0.677780541480935\\
1.10368371444884	-0.675675675675676\\
1.10810810810811	-0.66979944583139\\
1.10820582056018	-0.66966966966967\\
1.11267210488587	-0.663663663663664\\
1.11411411411411	-0.66172807552037\\
1.11714656713941	-0.657657657657658\\
1.12012012012012	-0.653679189242321\\
1.12163552499879	-0.651651651651652\\
1.12612612612613	-0.6456648356243\\
1.12614052017789	-0.645645645645646\\
1.13059009261607	-0.63963963963964\\
1.13213213213213	-0.637567151887226\\
1.13505887588593	-0.633633633633634\\
1.13813813813814	-0.629514855899245\\
1.1395490593271	-0.627627627627628\\
1.14405788414961	-0.621621621621621\\
1.14414414414414	-0.621505520554585\\
1.14852018633551	-0.615615615615615\\
1.15015015015015	-0.613434896345432\\
1.15300933475281	-0.60960960960961\\
1.15615615615616	-0.605425778295326\\
1.1575266842415	-0.603603603603604\\
1.16206889408187	-0.597597597597598\\
1.16216216216216	-0.597473190589107\\
1.16657160383442	-0.591591591591591\\
1.16816816816817	-0.589477792145832\\
1.17110797316534	-0.585585585585585\\
1.17417417417417	-0.581557017662356\\
1.17567923075008	-0.57957957957958\\
1.18018018018018	-0.573712244226161\\
1.18028655719072	-0.573573573573574\\
1.18486331157455	-0.567567567567568\\
1.18618618618619	-0.565844608732432\\
1.18947467703533	-0.561561561561561\\
1.19219219219219	-0.558053704913419\\
1.19412749326776	-0.555555555555555\\
1.1981981981982	-0.55034851745301\\
1.19882280714475	-0.54954954954955\\
1.20352584485396	-0.543543543543544\\
1.2042042042042	-0.54267947824411\\
1.20824103285474	-0.537537537537538\\
1.21021021021021	-0.535054495230907\\
1.21300409750018	-0.531531531531531\\
1.21621621621622	-0.527522259142185\\
1.21781594424618	-0.525525525525525\\
1.22222222222222	-0.520081895049303\\
1.22267742999615	-0.51951951951952\\
1.22755264387146	-0.513513513513514\\
1.22822822822823	-0.51268598018388\\
1.23245584662957	-0.507507507507508\\
1.23423423423423	-0.505353258334726\\
1.23741395768264	-0.501501501501501\\
1.24024024024024	-0.49811586171092\\
1.24242768361499	-0.495495495495495\\
1.24624624624625	-0.490971961998216\\
1.24749768256856	-0.48948948948949\\
1.25225225225225	-0.48391963774359\\
1.25262456482306	-0.483483483483484\\
1.25778218427699	-0.477477477477477\\
1.25825825825826	-0.476927283255558\\
1.26297908216666	-0.471471471471471\\
1.26426426426426	-0.470003683023588\\
1.26823788591875	-0.465465465465465\\
1.27027027027027	-0.463171508170205\\
1.27355904540457	-0.45945945945946\\
1.27627627627628	-0.456428264225589\\
1.27894296286156	-0.453453453453454\\
1.28228228228228	-0.449771452414898\\
1.28438999350789	-0.447447447447447\\
1.28828828828829	-0.443198580184705\\
1.28990044615713	-0.441441441441441\\
1.29429429429429	-0.436707170449835\\
1.29547458383283	-0.435435435435435\\
1.3003003003003	-0.430294769661929\\
1.3011126243832	-0.42942942942943\\
1.30630630630631	-0.42395895479759\\
1.30681474109569	-0.423423423423424\\
1.31231231231231	-0.417697339360013\\
1.31258106331168	-0.417417417417417\\
1.31831831831832	-0.411507578483277\\
1.31841167704107	-0.411411411411411\\
1.32430553580576	-0.405405405405405\\
1.32432432432432	-0.405386460437174\\
1.33026194354138	-0.3993993993994\\
1.33033033033033	-0.399331224381096\\
1.33628660587911	-0.393393393393394\\
1.33633633633634	-0.393344371610917\\
1.34234234234234	-0.38742186070166\\
1.34237728510829	-0.387387387387387\\
1.34834834834835	-0.381557918051368\\
1.34852917297576	-0.381381381381381\\
1.35435435435435	-0.375752827961845\\
1.35474499287444	-0.375375375375375\\
1.36036036036036	-0.37000462093876\\
1.36102454470359	-0.369369369369369\\
1.36636636636637	-0.364311386688637\\
1.36736758994806	-0.363363363363364\\
1.37237237237237	-0.358671274329048\\
1.3737738522929	-0.357357357357357\\
1.37837837837838	-0.353082492319276\\
1.38024301823799	-0.351351351351351\\
1.38438438438438	-0.347543308148527\\
1.38677473771267	-0.345345345345345\\
1.39039039039039	-0.342052047815179\\
1.39336862469042	-0.339339339339339\\
1.3963963963964	-0.336607095127219\\
1.4000242578034	-0.333333333333333\\
1.4024024024024	-0.331206890850991\\
1.40674118095716	-0.327327327327327\\
1.40840840840841	-0.325849931732491\\
1.41351890394523	-0.321321321321321\\
1.41441441441441	-0.320534769412915\\
1.42035690306377	-0.315315315315315\\
1.42042042042042	-0.315260009257736\\
1.42642642642643	-0.30999495389028\\
1.42720815762351	-0.309309309309309\\
1.43243243243243	-0.304764222595877\\
1.43411166196957	-0.303303303303303\\
1.43843843843844	-0.299568909496754\\
1.4410703939097	-0.297297297297297\\
1.44444444444444	-0.294407867345805\\
1.44808373845047	-0.291291291291291\\
1.45045045045045	-0.289279991435161\\
1.45515105188115	-0.285285285285285\\
1.45645645645646	-0.284184218494775\\
1.46227166235378	-0.279279279279279\\
1.46246246246246	-0.279119525570591\\
1.46846846846847	-0.274053261843681\\
1.46939180045921	-0.273273273273273\\
1.47447447447447	-0.269009082717036\\
1.47655061999592	-0.267267267267267\\
1.48048048048048	-0.263992361893287\\
1.48375777958611	-0.261261261261261\\
1.48648648648649	-0.259002244777473\\
1.49101254295323	-0.255255255255255\\
1.49249249249249	-0.254037908742628\\
1.49831414995599	-0.249249249249249\\
1.4984984984985	-0.24909856217725\\
1.5045045045045	-0.244148060834473\\
1.50560078739142	-0.243243243243243\\
1.51051051051051	-0.23921473250452\\
1.51292057091778	-0.237237237237237\\
1.51651651651652	-0.234303569335176\\
1.52028243721768	-0.231231231231231\\
1.52252252252252	-0.229413899813911\\
1.52768558100677	-0.225225225225225\\
1.52852852852853	-0.224545077096835\\
1.53453453453453	-0.219678985712446\\
1.53509871208056	-0.219219219219219\\
1.54054054054054	-0.214806994817758\\
1.54250623523452	-0.213213213213213\\
1.54654654654655	-0.20995351209594\\
1.54995051712821	-0.207207207207207\\
1.55255255255255	-0.205117980609411\\
1.55743072076094	-0.201201201201201\\
1.55855855855856	-0.200299863077619\\
1.56456456456456	-0.195487759012378\\
1.56492698370651	-0.195195195195195\\
1.57057057057057	-0.19065920471927\\
1.57239953392037	-0.189189189189189\\
1.57657657657658	-0.18584608259299\\
1.57990373474634	-0.183183183183183\\
1.58258258258258	-0.181047922619688\\
1.58743872905509	-0.177177177177177\\
1.58858858858859	-0.17626427042138\\
1.59459459459459	-0.171483289106427\\
1.59498379377979	-0.171171171171171\\
1.6006006006006	-0.16668333349831\\
1.60250068230371	-0.165165165165165\\
1.60660660660661	-0.161896168132139\\
1.6100443434861	-0.159159159159159\\
1.61261261261261	-0.157121388622126\\
1.6176139100877	-0.153153153153153\\
1.61861861861862	-0.152358602938876\\
1.62462462462462	-0.147591444836301\\
1.62518087908323	-0.147147147147147\\
1.63063063063063	-0.142807531876283\\
1.63272330818857	-0.141141141141141\\
1.63663663663664	-0.138034091912925\\
1.64028787264707	-0.135135135135135\\
1.64264264264264	-0.133270769519516\\
1.64787370378324	-0.129129129129129\\
1.64864864864865	-0.128517218906859\\
1.65465465465465	-0.123750781497544\\
1.65544182296396	-0.123123123123123\\
1.66066066066066	-0.118972069261118\\
1.66299276583118	-0.117117117117117\\
1.66666666666667	-0.114201754807338\\
1.67056145477573	-0.111111111111111\\
1.67267267267267	-0.109439518427388\\
1.67814702720164	-0.105105105105105\\
1.67867867867868	-0.104685047759079\\
1.68468468468468	-0.0999094731324774\\
1.6857006381893	-0.099099099099099\\
1.69069069069069	-0.0951264158617268\\
1.69324472955095	-0.0930930930930929\\
1.6966966966967	-0.0903498600268749\\
1.70080243059546	-0.0870870870870872\\
1.7027027027027	-0.0855795109827348\\
1.70837289132126	-0.0810810810810811\\
1.70870870870871	-0.0808150794707725\\
1.71471471471471	-0.0760230837955049\\
1.71590057355534	-0.075075075075075\\
1.72072072072072	-0.0712271214492615\\
1.72342400955283	-0.069069069069069\\
1.72672672672673	-0.0664358943912016\\
1.7309571744998	-0.0630630630630629\\
1.73273273273273	-0.0616491243790858\\
1.73849923663576	-0.0570570570570572\\
1.73873873873874	-0.056866536857722\\
1.74474474474474	-0.0520529344080599\\
1.74599310001434	-0.0510510510510511\\
1.75075075075075	-0.0472362610029604\\
1.75348354602503	-0.045045045045045\\
1.75675675675676	-0.0424226493062927\\
1.76098009699297	-0.0390390390390389\\
1.76276276276276	-0.0376118303934263\\
1.76848194428979	-0.0330330330330328\\
1.76876876876877	-0.0328035375373203\\
1.77477477477477	-0.027964901022792\\
1.77593704215223	-0.0270270270270272\\
1.78078078078078	-0.0231202920352598\\
1.78338354757323	-0.0210210210210211\\
1.78678678678679	-0.018277134740176\\
1.79083279038595	-0.015015015015015\\
1.79279279279279	-0.0134351637289887\\
1.79828398932563	-0.00900900900900892\\
1.7987987987988	-0.00859411447721108\\
1.8048048048048	-0.0037285319963605\\
1.8056978283824	-0.00300300300300282\\
1.81081081081081	0.00115078287369679\\
1.8130907475374	0.00300300300300282\\
1.81681681681682	0.00603021455854043\\
1.82048329148763	0.00900900900900892\\
1.82282282282282	0.0109100296660723\\
1.82787470998599	0.015015015015015\\
1.82882882882883	0.0157904950789677\\
1.83483483483483	0.0206835940740213\\
1.83524683891735	0.0210210210210211\\
1.84084084084084	0.0256040223537358\\
1.84257775739435	0.0270270270270272\\
1.84684684684685	0.0305261107090076\\
1.8499054406458	0.0330330330330328\\
1.85285285285285	0.0354501307030962\\
1.85722917258968	0.0390390390390389\\
1.85885885885886	0.0403763551886099\\
1.86454823885814	0.045045045045045\\
1.86486486486486	0.0453050585475058\\
1.87087087087087	0.0502639734073214\\
1.87182250076158	0.0510510510510511\\
1.87687687687688	0.0552348115703005\\
1.87907832077456	0.0570570570570572\\
1.88288288288288	0.0602091184596663\\
1.88632761574511	0.0630630630630629\\
1.88888888888889	0.0651871756232595\\
1.89356970930117	0.069069069069069\\
1.89489489489489	0.0701692669939559\\
1.90080392821301	0.075075075075075\\
1.9009009009009	0.0751556791138474\\
1.90690690690691	0.0801783819713398\\
1.90798576329665	0.0810810810810811\\
1.91291291291291	0.0852088080163058\\
1.91515496093306	0.0870870870870872\\
1.91891891891892	0.0902445267326308\\
1.92231467158702	0.0930930930930929\\
1.92492492492492	0.0952858333104409\\
1.92946426327173	0.099099099099099\\
1.93093093093093	0.100333026231595\\
1.93660310845798	0.105105105105105\\
1.93693693693694	0.10538640747311\\
1.94294294294294	0.110468978873898\\
1.94370037902092	0.111111111111111\\
1.94894894894895	0.115567947612999\\
1.95077332021976	0.117117117117117\\
1.95495495495495	0.120674056093352\\
1.95783414513194	0.123123123123123\\
1.96096096096096	0.125787615374993\\
1.96488227020552	0.129129129129129\\
1.96696696696697	0.130908940494277\\
1.97191711755796	0.135135135135135\\
1.97297297297297	0.136038350638084\\
1.97893811525269	0.141141141141141\\
1.97897897897898	0.141176169315252\\
1.98498498498498	0.146351202833434\\
1.98590853373518	0.147147147147147\\
1.99099099099099	0.15153645015351\\
1.99286300207774	0.153153153153153\\
1.996996996997	0.156731033957165\\
1.99980252848287	0.159159159159159\\
2.003003003003	0.161935286201977\\
2.00672658811469	0.165165165165165\\
2.00900900900901	0.167149543367517\\
2.01363466318993	0.171171171171171\\
2.01501501501502	0.172374146582733\\
2.02052624324402	0.177177177177177\\
2.02102102102102	0.177609441747455\\
2.02702702702703	0.182867231630574\\
2.02738697818738	0.183183183183183\\
2.03303303303303	0.188151307909306\\
2.03421253937648	0.189189189189189\\
2.03903903903904	0.193446964243659\\
2.04102078678046	0.195195195195195\\
2.04504504504505	0.198754552541383\\
2.0478112595979	0.201201201201201\\
2.05105105105105	0.204074429317809\\
2.05458350535638	0.207207207207207\\
2.05705705705706	0.209406955752701\\
2.06133708016877	0.213213213213213\\
2.06306306306306	0.214752497736675\\
2.06807154898945	0.219219219219219\\
2.06906906906907	0.220111425906389\\
2.07478648587064	0.225225225225225\\
2.07507507507508	0.225484115667599\\
2.08108108108108	0.230883827045684\\
2.08146688590106	0.231231231231231\\
2.08708708708709	0.236306958209461\\
2.08811715732484	0.237237237237237\\
2.09309309309309	0.241744667246407\\
2.09474743223733	0.243243243243243\\
2.0990990990991	0.247197329618297\\
2.10135733774491	0.249249249249249\\
2.10510510510511	0.252665324765375\\
2.10794651095498	0.255255255255255\\
2.11111111111111	0.258149036028121\\
2.11451459922294	0.261261261261261\\
2.11711711711712	0.263648850550299\\
2.1210612603991	0.267267267267267\\
2.12312312312312	0.269165159162061\\
2.1275861630756	0.273273273273273\\
2.12912912912913	0.27469835624179\\
2.13408898683342	0.279279279279279\\
2.13513513513514	0.280248839555312\\
2.14056942248924	0.285285285285285\\
2.14114114114114	0.285817010071032\\
2.14702717234241	0.291291291291291\\
2.14714714714715	0.291403271749499\\
2.15315315315315	0.297018743930112\\
2.153450879658	0.297297297297297\\
2.15915915915916	0.302656683693355\\
2.15984787334988	0.303303303303303\\
2.16516516516517	0.308313350155848\\
2.16622220227698	0.309309309309309\\
2.17117117117117	0.31398913195072\\
2.17257362607647	0.315315315315315\\
2.17717717717718	0.31968441866981\\
2.17890191664697	0.321321321321321\\
2.18318318318318	0.325399600485759\\
2.18520685838662	0.327327327327327\\
2.18918918918919	0.331135067739653\\
2.19148824843115	0.333333333333333\\
2.1951951951952	0.336891210492472\\
2.19774589689201	0.339339339339339\\
2.2012012012012	0.34266841803858\\
2.2039796270944	0.345345345345345\\
2.20720720720721	0.348467078379422\\
2.21018927581541	0.351351351351351\\
2.21321321321321	0.354287577655584\\
2.21637469352208	0.357357357357357\\
2.21921921921922	0.360130299535394\\
2.22253574460947	0.363363363363364\\
2.22522522522523	0.365995624558121\\
2.22867230763879	0.369369369369369\\
2.23123123123123	0.371883929429964\\
2.23478427557543	0.375375375375375\\
2.23723723723724	0.377795586270905\\
2.24087155602711	0.381381381381381\\
2.24324324324324	0.383730961810603\\
2.24693407148191	0.387387387387387\\
2.24924924924925	0.38969041653151\\
2.25297175954639	0.393393393393394\\
2.25525525525526	0.395674303757415\\
2.25898457318365	0.3993993993994\\
2.26126126126126	0.401682968685738\\
2.26497248095144	0.405405405405405\\
2.26726726726727	0.407716747361903\\
2.27093546724025	0.411411411411411\\
2.27327327327327	0.413775965594319\\
2.27687353251137	0.417417417417417\\
2.27927927927928	0.419860937808505\\
2.28278669353499	0.423423423423424\\
2.28528528528529	0.425971965839148\\
2.28867498362828	0.42942942942943\\
2.29129129129129	0.432109337658987\\
2.29453845289349	0.435435435435435\\
2.2972972972973	0.438273326043631\\
2.30037716845604	0.441441441441441\\
2.3033033033033	0.44446418717167\\
2.30619121470257	0.447447447447447\\
2.30930930930931	0.450682159159675\\
2.31198069351906	0.453453453453454\\
2.31531531531532	0.456927460531973\\
2.3177457245289	0.45945945945946\\
2.32132132132132	0.463200288625452\\
2.32348644533101	0.465465465465465\\
2.32732732732733	0.469500817929951\\
2.32920301173785	0.471471471471471\\
2.33333333333333	0.475829198365282\\
2.33489559801361	0.477477477477477\\
2.33933933933934	0.482185553496286\\
2.34056439711219	0.483483483483484\\
2.34534534534535	0.488569978687894\\
2.34620962091538	0.48948948948949\\
2.35135135135135	0.49498253920266\\
2.35183150047086	0.495495495495495\\
2.35735735735736	0.501423268243768\\
2.35743028623037	0.501501501501501\\
2.36299296919894	0.507507507507508\\
2.36336336336336	0.507909304597127\\
2.36852956872544	0.513513513513514\\
2.36936936936937	0.514428323055624\\
2.37404311824486	0.51951951951952\\
2.37537537537538	0.520976772153137\\
2.37953396049336	0.525525525525525\\
2.38138138138138	0.527554532168651\\
2.38500245956736	0.531531531531531\\
2.38738738738739	0.534161437232213\\
2.39044900117045	0.537537537537538\\
2.39339339339339	0.540797272922557\\
2.39587399286036	0.543543543543544\\
2.3993993993994	0.547461773853037\\
2.40127786429584	0.54954954954955\\
2.40540540540541	0.554154621256688\\
2.40666106748368	0.555555555555555\\
2.41141141141141	0.560875440582367\\
2.41202407702557	0.561561561561561\\
2.41736549870775	0.567567567567568\\
2.41741741741742	0.567626420573406\\
2.42266385310212	0.573573573573574\\
2.42342342342342	0.574437746388999\\
2.42794287117616	0.57957957957958\\
2.42942942942943	0.581276883458436\\
2.43320314183756	0.585585585585585\\
2.43543543543544	0.5881431625899\\
2.4384452787247	0.591591591591591\\
2.44144144144144	0.595035841393452\\
2.44366992046294	0.597597597597598\\
2.44744744744745	0.601954102109433\\
2.44887773092088	0.603603603603604\\
2.45345345345345	0.608897049587329\\
2.45406939946665	0.60960960960961\\
2.45923741570275	0.615615615615615\\
2.45945945945946	0.615875622992768\\
2.46436648608135	0.621621621621621\\
2.46546546546547	0.622912134121102\\
2.46948110278139	0.627627627627628\\
2.47147147147147	0.62997112804278\\
2.47458209027407	0.633633633633634\\
2.47747747747748	0.637051281685352\\
2.47967030084175	0.63963963963964\\
2.48348348348348	0.644151180461912\\
2.48474661484409	0.645645645645646\\
2.48948948948949	0.651269317807753\\
2.48981194098418	0.651651651651652\\
2.49484261475624	0.657657657657658\\
2.4954954954955	0.658440551065795\\
2.49985122205886	0.663663663663664\\
2.5015015015015	0.665645901418182\\
2.50485142358439	0.66966966966967\\
2.50750750750751	0.672864723013215\\
2.50984428419717	0.675675675675676\\
2.51351351351351	0.680094988484401\\
2.51483089959761	0.681681681681682\\
2.51951951951952	0.687334576665736\\
2.51981239659876	0.687687687687688\\
2.52476059916409	0.693693693693694\\
2.52552552552553	0.694624882468838\\
2.52969424145398	0.6996996996997\\
2.53153153153153	0.701937068637872\\
2.5346262734726	0.705705705705706\\
2.53753753753754	0.709251131834574\\
2.53955799925775	0.711711711711712\\
2.54354354354354	0.716564413977387\\
2.54449075663852	0.717717717717718\\
2.54942089372784	0.723723723723724\\
2.54954954954955	0.723881560516875\\
2.55431650534323	0.72972972972973\\
2.55555555555556	0.731248119466167\\
2.55921758102781	0.735735735735736\\
2.56156156156156	0.738604061801338\\
2.56412565662371	0.741741741741742\\
2.56756756756757	0.745946260299605\\
2.56904230463381	0.747747747747748\\
2.57357357357357	0.753271548871432\\
2.573969134521	0.753753753753754\\
2.57887996066301	0.75975975975976\\
2.57957957957958	0.76061580667941\\
2.58378847130464	0.765765765765766\\
2.58558558558559	0.767957612468173\\
2.58871284815682	0.771771771771772\\
2.59159159159159	0.775270250822108\\
2.59365492444489	0.777777777777778\\
2.5975975975976	0.782550327919908\\
2.59861657344379	0.783783783783784\\
2.60359954416601	0.78978978978979\\
2.6036036036036	0.78979470102524\\
2.60856387682682	0.795795795795796\\
2.60960960960961	0.797054235795567\\
2.61355472055021	0.801801801801802\\
2.61561561561562	0.804267745367663\\
2.61857419800782	0.807807807807808\\
2.62162162162162	0.8114319345029\\
2.62362447523795	0.813813813813814\\
2.62762762762763	0.818543619264664\\
2.6287077619704	0.81981981981982\\
2.63363363363363	0.825599740872591\\
2.63382631195129	0.825825825825826\\
2.6389540644326	0.831831831831832\\
2.63963963963964	0.832629645715248\\
2.64411512880692	0.837837837837838\\
2.64564564564565	0.839603826984901\\
2.64932030990385	0.843843843843844\\
2.65165165165165	0.846509969156426\\
2.65457214576965	0.84984984984985\\
2.65765765765766	0.853345668795677\\
2.65987322206054	0.855855855855856\\
2.66366366366366	0.860108728322177\\
2.66522617238154	0.861861861861862\\
2.66966966966967	0.866797162940976\\
2.67063367862531	0.867867867867868\\
2.67567567567568	0.87340920608657\\
2.67609847131105	0.873873873873874\\
2.68162075767298	0.87987987987988\\
2.68168168168168	0.879945580939452\\
2.68719007367081	0.885885885885886\\
2.68768768768769	0.886415981460012\\
2.69282806221456	0.891891891891892\\
2.69369369369369	0.89280244252196\\
2.69853778080789	0.897897897897898\\
2.6996996996997	0.899104297940139\\
2.70432233949353	0.903903903903904\\
2.70570570570571	0.905321118115847\\
2.71018490120706	0.90990990990991\\
2.71171171171171	0.911452704501223\\
2.71612868213073	0.915915915915916\\
2.71771771771772	0.917499082796524\\
2.72215695204724	0.921921921921922\\
2.72372372372372	0.923460494999365\\
2.72827303469354	0.927927927927928\\
2.72972972972973	0.929337390431464\\
2.73448030811466	0.933933933933934\\
2.73573573573574	0.935130415873983\\
2.74078220501748	0.93993993993994\\
2.74174174174174	0.940840404944445\\
2.74718221312449	0.945945945945946\\
2.74774774774775	0.946468366848984\\
2.75368387552766	0.951951951951952\\
2.75375375375375	0.952015474641876\\
2.75975975975976	0.957493823827233\\
2.76026837056374	0.957957957957958\\
2.76576576576577	0.962896352631085\\
2.76695422513515	0.963963963963964\\
2.77177177177177	0.968222929321463\\
2.7737479441737	0.96996996996997\\
2.77777777777778	0.973475043109326\\
2.78065313669524	0.975975975975976\\
2.78378378378378	0.978654295356357\\
2.78767346644165	0.981981981981982\\
2.78978978978979	0.983762388198427\\
2.79481265221969	0.987987987987988\\
2.7957957957958	0.98880111327325\\
2.8018018018018	0.993776251437094\\
2.80206318938587	0.993993993993994\\
2.80780780780781	0.99870027537814\\
2.80939428795991	1\\
2.81381381381381	1.00356002012322\\
2.81685034098867	1.00600600600601\\
2.81981981981982	1.00835738489469\\
2.82443512784732	1.01201201201201\\
2.82582582582583	1.01309431818811\\
2.83183183183183	1.01777642005958\\
2.83213947887144	1.01801801801802\\
2.83783783783784	1.02241767400849\\
2.83991835482235	1.02402402402402\\
2.84384384384384	1.02700327042029\\
2.84783193681717	1.03003003003003\\
2.84984984984985	1.03153517283888\\
2.85585585585586	1.03601562824224\\
2.85588293956656	1.03603603603604\\
2.86186186186186	1.0404652035806\\
2.8639904321944	1.04204204204204\\
2.86786786786787	1.0448654865803\\
2.87223847873018	1.04804804804805\\
2.87387387387387	1.04921841014364\\
2.87987987987988	1.05353176563877\\
2.88060159141602	1.05405405405405\\
2.88588588588589	1.05781364358258\\
2.88904333860216	1.06006006006006\\
2.89189189189189	1.06205218471936\\
2.89763136952015	1.06606606606607\\
2.8978978978979	1.06624925931482\\
2.9039039039039	1.0704225860216\\
2.90627497036781	1.07207207207207\\
2.90990990990991	1.07455815025205\\
2.91505645958129	1.07807807807808\\
2.91591591591592	1.07865589900237\\
2.92192192192192	1.08272945759274\\
2.92391192643855	1.08408408408408\\
2.92792792792793	1.08677217621817\\
2.93288488118198	1.09009009009009\\
2.93393393393393	1.09078044965308\\
2.93993993993994	1.09476653523695\\
2.94193471602462	1.0960960960961\\
2.94594594594595	1.09872543642703\\
2.95109726935232	1.1021021021021\\
2.95195195195195	1.10265300583261\\
2.95795795795796	1.1065619874693\\
2.9603255761022	1.10810810810811\\
2.96396396396396	1.11044514011644\\
2.96967597407365	1.11411411411411\\
2.96996996996997	1.11429983918161\\
2.97597597597598	1.1181404957956\\
2.97906827385642	1.12012012012012\\
2.98198198198198	1.12195513114876\\
2.98798798798799	1.12574637560882\\
2.98858309364649	1.12612612612613\\
2.99399399399399	1.12952376718548\\
2.99814793566992	1.13213213213213\\
3	1.13327638223351\\
0	607\\
-1.2330161538106	-1.11411411411411\\
-1.22822822822823	-1.11458803186332\\
-1.22222222222222	-1.11514827967823\\
-1.21621621621622	-1.11567394948449\\
-1.21021021021021	-1.11616530607399\\
-1.2042042042042	-1.11662262961542\\
-1.1981981981982	-1.11704621464808\\
-1.19219219219219	-1.11743636910224\\
-1.18618618618619	-1.1177934133472\\
-1.18018018018018	-1.1181176792674\\
-1.17417417417417	-1.11840950936753\\
-1.16816816816817	-1.11866925590667\\
-1.16216216216216	-1.11889728006211\\
-1.15615615615616	-1.11909395112284\\
-1.15015015015015	-1.11925964571284\\
-1.14414414414414	-1.11939474704424\\
-1.13813813813814	-1.11949964420005\\
-1.13213213213213	-1.1195747314466\\
-1.12612612612613	-1.11962040757499\\
-1.12012012012012	-1.1196370752717\\
-1.11411411411411	-1.11962514051752\\
-1.10810810810811	-1.11958501201472\\
-1.1021021021021	-1.11951710064172\\
-1.0960960960961	-1.1194218189348\\
-1.09009009009009	-1.11929958059635\\
-1.08408408408408	-1.1191508000289\\
-1.07807807807808	-1.11897589189442\\
-1.07207207207207	-1.11877527069817\\
-1.06606606606607	-1.11854935039643\\
-1.06006006006006	-1.11829854402745\\
-1.05405405405405	-1.11802326336482\\
-1.04804804804805	-1.1177239185927\\
-1.04204204204204	-1.11740091800206\\
-1.03603603603604	-1.11705466770726\\
-1.03003003003003	-1.1166855713823\\
-1.02402402402402	-1.11629403001591\\
-1.01801801801802	-1.11588044168493\\
-1.01201201201201	-1.11544520134513\\
-1.00600600600601	-1.11498870063887\\
-1	-1.1145113277189\\
-0.995212074417634	-1.11411411411411\\
-0.993993993993994	-1.11400872995755\\
-0.987987987987988	-1.11346652583313\\
-0.981981981981982	-1.11290390848604\\
-0.975975975975976	-1.11232127833005\\
-0.96996996996997	-1.11171903080241\\
-0.963963963963964	-1.11109755627665\\
-0.957957957957958	-1.11045723998814\\
-0.951951951951952	-1.10979846197164\\
-0.945945945945946	-1.10912159701045\\
-0.93993993993994	-1.1084270145963\\
-0.937255114384061	-1.10810810810811\\
-0.933933933933934	-1.10769701679451\\
-0.927927927927928	-1.10693483979808\\
-0.921921921921922	-1.10615558750528\\
-0.915915915915916	-1.10535962952349\\
-0.90990990990991	-1.10454732927395\\
-0.903903903903904	-1.1037190440209\\
-0.897897897897898	-1.10287512490837\\
-0.892496235865903	-1.1021021021021\\
-0.891891891891892	-1.10201199526985\\
-0.885885885885886	-1.1010982733867\\
-0.87987987987988	-1.10016965914243\\
-0.873873873873874	-1.09922649670748\\
-0.867867867867868	-1.09826912359441\\
-0.861861861861862	-1.09729787074984\\
-0.855855855855856	-1.09631306265077\\
-0.85455347858216	-1.0960960960961\\
-0.84984984984985	-1.095279838439\\
-0.843843843843844	-1.09422372325141\\
-0.837837837837838	-1.09315485528647\\
-0.831831831831832	-1.0920735462897\\
-0.825825825825826	-1.09098010131528\\
-0.820992441887143	-1.09009009009009\\
-0.81981981981982	-1.08986513035988\\
-0.813813813813814	-1.08869832592977\\
-0.807807807807808	-1.08752023384709\\
-0.801801801801802	-1.08633114224036\\
-0.795795795795796	-1.08513133253166\\
-0.790600692097281	-1.08408408408408\\
-0.78978978978979	-1.08391374949848\\
-0.783783783783784	-1.0826387360616\\
-0.777777777777778	-1.08135388038757\\
-0.771771771771772	-1.08005944323101\\
-0.765765765765766	-1.07875567881084\\
-0.762669736013443	-1.07807807807808\\
-0.75975975975976	-1.07741429193264\\
-0.753753753753754	-1.07603363447294\\
-0.747747747747748	-1.07464453411063\\
-0.741741741741742	-1.07324722108465\\
-0.736721336532	-1.07207207207207\\
-0.735735735735736	-1.071831536754\\
-0.72972972972973	-1.070355060837\\
-0.723723723723724	-1.06887126616944\\
-0.717717717717718	-1.06738035581948\\
-0.712449081479536	-1.06606606606607\\
-0.711711711711712	-1.06587421310102\\
-0.705705705705706	-1.06430185394844\\
-0.6996996996997	-1.06272326805523\\
-0.693693693693694	-1.06113862821574\\
-0.689623461051093	-1.06006006006006\\
-0.687687687687688	-1.05952481212941\\
-0.681681681681682	-1.05785637505001\\
-0.675675675675676	-1.0561827517101\\
-0.66966966966967	-1.0545040815494\\
-0.66806623175098	-1.05405405405405\\
-0.663663663663664	-1.05276412841782\\
-0.657657657657658	-1.05099919134347\\
-0.651651651651652	-1.04923003537727\\
-0.647650335292457	-1.04804804804805\\
-0.645645645645646	-1.04742949302078\\
-0.63963963963964	-1.04557070587961\\
-0.633633633633634	-1.04370850207568\\
-0.628269354649482	-1.04204204204204\\
-0.627627627627628	-1.04183367958\\
-0.621621621621621	-1.03987824017795\\
-0.615615615615615	-1.03792014430738\\
-0.609844550682138	-1.03603603603604\\
-0.60960960960961	-1.03595581737782\\
-0.603603603603604	-1.03390058372918\\
-0.597597597597598	-1.03184339212692\\
-0.592309093522773	-1.03003003003003\\
-0.591591591591591	-1.02977255154186\\
-0.585585585585585	-1.02761395004788\\
-0.57957957957958	-1.02545400360988\\
-0.575606776598399	-1.02402402402402\\
-0.573573573573574	-1.02325754463295\\
-0.567567567567568	-1.02099145545201\\
-0.561561561561561	-1.01872451965521\\
-0.55969099049106	-1.01801801801802\\
-0.555555555555555	-1.01638085576819\\
-0.54954954954955	-1.01400246882039\\
-0.544524362250758	-1.01201201201201\\
-0.543543543543544	-1.01160444743959\\
-0.537537537537538	-1.00910816157581\\
-0.531531531531531	-1.00661179434277\\
-0.530074080928348	-1.00600600600601\\
-0.525525525525525	-1.00402081161127\\
-0.51951951951952	-1.00139977083455\\
-0.516311567604392	-1\\
-0.513513513513514	-0.998716756264727\\
-0.507507507507508	-0.995963043527537\\
-0.503212122096479	-0.993993993993994\\
-0.501501501501501	-0.993168947782298\\
-0.495495495495495	-0.990273613818703\\
-0.490753417265374	-0.987987987987988\\
-0.48948948948949	-0.987346332166383\\
-0.483483483483484	-0.984299298362514\\
-0.47891498196256	-0.981981981981982\\
-0.477477477477477	-0.981213085468569\\
-0.471471471471471	-0.978002922142444\\
-0.46767813455171	-0.975975975975976\\
-0.465465465465465	-0.974727667775035\\
-0.45945945945946	-0.971341316588506\\
-0.457025925767056	-0.96996996996997\\
-0.453453453453454	-0.967841641933295\\
-0.447447447447447	-0.964264065408287\\
-0.446943090665667	-0.963963963963964\\
-0.441441441441441	-0.960498185726821\\
-0.437409030485615	-0.957957957957958\\
-0.435435435435435	-0.956639848676892\\
-0.42942942942943	-0.95263020038991\\
-0.428412700458065	-0.951951951951952\\
-0.423423423423424	-0.948417566057934\\
-0.419934388034286	-0.945945945945946\\
-0.417417417417417	-0.944049516979268\\
-0.411963121560578	-0.93993993993994\\
-0.411411411411411	-0.939497060798179\\
-0.405405405405405	-0.934678189388097\\
-0.404477527873211	-0.933933933933934\\
-0.3993993993994	-0.9295855525397\\
-0.397463591571896	-0.927927927927928\\
-0.393393393393394	-0.924199902412413\\
-0.390906331004878	-0.921921921921922\\
-0.387387387387387	-0.918467113537929\\
-0.384788829206699	-0.915915915915916\\
-0.381381381381381	-0.912321999938374\\
-0.379094441182077	-0.90990990990991\\
-0.375375375375375	-0.905685588029024\\
-0.373806792134108	-0.903903903903904\\
-0.369369369369369	-0.898461572211977\\
-0.368909775692471	-0.897897897897898\\
-0.364383467628953	-0.891891891891892\\
-0.363363363363364	-0.890422771957688\\
-0.360213112164271	-0.885885885885886\\
-0.357357357357357	-0.881405090643633\\
-0.356385291522018	-0.87987987987988\\
-0.352879611103031	-0.873873873873874\\
-0.351351351351351	-0.871003181890733\\
-0.34968221573591	-0.867867867867868\\
-0.346777702495428	-0.861861861861862\\
-0.345345345345345	-0.85858759562069\\
-0.344150321270905	-0.855855855855856\\
-0.341784908225999	-0.84984984984985\\
-0.339669739733101	-0.843843843843844\\
-0.339339339339339	-0.84278980700584\\
-0.337787085657102	-0.837837837837838\\
-0.336126769283336	-0.831831831831832\\
-0.334676019326018	-0.825825825825826\\
-0.333422219802099	-0.81981981981982\\
-0.333333333333333	-0.819320454082909\\
-0.332353158339129	-0.813813813813814\\
-0.331459015784579	-0.807807807807808\\
-0.330729265923344	-0.801801801801802\\
-0.330153968646256	-0.795795795795796\\
-0.329723796639684	-0.78978978978979\\
-0.329429991059758	-0.783783783783784\\
-0.329264320874642	-0.777777777777778\\
-0.329219045524157	-0.771771771771772\\
-0.329286880583394	-0.765765765765766\\
-0.329460966149678	-0.75975975975976\\
-0.329734837701287	-0.753753753753754\\
-0.330102399201806	-0.747747747747748\\
-0.330557898246668	-0.741741741741742\\
-0.331095903068438	-0.735735735735736\\
-0.331711281235132	-0.72972972972973\\
-0.332399179891613	-0.723723723723724\\
-0.333155007408064	-0.717717717717718\\
-0.333333333333333	-0.716404034041216\\
-0.333978854701921	-0.711711711711712\\
-0.334864500252315	-0.705705705705706\\
-0.335806948426553	-0.6996996996997\\
-0.336802556048047	-0.693693693693694\\
-0.337847865418799	-0.687687687687688\\
-0.33893959268295	-0.681681681681682\\
-0.339339339339339	-0.679553112625981\\
-0.340082142683678	-0.675675675675676\\
-0.341270489925509	-0.66966966966967\\
-0.342497979745238	-0.663663663663664\\
-0.343761986652461	-0.657657657657658\\
-0.345060012805961	-0.651651651651652\\
-0.345345345345345	-0.65034983845058\\
-0.346403704956798	-0.645645645645646\\
-0.347782387520198	-0.63963963963964\\
-0.349190313110799	-0.633633633633634\\
-0.350625510714176	-0.627627627627628\\
-0.351351351351351	-0.62461936573571\\
-0.352098221288947	-0.621621621621621\\
-0.353608394293377	-0.615615615615615\\
-0.355142965988831	-0.60960960960961\\
-0.356700464764178	-0.603603603603604\\
-0.357357357357357	-0.601077134503086\\
-0.358298023267306	-0.597597597597598\\
-0.359931461147496	-0.591591591591591\\
-0.361587089177765	-0.585585585585585\\
-0.363264008398419	-0.57957957957958\\
-0.363363363363364	-0.579220266540009\\
-0.365000506225443	-0.573573573573574\\
-0.366763084950952	-0.567567567567568\\
-0.368549182382194	-0.561561561561561\\
-0.369369369369369	-0.558798729225604\\
-0.370387235870295	-0.555555555555555\\
-0.37227670686479	-0.54954954954955\\
-0.374195810699413	-0.543543543543544\\
-0.375375375375375	-0.539864223628319\\
-0.376172144250478	-0.537537537537538\\
-0.378226840947547	-0.531531531531531\\
-0.380324175785081	-0.525525525525525\\
-0.381381381381381	-0.522505273249722\\
-0.382512858850129	-0.51951951951952\\
-0.384805445133589	-0.513513513513514\\
-0.387167560751314	-0.507507507507508\\
-0.387387387387387	-0.506942693881615\\
-0.389722911756348	-0.501501501501501\\
-0.392399355836878	-0.495495495495495\\
-0.393393393393394	-0.493288702242996\\
-0.395317811850681	-0.48948948948949\\
-0.39848206941963	-0.483483483483484\\
-0.3993993993994	-0.481775339168234\\
-0.402068048604687	-0.477477477477477\\
-0.405405405405405	-0.47240569625633\\
-0.406135210637714	-0.471471471471471\\
-0.411061158591045	-0.465465465465465\\
-0.411411411411411	-0.465056409200037\\
-0.417417417417417	-0.459502184576683\\
-0.417477244472125	-0.45945945945946\\
-0.423423423423424	-0.455421089946584\\
-0.427602713541947	-0.453453453453454\\
-0.42942942942943	-0.452633539644146\\
-0.435435435435435	-0.450800339190647\\
-0.441441441441441	-0.449771442983821\\
-0.447447447447447	-0.449362056822066\\
-0.453453453453454	-0.44943973742987\\
-0.45945945945946	-0.449907129038679\\
-0.465465465465465	-0.450691108273158\\
-0.471471471471471	-0.451735723837409\\
-0.477477477477477	-0.452997468566599\\
-0.479304193364959	-0.453453453453454\\
-0.483483483483484	-0.454415204214321\\
-0.48948948948949	-0.455974928196295\\
-0.495495495495495	-0.457668002524104\\
-0.501441674446794	-0.45945945945946\\
-0.501501501501501	-0.459476297201638\\
-0.507507507507508	-0.461343956120751\\
-0.513513513513514	-0.463301336733192\\
-0.51951951951952	-0.465338191271679\\
-0.519869772339886	-0.465465465465465\\
-0.525525525525525	-0.467408041034536\\
-0.531531531531531	-0.469539869333954\\
-0.536807732305229	-0.471471471471471\\
-0.537537537537538	-0.471725319269028\\
-0.543543543543544	-0.47393010330763\\
-0.54954954954955	-0.476183607592065\\
-0.552886906350268	-0.477477477477477\\
-0.555555555555555	-0.478466149145294\\
-0.561561561561561	-0.480769949988947\\
-0.567567567567568	-0.48311204190945\\
-0.568484897547337	-0.483483483483484\\
-0.573573573573574	-0.485461668609856\\
-0.57957957957958	-0.487839449872328\\
-0.583661167128299	-0.48948948948949\\
-0.585585585585585	-0.490238587581401\\
-0.591591591591591	-0.492645756972053\\
-0.597597597597598	-0.495080492256354\\
-0.598591635154113	-0.495495495495495\\
-0.603603603603604	-0.497517155226698\\
-0.60960960960961	-0.499973568014459\\
-0.613280091246655	-0.501501501501501\\
-0.615615615615615	-0.502442924410124\\
-0.621621621621621	-0.504917756715488\\
-0.627627627627628	-0.507413674685696\\
-0.627847454263701	-0.507507507507508\\
-0.633633633633634	-0.509905321534356\\
-0.63963963963964	-0.512415209920757\\
-0.642221581893438	-0.513513513513514\\
-0.645645645645646	-0.514930067531198\\
-0.651651651651652	-0.517452156196624\\
-0.65652618018891	-0.51951951951952\\
-0.657657657657658	-0.519986983589894\\
-0.663663663663664	-0.522519867415897\\
-0.66966966966967	-0.525068268067787\\
-0.67072687526597	-0.525525525525525\\
-0.675675675675676	-0.527614541102536\\
-0.681681681681682	-0.530171426472526\\
-0.684836222115516	-0.531531531531531\\
-0.687687687687688	-0.532733043300539\\
-0.693693693693694	-0.535297641350916\\
-0.698902930824597	-0.537537537537538\\
-0.6996996996997	-0.537872775970055\\
-0.705705705705706	-0.540444479347912\\
-0.711711711711712	-0.543028193546572\\
-0.712891276387674	-0.543543543543544\\
-0.717717717717718	-0.545609911632967\\
-0.723723723723724	-0.548199422009969\\
-0.726822392234309	-0.54954954954955\\
-0.72972972972973	-0.550792241932175\\
-0.735735735735736	-0.55338725060943\\
-0.740723875240816	-0.555555555555555\\
-0.741741741741742	-0.555990050063533\\
-0.747747747747748	-0.5585903439923\\
-0.753753753753754	-0.561200243516488\\
-0.754573940740929	-0.561561561561561\\
-0.75975975975976	-0.563807585751843\\
-0.765765765765766	-0.566421992427751\\
-0.768372050184183	-0.567567567567568\\
-0.771771771771772	-0.569038045504763\\
-0.777777777777778	-0.571656917411045\\
-0.782146640921704	-0.573573573573574\\
-0.783783783783784	-0.574280952465471\\
-0.78978978978979	-0.576904297782727\\
-0.795795795795796	-0.57953549155644\\
-0.79589515076074	-0.57957957957958\\
-0.801801801801802	-0.582163545740645\\
-0.807807807807808	-0.584798749425791\\
-0.809584081993406	-0.585585585585585\\
-0.813813813813814	-0.587434190323824\\
-0.81981981981982	-0.590073519612675\\
-0.823251722035687	-0.591591591591591\\
-0.825825825825826	-0.592715864440093\\
-0.831831831831832	-0.595359469628095\\
-0.83689717192789	-0.597597597597598\\
-0.837837837837838	-0.598008294399234\\
-0.843843843843844	-0.600656358227694\\
-0.84984984984985	-0.60331048776229\\
-0.850506742443029	-0.603603603603604\\
-0.855855855855856	-0.605964027606177\\
-0.861861861861862	-0.608622406138278\\
-0.864076253230388	-0.60960960960961\\
-0.867867867867868	-0.611282397232017\\
-0.873873873873874	-0.613945281320114\\
-0.877622836937854	-0.615615615615615\\
-0.87987987987988	-0.616611459078704\\
-0.885885885885886	-0.619279133190871\\
-0.891145021954296	-0.621621621621621\\
-0.891891891891892	-0.621951274063376\\
-0.897897897897898	-0.624624050498505\\
-0.903903903903904	-0.627301508576572\\
-0.904629744541079	-0.627627627627628\\
-0.90990990990991	-0.629980188680191\\
-0.915915915915916	-0.632662725029705\\
-0.918076954156469	-0.633633633633634\\
-0.921921921921922	-0.635347768615513\\
-0.927927927927928	-0.638035760674149\\
-0.931496891759081	-0.63963963963964\\
-0.933933933933934	-0.64072707623632\\
-0.93993993993994	-0.643420930240485\\
-0.944887586334494	-0.645645645645646\\
-0.945945945945946	-0.64611846294482\\
-0.951951951951952	-0.648818615130966\\
-0.957957957957958	-0.651522335819832\\
-0.958243290497342	-0.651651651651652\\
-0.963963963963964	-0.654229264887629\\
-0.96996996996997	-0.656939428835521\\
-0.971553328662854	-0.657657657657658\\
-0.975975975975976	-0.659653399439138\\
-0.981981981981982	-0.662370513833294\\
-0.984829347582089	-0.663663663663664\\
-0.987987987987988	-0.665091612140945\\
-0.993993993993994	-0.667816219162272\\
-0.99806884941383	-0.66966966966967\\
-1	-0.670544573640709\\
-1.00600600600601	-0.673277252874703\\
-1.01126920866767	-0.675675675675676\\
-1.01201201201201	-0.676013036618613\\
-1.01801801801802	-0.67875440779522\\
-1.02402402402402	-0.681498156315095\\
-1.02442377068041	-0.681681681681682\\
-1.03003003003003	-0.684248567564128\\
-1.03603603603604	-0.687001389245397\\
-1.03752750995658	-0.687687687687688\\
-1.04204204204204	-0.68976071375017\\
-1.04804804804805	-0.692523324260122\\
-1.05058483133934	-0.693693693693694\\
-1.05405405405405	-0.695291934151765\\
-1.06006006006006	-0.698065100013653\\
-1.06359245097285	-0.6996996996997\\
-1.06606606606607	-0.700843432432747\\
-1.07207207207207	-0.703627975549356\\
-1.0765469111591	-0.705705705705706\\
-1.07807807807808	-0.706416539270057\\
-1.08408408408408	-0.709213342015882\\
-1.0894445687215	-0.711711711711712\\
-1.09009009009009	-0.712012725227868\\
-1.0960960960961	-0.714822736187547\\
-1.1021021021021	-0.717633969583424\\
-1.10228042802737	-0.717717717717718\\
-1.10810810810811	-0.720457856061604\\
-1.11411411411411	-0.723283091427519\\
-1.11504826755583	-0.723723723723724\\
-1.12012012012012	-0.72612057886097\\
-1.12612612612613	-0.728960926823707\\
-1.12774817822433	-0.72972972972973\\
-1.13213213213213	-0.731812981838585\\
-1.13813813813814	-0.734669642343454\\
-1.14037556840303	-0.735735735735736\\
-1.14414414414414	-0.73753736636213\\
-1.15015015015015	-0.740411638303267\\
-1.15292558523682	-0.741741741741742\\
-1.15615615615616	-0.743296285859224\\
-1.16216216216216	-0.746189578057479\\
-1.16539309629369	-0.747747747747748\\
-1.16816816816817	-0.749092578328638\\
-1.17417417417417	-0.752006422084679\\
-1.17777266980622	-0.753753753753754\\
-1.18018018018018	-0.754929404278951\\
-1.18618618618619	-0.757865467775896\\
-1.19005855336984	-0.75975975975976\\
-1.19219219219219	-0.760810291151201\\
-1.1981981981982	-0.763770396038855\\
-1.20224465094814	-0.765765765765766\\
-1.2042042042042	-0.766739185527754\\
-1.21021021021021	-0.769725326092446\\
-1.21432449801939	-0.771771771771772\\
-1.21621621621622	-0.772720514740858\\
-1.22222222222222	-0.775734880155076\\
-1.22629123468091	-0.777777777777778\\
-1.22822822822823	-0.77875925989143\\
-1.23423423423423	-0.781804260151128\\
-1.23813757650781	-0.783783783783784\\
-1.24024024024024	-0.784861042798632\\
-1.24624624624625	-0.787939339100584\\
-1.2498557829399	-0.78978978978979\\
-1.25225225225225	-0.791032230060706\\
-1.25825825825826	-0.794146770557033\\
-1.26143762294534	-0.795795795795796\\
-1.26426426426426	-0.797280058267981\\
-1.27027027027027	-0.800434120373282\\
-1.27287433768026	-0.801801801801802\\
-1.27627627627628	-0.803612785540156\\
-1.28228228228228	-0.806810026276358\\
-1.28415659983104	-0.807807807807808\\
-1.28828828828829	-0.810039876059969\\
-1.29429429429429	-0.813284392330039\\
-1.2952744692885	-0.813813813813814\\
-1.3003003003003	-0.816572226282807\\
-1.30621741983754	-0.81981981981982\\
-1.30630630630631	-0.8198694607826\\
-1.31231231231231	-0.823222444215138\\
-1.31697563232563	-0.825825825825826\\
-1.31831831831832	-0.826589685509068\\
-1.32432432432432	-0.830005196860642\\
-1.32753689438033	-0.831831831831832\\
-1.33033033033033	-0.833452988684987\\
-1.33633633633634	-0.836937646052382\\
-1.33788859001857	-0.837837837837838\\
-1.34234234234234	-0.840478603755558\\
-1.34801794795459	-0.843843843843844\\
-1.34834834834835	-0.844044507109943\\
-1.35435435435435	-0.847689316700949\\
-1.3579147914737	-0.84984984984985\\
-1.36036036036036	-0.851372962434505\\
-1.36636636636637	-0.855112323427518\\
-1.36756139044081	-0.855855855855856\\
-1.37237237237237	-0.858934803449008\\
-1.3769460212283	-0.861861861861862\\
-1.37837837837838	-0.862806971107098\\
-1.38438438438438	-0.866767676329193\\
-1.38605351999983	-0.867867867867868\\
-1.39039039039039	-0.870822876651841\\
-1.39486813664472	-0.873873873873874\\
-1.3963963963964	-0.874953356222941\\
-1.4024024024024	-0.879193975927905\\
-1.40337446823774	-0.87987987987988\\
-1.40840840840841	-0.883574059736258\\
-1.4115586596075	-0.885885885885886\\
-1.41441441441441	-0.888073138084257\\
-1.41940031615483	-0.891891891891892\\
-1.42042042042042	-0.892710552754789\\
-1.42642642642643	-0.897529353125492\\
-1.42688602010333	-0.897897897897898\\
-1.43243243243243	-0.902579810266067\\
-1.4340010156737	-0.903903903903904\\
-1.43843843843844	-0.907867281240719\\
-1.44072537863774	-0.90990990990991\\
-1.44444444444444	-0.913445532102108\\
-1.44704300262513	-0.915915915915916\\
-1.45045045045045	-0.919387816270924\\
-1.45293751283897	-0.921921921921922\\
-1.45645645645646	-0.92579648829118\\
-1.45839226428396	-0.927927927927928\\
-1.46246246246246	-0.932818937212441\\
-1.46339033999466	-0.933933933933934\\
-1.4679167583193	-0.93993993993994\\
-1.46846846846847	-0.940759980310724\\
-1.47195750385761	-0.945945945945946\\
-1.47447447447447	-0.950223881934674\\
-1.47549120344584	-0.951951951951952\\
-1.4785068854303	-0.957957957957958\\
-1.48048048048048	-0.962741514914918\\
-1.48098483726226	-0.963963963963964\\
-1.48291401417289	-0.96996996996997\\
-1.48427381740024	-0.975975975975976\\
-1.4850489820014	-0.981981981981982\\
-1.4852225587106	-0.987987987987988\\
-1.48477586589151	-0.993993993993994\\
-1.48368843239561	-1\\
-1.48193793108367	-1.00600600600601\\
-1.48048048048048	-1.00959671403583\\
-1.47949966177327	-1.01201201201201\\
-1.47634504554498	-1.01801801801802\\
-1.47447447447447	-1.0209004564872\\
-1.47244127144965	-1.02402402402402\\
-1.46846846846847	-1.02911493017861\\
-1.46775096653729	-1.03003003003003\\
-1.46246246246246	-1.03578213577709\\
-1.46222752138994	-1.03603603603604\\
-1.45645645645646	-1.04144540414777\\
-1.4558147294346	-1.04204204204204\\
-1.45045045045045	-1.04642583061809\\
-1.44844576080364	-1.04804804804805\\
-1.44444444444444	-1.05092503066491\\
-1.44004187635713	-1.05405405405405\\
-1.43843843843844	-1.05507573576856\\
-1.43243243243243	-1.05885712972646\\
-1.43049665906903	-1.06006006006006\\
-1.42642642642643	-1.06234476616646\\
-1.42042042042042	-1.0656641502067\\
-1.41968305065259	-1.06606606606607\\
-1.41441441441441	-1.06867701533691\\
-1.40840840840841	-1.07159988165161\\
-1.40742280761214	-1.07207207207207\\
-1.4024024024024	-1.0742713329245\\
-1.3963963963964	-1.07685134062238\\
-1.39348642014271	-1.07807807807808\\
-1.39039039039039	-1.0792774976782\\
-1.38438438438438	-1.08155902710487\\
-1.37837837837838	-1.08378884951449\\
-1.3775674760709	-1.08408408408408\\
-1.37237237237237	-1.08583027468613\\
-1.36636636636637	-1.08780152895619\\
-1.36036036036036	-1.08972319879145\\
-1.35918773829304	-1.09009009009009\\
-1.35435435435435	-1.09149206105419\\
-1.34834834834835	-1.09318929085971\\
-1.34234234234234	-1.09483949296442\\
-1.33763871361003	-1.0960960960961\\
-1.33633633633634	-1.09641988198793\\
-1.33033033033033	-1.09787479850105\\
-1.32432432432432	-1.09928544026288\\
-1.31831831831832	-1.10065157923364\\
-1.31231231231231	-1.10197303833051\\
-1.3117079683383	-1.1021021021021\\
-1.30630630630631	-1.10317973296231\\
-1.3003003003003	-1.10433696215389\\
-1.29429429429429	-1.10545257303003\\
-1.28828828828829	-1.10652655437839\\
-1.28228228228228	-1.10755893228758\\
-1.27896110183216	-1.10810810810811\\
-1.27627627627628	-1.10852432265607\\
-1.27027027027027	-1.10941933516737\\
-1.26426426426426	-1.11027583502552\\
-1.25825825825826	-1.11109395018753\\
-1.25225225225225	-1.11187383523291\\
-1.24624624624625	-1.11261567002052\\
-1.24024024024024	-1.11331965836263\\
-1.23423423423423	-1.11398602671891\\
-1.2330161538106	-1.11411411411411\\
0	503\\
-0.300405329805463	0.54954954954955\\
-0.303303303303303	0.549021256210994\\
-0.309309309309309	0.548060363249077\\
-0.315315315315315	0.547229481922897\\
-0.321321321321321	0.546542624081189\\
-0.327327327327327	0.546015982112479\\
-0.333333333333333	0.545668355161915\\
-0.339339339339339	0.545521679188963\\
-0.345345345345345	0.545601691589539\\
-0.351351351351351	0.545938771951377\\
-0.357357357357357	0.546569015862032\\
-0.363363363363364	0.547535620725173\\
-0.369369369369369	0.548890694662408\\
-0.371630189676146	0.54954954954955\\
-0.375375375375375	0.550706171372766\\
-0.381381381381381	0.553062745720204\\
-0.386431951584742	0.555555555555555\\
-0.387387387387387	0.556060384669487\\
-0.393393393393394	0.559856824513118\\
-0.395648606953928	0.561561561561561\\
-0.3993993993994	0.564636214478033\\
-0.40245045918999	0.567567567567568\\
-0.405405405405405	0.570676070913741\\
-0.407805789746601	0.573573573573574\\
-0.411411411411411	0.578394514043306\\
-0.412196544699566	0.57957957957958\\
-0.415828908643325	0.585585585585585\\
-0.417417417417417	0.58851837561581\\
-0.418919639594853	0.591591591591591\\
-0.421559000750892	0.597597597597598\\
-0.423423423423424	0.602396517421905\\
-0.423852619304922	0.603603603603604\\
-0.425793120565075	0.60960960960961\\
-0.427489486711444	0.615615615615615\\
-0.42896399396876	0.621621621621621\\
-0.42942942942943	0.623769493944534\\
-0.430207844515513	0.627627627627628\\
-0.431257792472077	0.633633633633634\\
-0.43214287302104	0.63963963963964\\
-0.432873735221975	0.645645645645646\\
-0.433459545752797	0.651651651651652\\
-0.433908195631056	0.657657657657658\\
-0.434226470716208	0.663663663663664\\
-0.434420192969636	0.66966966966967\\
-0.434494337934623	0.675675675675676\\
-0.43445313274199	0.681681681681682\\
-0.434300138056633	0.687687687687688\\
-0.434038316689333	0.693693693693694\\
-0.433670091057996	0.6996996996997\\
-0.433197391257071	0.705705705705706\\
-0.432621695156392	0.711711711711712\\
-0.431944061681002	0.717717717717718\\
-0.431165158206389	0.723723723723724\\
-0.430285282827418	0.72972972972973\\
-0.42942942942943	0.734958083313165\\
-0.429302131904943	0.735735735735736\\
-0.428201185184846	0.741741741741742\\
-0.426997892714691	0.747747747747748\\
-0.425691364003	0.753753753753754\\
-0.424280388279839	0.75975975975976\\
-0.423423423423424	0.763130317275642\\
-0.422753360169411	0.765765765765766\\
-0.421105272308008	0.771771771771772\\
-0.419347748271651	0.777777777777778\\
-0.417478435842432	0.783783783783784\\
-0.417417417417417	0.783966163231854\\
-0.415469015203264	0.78978978978979\\
-0.413342260604832	0.795795795795796\\
-0.411411411411411	0.800948806817713\\
-0.411091791548381	0.801801801801802\\
-0.408693620961272	0.807807807807808\\
-0.406169696476245	0.813813813813814\\
-0.405405405405405	0.815529502874606\\
-0.403494190251543	0.81981981981982\\
-0.400676767018396	0.825825825825826\\
-0.3993993993994	0.828406244148452\\
-0.397703653115003	0.831831831831832\\
-0.394575326053612	0.837837837837838\\
-0.393393393393394	0.839991688554714\\
-0.391279510517121	0.843843843843844\\
-0.387821365720296	0.84984984984985\\
-0.387387387387387	0.85056503108472\\
-0.384176867868785	0.855855855855856\\
-0.381381381381381	0.860253052745338\\
-0.380358592486753	0.861861861861862\\
-0.37634820387826	0.867867867867868\\
-0.375375375375375	0.869255640898727\\
-0.372137995363454	0.873873873873874\\
-0.369369369369369	0.877644899010288\\
-0.367728482367031	0.87987987987988\\
-0.363363363363364	0.885556747516871\\
-0.363110278697436	0.885885885885886\\
-0.358265659363296	0.891891891891892\\
-0.357357357357357	0.892967287213965\\
-0.353192857584301	0.897897897897898\\
-0.351351351351351	0.899981358491555\\
-0.347884335057472	0.903903903903904\\
-0.345345345345345	0.906649424864332\\
-0.342330129615223	0.90990990990991\\
-0.339339339339339	0.913001587704371\\
-0.336520111381161	0.915915915915916\\
-0.333333333333333	0.919065915827045\\
-0.330443981655747	0.921921921921922\\
-0.327327327327327	0.924868482530848\\
-0.32409127180195	0.927927927927928\\
-0.321321321321321	0.930433427239996\\
-0.3174513421309	0.933933933933934\\
-0.315315315315315	0.935783034735812\\
-0.310513380787549	0.93993993993994\\
-0.309309309309309	0.940937826283608\\
-0.303303303303303	0.945915136411195\\
-0.303266070556275	0.945945945945946\\
-0.297297297297297	0.950674547013589\\
-0.295684866828346	0.951951951951952\\
-0.291291291291291	0.955285560621641\\
-0.287769168353199	0.957957957957958\\
-0.285285285285285	0.959763642107596\\
-0.279507359870749	0.963963963963964\\
-0.279279279279279	0.964122884961491\\
-0.273273273273273	0.968296622530846\\
-0.270864714787502	0.96996996996997\\
-0.267267267267267	0.972365804757595\\
-0.261846442106756	0.975975975975976\\
-0.261261261261261	0.976349711263777\\
-0.255255255255255	0.980173855402292\\
-0.252413696689885	0.981981981981982\\
-0.249249249249249	0.983913264606545\\
-0.243243243243243	0.987576072543499\\
-0.242565459692681	0.987987987987988\\
-0.237237237237237	0.991094294570704\\
-0.232263406364527	0.993993993993994\\
-0.231231231231231	0.994571492186056\\
-0.225225225225225	0.99791863829722\\
-0.221486385293667	1\\
-0.219219219219219	1.00121145714258\\
-0.213213213213213	1.00441058393129\\
-0.210210687532774	1.00600600600601\\
-0.207207207207207	1.00753818824953\\
-0.201201201201201	1.01059298491484\\
-0.198402224129532	1.01201201201201\\
-0.195195195195195	1.0135732800796\\
-0.189189189189189	1.01648736024435\\
-0.18602352299323	1.01801801801802\\
-0.183183183183183	1.01933705371926\\
-0.177177177177177	1.02211398304324\\
-0.173033421729214	1.02402402402402\\
-0.171171171171171	1.02484864291107\\
-0.165165165165165	1.02749195938778\\
-0.159386721044281	1.03003003003003\\
-0.159159159159159	1.03012607073367\\
-0.153153153153153	1.03263929898596\\
-0.147147147147147	1.03514607511701\\
-0.145000123869385	1.03603603603604\\
-0.141141141141141	1.03757297902779\\
-0.135135135135135	1.03995143009964\\
-0.129833539113934	1.04204204204204\\
-0.129129129129129	1.04230900229297\\
-0.123123123123123	1.04456272918704\\
-0.117117117117117	1.04680649596136\\
-0.113768691835015	1.04804804804805\\
-0.111111111111111	1.0489950680742\\
-0.105105105105105	1.05111605793982\\
-0.099099099099099	1.05322524171524\\
-0.0967155709511375	1.05405405405405\\
-0.0930930930930929	1.05526461614323\\
-0.0870870870870872	1.0572531353919\\
-0.0810810810810811	1.05922795526814\\
-0.0785221359965663	1.06006006006006\\
-0.075075075075075	1.06113729940863\\
-0.069069069069069	1.06299377722185\\
-0.0630630630630629	1.06483465791239\\
-0.0590011704591657	1.06606606606607\\
-0.0570570570570572	1.06663249648137\\
-0.0510510510510511	1.06835759854091\\
-0.045045045045045	1.07006523920896\\
-0.0390390390390389	1.07175498113571\\
-0.0378930363182723	1.07207207207207\\
-0.0330330330330328	1.07336411901628\\
-0.0270270270270272	1.07493954526431\\
-0.0210210210210211	1.07649522602134\\
-0.015015015015015	1.07803065139205\\
-0.0148256463390474	1.07807807807808\\
-0.00900900900900892	1.07947742816459\\
-0.00300300300300282	1.08090054540212\\
0.00300300300300282	1.08230163491228\\
0.00900900900900892	1.08368013144202\\
0.0108081239312967	1.08408408408408\\
0.015015015015015	1.08499122561622\\
0.0210210210210211	1.0862600331223\\
0.0270270270270272	1.0875046013518\\
0.0330330330330328	1.08872432733396\\
0.0390390390390389	1.08991858972612\\
0.0399262477369624	1.09009009009009\\
0.045045045045045	1.0910398988478\\
0.0510510510510511	1.09212688965453\\
0.0570570570570572	1.09318694101227\\
0.0630630630630629	1.09421941492074\\
0.069069069069069	1.09522365852386\\
0.0744454633700741	1.0960960960961\\
0.075075075075075	1.09619412201615\\
0.0810810810810811	1.09709466075725\\
0.0870870870870872	1.09796573561399\\
0.0930930930930929	1.09880669897221\\
0.099099099099099	1.09961689262773\\
0.105105105105105	1.10039564833789\\
0.111111111111111	1.10114228841465\\
0.117117117117117	1.10185612636133\\
0.119298675130609	1.1021021021021\\
0.123123123123123	1.10251528370071\\
0.129129129129129	1.10312955930238\\
0.135135135135135	1.10371022720579\\
0.141141141141141	1.10425664165205\\
0.147147147147147	1.10476815356316\\
0.153153153153153	1.10524411142661\\
0.159159159159159	1.10568386222901\\
0.165165165165165	1.10608675243958\\
0.171171171171171	1.10645212904492\\
0.177177177177177	1.10677934063569\\
0.183183183183183	1.10706773854603\\
0.189189189189189	1.10731667804638\\
0.195195195195195	1.10752551958993\\
0.201201201201201	1.10769363011309\\
0.207207207207207	1.10782038438972\\
0.213213213213213	1.10790516643904\\
0.219219219219219	1.10794737098664\\
0.225225225225225	1.10794640497766\\
0.231231231231231	1.10790168914127\\
0.237237237237237	1.10781265960483\\
0.243243243243243	1.10767876955615\\
0.249249249249249	1.10749949095166\\
0.255255255255255	1.1072743162681\\
0.261261261261261	1.10700276029492\\
0.267267267267267	1.10668436196412\\
0.273273273273273	1.10631868621401\\
0.279279279279279	1.1059053258827\\
0.285285285285285	1.10544390362712\\
0.291291291291291	1.10493407386242\\
0.297297297297297	1.10437552471664\\
0.303303303303303	1.10376797999478\\
0.309309309309309	1.10311120114614\\
0.315315315315315	1.10240498922843\\
0.317731812379077	1.1021021021021\\
0.321321321321321	1.1016206019458\\
0.327327327327327	1.10076385412416\\
0.333333333333333	1.09985365473286\\
0.339339339339339	1.09888994757005\\
0.345345345345345	1.09787273117767\\
0.351351351351351	1.09680206095476\\
0.355132695082198	1.0960960960961\\
0.357357357357357	1.09564973712411\\
0.363363363363364	1.09439233223166\\
0.369369369369369	1.09307766360556\\
0.375375375375375	1.09170603332918\\
0.381381381381381	1.0902778185257\\
0.382145155108136	1.09009009009009\\
0.387387387387387	1.08869953061783\\
0.393393393393394	1.08704715462675\\
0.3993993993994	1.08533488446009\\
0.403647960782286	1.08408408408408\\
0.405405405405405	1.08352335870206\\
0.411411411411411	1.08155196211618\\
0.417417417417417	1.07951767778605\\
0.421550259097216	1.07807807807808\\
0.423423423423424	1.07736768834119\\
0.42942942942943	1.07503306520416\\
0.435435435435435	1.07263319073743\\
0.436809601797286	1.07207207207207\\
0.441441441441441	1.07000228438379\\
0.447447447447447	1.0672534794096\\
0.44998892507114	1.06606606606607\\
0.453453453453454	1.0642845498544\\
0.45945945945946	1.0611320786652\\
0.461465439493842	1.06006006006006\\
0.465465465465465	1.05769192960427\\
0.471471471471471	1.05406860287114\\
0.471495249920048	1.05405405405405\\
0.477477477477477	1.04996834927821\\
0.480245897345165	1.04804804804805\\
0.483483483483484	1.04551856732973\\
0.487874022094046	1.04204204204204\\
0.48948948948949	1.04058545869497\\
0.494478115592126	1.03603603603604\\
0.495495495495495	1.03496518320014\\
0.500140262645398	1.03003003003003\\
0.501501501501501	1.02833179872128\\
0.504928563651705	1.02402402402402\\
0.507507507507508	1.02013073627919\\
0.508899053776424	1.01801801801802\\
0.512094780211109	1.01201201201201\\
0.513513513513514	1.00855294996428\\
0.514555009403609	1.00600600600601\\
0.516311567604393	1\\
0.517393783238895	0.993993993993994\\
0.517826409935841	0.987987987987988\\
0.517632193337318	0.981981981981982\\
0.516831984147713	0.975975975975976\\
0.515444839236433	0.96996996996997\\
0.513513513513514	0.964041799783746\\
0.513488155550401	0.963963963963964\\
0.510982980378096	0.957957957957958\\
0.507941639278675	0.951951951951952\\
0.507507507507508	0.951218738874302\\
0.504385513365879	0.945945945945946\\
0.501501501501501	0.941678092451842\\
0.500326940923603	0.93993993993994\\
0.495784176841282	0.933933933933934\\
0.495495495495495	0.9335877675055\\
0.49077554008681	0.927927927927928\\
0.48948948948949	0.926513407505889\\
0.485315012623797	0.921921921921922\\
0.483483483483484	0.920056118844424\\
0.479419334162569	0.915915915915916\\
0.477477477477477	0.914068887079843\\
0.473104975292972	0.90990990990991\\
0.471471471471471	0.908449276706734\\
0.4663881392376	0.903903903903904\\
0.465465465465465	0.903123769992414\\
0.45945945945946	0.89804528442139\\
0.459285212902138	0.897897897897898\\
0.453453453453454	0.89320935699586\\
0.451814747568422	0.891891891891892\\
0.447447447447447	0.888539813570171\\
0.443989742231691	0.885885885885886\\
0.441441441441441	0.884011278082553\\
0.435825309210482	0.87987987987988\\
0.435435435435435	0.879604042621033\\
0.42942942942943	0.875352516389924\\
0.427340800807896	0.873873873873874\\
0.423423423423424	0.871198126498218\\
0.418547821204146	0.867867867867868\\
0.417417417417417	0.8671208134987\\
0.411411411411411	0.863150129157289\\
0.409463213133278	0.861861861861862\\
0.405405405405405	0.859258963584239\\
0.4001001051723	0.855855855855856\\
0.3993993993994	0.855418831685414\\
0.393393393393394	0.851671456713267\\
0.390474137725055	0.84984984984985\\
0.387387387387387	0.84797302057884\\
0.381381381381381	0.844320948974367\\
0.380596974093257	0.843843843843844\\
0.375375375375375	0.840743026634663\\
0.37048320370792	0.837837837837838\\
0.369369369369369	0.837190869298762\\
0.363363363363364	0.833701803749632\\
0.360144587857679	0.831831831831832\\
0.357357357357357	0.830245321285326\\
0.351351351351351	0.826826650034578\\
0.349593088313238	0.825825825825826\\
0.345345345345345	0.823453133291829\\
0.339339339339339	0.82009837889488\\
0.338840555046326	0.81981981981982\\
0.333333333333333	0.816797197489909\\
0.327897604497284	0.813813813813814\\
0.327327327327327	0.813505790259585\\
0.321321321321321	0.810262887995735\\
0.316774201524171	0.807807807807808\\
0.315315315315315	0.807031634341321\\
0.309309309309309	0.803837636643682\\
0.305480483070678	0.801801801801802\\
0.303303303303303	0.800659691538524\\
0.297297297297297	0.797510593853326\\
0.294025737122261	0.795795795795796\\
0.291291291291291	0.794380120135217\\
0.285285285285285	0.791272355418981\\
0.28241864286339	0.78978978978979\\
0.279279279279279	0.788184358734456\\
0.273273273273273	0.785114740844708\\
0.270667303100622	0.783783783783784\\
0.267267267267267	0.782064935988443\\
0.261261261261261	0.779030612335332\\
0.258779273818077	0.777777777777778\\
0.255255255255255	0.776015314367958\\
0.249249249249249	0.773013726119574\\
0.246761591033383	0.771771771771772\\
0.243243243243243	0.770029761192732\\
0.237237237237237	0.767058609688339\\
0.234620795098344	0.765765765765766\\
0.231231231231231	0.764103241659366\\
0.225225225225225	0.761160459962401\\
0.222362952565924	0.75975975975976\\
0.219219219219219	0.758231329750053\\
0.213213213213213	0.755315058487938\\
0.209993675723164	0.753753753753754\\
0.207207207207207	0.752410133780807\\
0.201201201201201	0.749518700586892\\
0.1975181398681	0.747747747747748\\
0.195195195195195	0.746636234022116\\
0.189189189189189	0.743768136027787\\
0.184941098387214	0.741741741741742\\
0.183183183183183	0.740906630348399\\
0.177177177177177	0.73806051927899\\
0.172266895668061	0.735735735735736\\
0.171171171171171	0.735218698282468\\
0.165165165165165	0.732393367795408\\
0.159499477859067	0.72972972972973\\
0.159159159159159	0.729570152124753\\
0.153153153153153	0.726764527097184\\
0.147147147147147	0.723960344762491\\
0.14663833641743	0.723723723723724\\
0.141141141141141	0.721172141644191\\
0.135135135135135	0.718387041543833\\
0.133686473878942	0.717717717717718\\
0.129129129129129	0.71561463070778\\
0.123123123123123	0.71284779584063\\
0.120649083007327	0.711711711711712\\
0.117117117117117	0.710090668602239\\
0.111111111111111	0.707341391103155\\
0.107528414569793	0.705705705705706\\
0.105105105105105	0.704599168771291\\
0.099099099099099	0.701866845349712\\
0.0943263306292086	0.6996996996997\\
0.0930930930930929	0.699139271336515\\
0.0870870870870872	0.696423399893795\\
0.0810810810810811	0.693710395980952\\
0.0810438713981257	0.693693693693694\\
0.075075075075075	0.691010511182682\\
0.069069069069069	0.688314017172473\\
0.0676663677377763	0.687687687687688\\
0.0630630630630629	0.685627845558501\\
0.0570570570570572	0.682947583375968\\
0.0542077812143896	0.681681681681682\\
0.0510510510510511	0.680275276827338\\
0.045045045045045	0.677611068379781\\
0.040668071339539	0.675675675675676\\
0.0390390390390389	0.674952886592301\\
0.0330330330330328	0.672304655241149\\
0.0270467172172368	0.66966966966967\\
0.0270270270270272	0.669660967375438\\
0.0210210210210211	0.667028740627166\\
0.015015015015015	0.664401644532003\\
0.0133160387982687	0.663663663663664\\
0.00900900900900892	0.661783942128495\\
0.00300300300300282	0.659173636481466\\
-0.000503375354925408	0.657657657657658\\
-0.00300300300300282	0.656571108749566\\
-0.00900900900900892	0.65397788846949\\
-0.0144138319678195	0.651651651651652\\
-0.015015015015015	0.651391334866337\\
-0.0210210210210211	0.648815620911366\\
-0.0270270270270272	0.646246881939152\\
-0.02844568630848	0.645645645645646\\
-0.0330330330330328	0.643688327137631\\
-0.0390390390390389	0.641138491795725\\
-0.0425929943877926	0.63963963963964\\
-0.045045045045045	0.638597797806529\\
-0.0510510510510511	0.636067639626488\\
-0.0568503043992281	0.633633633633634\\
-0.0570570570570572	0.633546150704665\\
-0.0630630630630629	0.631036614954505\\
-0.069069069069069	0.628536682091903\\
-0.0712753947386793	0.627627627627628\\
-0.075075075075075	0.626048089820192\\
-0.0810810810810811	0.623571048485008\\
-0.0858387237040131	0.621621621621621\\
-0.0870870870870872	0.621105166332821\\
-0.0930930930930929	0.618652477554756\\
-0.099099099099099	0.616211801678701\\
-0.100586155580725	0.615615615615615\\
-0.105105105105105	0.613784818199619\\
-0.111111111111111	0.611371663637395\\
-0.115535360148266	0.60960960960961\\
-0.117117117117117	0.608972512948623\\
-0.123123123123123	0.606589056770206\\
-0.129129129129129	0.604220914115226\\
-0.130720087905783	0.603603603603604\\
-0.135135135135135	0.601869477375772\\
-0.141141141141141	0.599535487277582\\
-0.146176822210158	0.597597597597598\\
-0.147147147147147	0.597219278307865\\
-0.153153153153153	0.594922655139476\\
-0.159159159159159	0.5926459604656\\
-0.161987747610925	0.591591591591591\\
-0.165165165165165	0.590390324101339\\
-0.171171171171171	0.58815736094433\\
-0.177177177177177	0.585947751954146\\
-0.178185703690606	0.585585585585585\\
-0.183183183183183	0.583763242449092\\
-0.189189189189189	0.581605345784375\\
-0.19490543206416	0.57957957957958\\
-0.195195195195195	0.579475196918881\\
-0.201201201201201	0.577375140132748\\
-0.207207207207207	0.575306800059043\\
-0.212336216121743	0.573573573573574\\
-0.213213213213213	0.573271900901792\\
-0.219219219219219	0.571273322510543\\
-0.225225225225225	0.569313171016331\\
-0.230696958853918	0.567567567567568\\
-0.231231231231231	0.567393795067905\\
-0.237237237237237	0.56551886683266\\
-0.243243243243243	0.563691206003786\\
-0.249249249249249	0.561914011217258\\
-0.2504996206652	0.561561561561561\\
-0.255255255255255	0.560191827244638\\
-0.261261261261261	0.55852888946525\\
-0.267267267267267	0.556929556069044\\
-0.272671918866348	0.555555555555555\\
-0.273273273273273	0.555399009364282\\
-0.279279279279279	0.553944393021424\\
-0.285285285285285	0.552571465738856\\
-0.291291291291291	0.551287478989369\\
-0.297297297297297	0.550100667556895\\
-0.300405329805463	0.54954954954955\\
0	495\\
1.47072928877525	0.54954954954955\\
1.46846846846847	0.549119905654228\\
1.46246246246246	0.548126017080585\\
1.45645645645646	0.547269563256697\\
1.45045045045045	0.546564338799077\\
1.44444444444444	0.546025896355915\\
1.43843843843844	0.545671817008549\\
1.43243243243243	0.545522031747763\\
1.42642642642643	0.54559920558078\\
1.42042042042042	0.545929198909909\\
1.41441441441441	0.546541624867019\\
1.40840840840841	0.547470526631683\\
1.4024024024024	0.548755205887296\\
1.39950442890456	0.54954954954955\\
1.3963963963964	0.550443038002932\\
1.39039039039039	0.552586509433521\\
1.38438438438438	0.555245028046233\\
1.38378302997746	0.555555555555555\\
1.37837837837838	0.558493601018596\\
1.37362274378832	0.561561561561561\\
1.37237237237237	0.562411831962874\\
1.36636636636637	0.567097076385555\\
1.36583209398905	0.567567567567568\\
1.36036036036036	0.572660016860559\\
1.35948336326889	0.573573573573574\\
1.35435435435435	0.57922721911682\\
1.35406459122332	0.57957957957958\\
1.34935687486178	0.585585585585585\\
1.34834834834835	0.586945022780002\\
1.34517093079411	0.591591591591591\\
1.34234234234234	0.595979097936141\\
1.34137201740535	0.597597597597598\\
1.33792729511299	0.603603603603604\\
1.33633633633634	0.606522584487415\\
1.33475457936748	0.60960960960961\\
1.33181738681196	0.615615615615615\\
1.33033033033033	0.618801552948238\\
1.32908196694726	0.621621621621621\\
1.32653064999393	0.627627627627628\\
1.32432432432432	0.63309714058812\\
1.3241175716665	0.633633633633634\\
1.32187227366707	0.63963963963964\\
1.31973697759977	0.645645645645646\\
1.31831831831832	0.649816495598194\\
1.31771713527112	0.651651651651652\\
1.31581869067024	0.657657657657658\\
1.31401128852906	0.663663663663664\\
1.31231231231231	0.669598730898475\\
1.3122926221221	0.66966966966967\\
1.31068328001181	0.675675675675676\\
1.30915558214897	0.681681681681682\\
1.3077090076376	0.687687687687688\\
1.30634351598926	0.693693693693694\\
1.30630630630631	0.693865803327168\\
1.30507306877019	0.6996996996997\\
1.30388299684162	0.705705705705706\\
1.3027743404161	0.711711711711712\\
1.30174896155649	0.717717717717718\\
1.30080911103002	0.723723723723724\\
1.3003003003003	0.727300213215608\\
1.29995998160039	0.72972972972973\\
1.29920457580341	0.735735735735736\\
1.29854238509627	0.741741741741742\\
1.29797735562739	0.747747747747748\\
1.29751383178434	0.753753753753754\\
1.2971565669536	0.75975975975976\\
1.29691073643319	0.765765765765766\\
1.29678195251016	0.771771771771772\\
1.29677628173748	0.777777777777778\\
1.29690026446694	0.783783783783784\\
1.29716093671619	0.78978978978979\\
1.29756585446933	0.795795795795796\\
1.29812312053292	0.801801801801802\\
1.29884141409144	0.807807807807808\\
1.29973002313034	0.813813813813814\\
1.3003003003003	0.817017640933661\\
1.30079908459331	0.81981981981982\\
1.30205856333841	0.825825825825826\\
1.30351907580598	0.831831831831832\\
1.30519247196775	0.837837837837838\\
1.30630630630631	0.841361991788016\\
1.30709071359443	0.843843843843844\\
1.30922556197464	0.84984984984985\\
1.31161160653941	0.855855855855856\\
1.31231231231231	0.857444604636259\\
1.31426051059045	0.861861861861862\\
1.31718791453159	0.867867867867868\\
1.31831831831832	0.869976952546504\\
1.32040694693985	0.873873873873874\\
1.32393445054928	0.87987987987988\\
1.32432432432432	0.880488466276706\\
1.32778202954008	0.885885885885886\\
1.33033033033033	0.889541268128694\\
1.33196903621536	0.891891891891892\\
1.33633633633634	0.897667464095512\\
1.33651058289366	0.897897897897898\\
1.34141966857021	0.903903903903904\\
1.34234234234234	0.90495043838404\\
1.34671484452685	0.90990990990991\\
1.34834834834835	0.91163181777575\\
1.35241249766926	0.915915915915916\\
1.35435435435435	0.917822745034476\\
1.35852883122005	0.921921921921922\\
1.36036036036036	0.923600957403822\\
1.36508031576904	0.927927927927928\\
1.36636636636637	0.929030828647582\\
1.37208369102659	0.933933933933934\\
1.37237237237237	0.934165967891051\\
1.37837837837838	0.938995384445059\\
1.37955293895628	0.93993993993994\\
1.38438438438438	0.943588385370936\\
1.38750637852601	0.945945945945946\\
1.39039039039039	0.947994387986862\\
1.39596226462523	0.951951951951952\\
1.3963963963964	0.952242433572471\\
1.4024024024024	0.956263549804847\\
1.40493293553782	0.957957957957958\\
1.40840840840841	0.960153600425025\\
1.41441441441441	0.963947933793458\\
1.41443977237753	0.963963963963964\\
1.42042042042042	0.96753618029554\\
1.42449510070351	0.96996996996997\\
1.42642642642643	0.971061346573477\\
1.43243243243243	0.974456411247247\\
1.43511996780424	0.975975975975976\\
1.43843843843844	0.977753371873812\\
1.44444444444444	0.980970705437118\\
1.44633177062665	0.981981981981982\\
1.45045045045045	0.984075030741491\\
1.45645645645646	0.98712738587595\\
1.45814956604014	0.987987987987988\\
1.46246246246246	0.990069461843052\\
1.46846846846847	0.992968068141615\\
1.47059420474909	0.993993993993994\\
1.47447447447447	0.99577395895169\\
1.48048048048048	0.998528768899942\\
1.48368843239561	1\\
1.48648648648649	1.00122091434458\\
1.49249249249249	1.00384080221028\\
1.4974570026084	1.00600600600601\\
1.4984984984985	1.00643858569241\\
1.5045045045045	1.00893150952051\\
1.51051051051051	1.01142378316586\\
1.51192924381292	1.01201201201201\\
1.51651651651652	1.01382485824974\\
1.52252252252252	1.01619681669495\\
1.52713698225961	1.01801801801802\\
1.52852852852853	1.01854193573255\\
1.53453453453453	1.02080002839322\\
1.54054054054054	1.0230564904323\\
1.54311948439635	1.02402402402402\\
1.54654654654655	1.02525146904757\\
1.55255255255255	1.02739927475217\\
1.55855855855856	1.02954483791048\\
1.55991979741466	1.03003003003003\\
1.56456456456456	1.03161165764226\\
1.57057057057057	1.03365319392306\\
1.57657657657658	1.03569174809625\\
1.57759395647994	1.03603603603604\\
1.58258258258258	1.03764989408285\\
1.58858858858859	1.03958857849825\\
1.59459459459459	1.04152343812689\\
1.59621006199004	1.04204204204204\\
1.6006006006006	1.04339028422728\\
1.60660660660661	1.04522904589829\\
1.61261261261261	1.04706305749944\\
1.61585019875093	1.04804804804805\\
1.61861861861862	1.04885417941474\\
1.62462462462462	1.05059555032267\\
1.63063063063063	1.05233118065996\\
1.63661285818805	1.05405405405405\\
1.63663663663664	1.05406061208028\\
1.64264264264264	1.0557068023565\\
1.64864864864865	1.05734621126728\\
1.65465465465465	1.0589786421496\\
1.65865468062629	1.06006006006006\\
1.66066066066066	1.06057961503647\\
1.66666666666667	1.06212471600033\\
1.67267267267267	1.06366171822051\\
1.67867867867868	1.06519037355164\\
1.68214320706099	1.06606606606607\\
1.68468468468468	1.06668170174384\\
1.69069069069069	1.06812496987162\\
1.6966966966967	1.06955870616405\\
1.7027027027027	1.07098261101244\\
1.70733454234686	1.07207207207207\\
1.70870870870871	1.0723819326949\\
1.71471471471471	1.07372229130204\\
1.72072072072072	1.07505158398189\\
1.72672672672673	1.07636945992595\\
1.73273273273273	1.07767555570845\\
1.73460589705894	1.07807807807808\\
1.73873873873874	1.0789295916521\\
1.74474474474474	1.080153030007\\
1.75075075075075	1.08136338035946\\
1.75675675675676	1.08256022722153\\
1.76276276276276	1.08374314034461\\
1.76452020738588	1.08408408408408\\
1.76876876876877	1.0848744137819\\
1.77477477477477	1.08597560145366\\
1.78078078078078	1.08706149255776\\
1.78678678678679	1.08813160463455\\
1.79279279279279	1.08918543838472\\
1.79803502507204	1.09009009009009\\
1.7987987987988	1.09021647975101\\
1.8048048048048	1.09118965661201\\
1.81081081081081	1.09214515760813\\
1.81681681681682	1.09308243205499\\
1.82282282282282	1.09400091050214\\
1.82882882882883	1.09490000397227\\
1.83483483483483	1.09577910317472\\
1.83705949710999	1.0960960960961\\
1.84084084084084	1.09661256113478\\
1.84684684684685	1.09741064725212\\
1.85285285285285	1.0981872699466\\
1.85885885885886	1.09894176882983\\
1.86486486486486	1.09967346153084\\
1.87087087087087	1.10038164288852\\
1.87687687687688	1.10106558412201\\
1.88288288288288	1.10172453197905\\
1.88647239182512	1.1021021021021\\
1.88888888888889	1.10234556944599\\
1.89489489489489	1.10292307013035\\
1.9009009009009	1.10347406276581\\
1.90690690690691	1.10399774642091\\
1.91291291291291	1.10449329464162\\
1.91891891891892	1.10495985465034\\
1.92492492492492	1.10539654653427\\
1.93093093093093	1.10580246242453\\
1.93693693693694	1.10617666566774\\
1.94294294294294	1.10651818999203\\
1.94894894894895	1.10682603866978\\
1.95495495495495	1.10709918367958\\
1.96096096096096	1.10733656487045\\
1.96696696696697	1.10753708913157\\
1.97297297297297	1.10769962957135\\
1.97897897897898	1.1078230247101\\
1.98498498498498	1.10790607769098\\
1.99099099099099	1.10794755551467\\
1.996996996997	1.10794618830369\\
2.003003003003	1.10790066860298\\
2.00900900900901	1.10780965072416\\
2.01501501501502	1.10767175014165\\
2.02102102102102	1.1074855429498\\
2.02702702702703	1.10724956539082\\
2.03303303303303	1.10696231346482\\
2.03903903903904	1.10662224263394\\
2.04504504504505	1.10622776763387\\
2.05105105105105	1.10577726240756\\
2.05705705705706	1.10526906017689\\
2.06306306306306	1.10470145366981\\
2.06906906906907	1.1040726955221\\
2.07507507507508	1.10338099887413\\
2.08108108108108	1.10262453818517\\
2.0849055290736	1.1021021021021\\
2.08708708708709	1.10178150103948\\
2.09309309309309	1.10082995740151\\
2.0990990990991	1.09980202133273\\
2.10510510510511	1.09869543054673\\
2.11111111111111	1.09750788227703\\
2.11711711711712	1.09623703617332\\
2.11774672882209	1.0960960960961\\
2.12312312312312	1.09479059682892\\
2.12912912912913	1.09323708122788\\
2.13513513513514	1.09158395205747\\
2.14025393244324	1.09009009009009\\
2.14114114114114	1.08980718936809\\
2.14714714714715	1.0877939828097\\
2.15315315315315	1.08566008445123\\
2.15736004423687	1.08408408408408\\
2.15915915915916	1.08334131299632\\
2.16516516516517	1.08074000593443\\
2.17098180249519	1.07807807807808\\
2.17117117117117	1.07798169095445\\
2.17717717717718	1.07479173044838\\
2.18203718046241	1.07207207207207\\
2.18318318318318	1.07135080765896\\
2.18918918918919	1.06740211298433\\
2.1911333025913	1.06606606606607\\
2.1951951951952	1.06288272387608\\
2.19864225611668	1.06006006006006\\
2.2012012012012	1.05763289756598\\
2.20482367905925	1.05405405405405\\
2.20720720720721	1.05127082624015\\
2.20986478793112	1.04804804804805\\
2.21321321321321	1.04311644034184\\
2.21391762319802	1.04204204204204\\
2.21707219594147	1.03603603603604\\
2.21921921921922	1.03062191369328\\
2.21944678110435	1.03003003003003\\
2.22108146977727	1.02402402402402\\
2.22205955902927	1.01801801801802\\
2.22242624815356	1.01201201201201\\
2.22222269954479	1.00600600600601\\
2.22148638529367	1\\
2.22025139435252	0.993993993993994\\
2.21921921921922	0.990368613972589\\
2.21854143566867	0.987987987987988\\
2.21637766065386	0.981981981981982\\
2.21379839405871	0.975975975975976\\
2.21321321321321	0.974801992778465\\
2.21080465472745	0.96996996996997\\
2.20743528779868	0.963963963963964\\
2.20720720720721	0.963598689548467\\
2.20368508426911	0.957957957957958\\
2.2012012012012	0.954316094001541\\
2.19958877073225	0.951951951951952\\
2.1951951951952	0.945996415315856\\
2.19515796244816	0.945945945945946\\
2.19039326066743	0.93993993993994\\
2.18918918918919	0.938514715597061\\
2.18531920999876	0.933933933933934\\
2.18318318318318	0.931545848817382\\
2.1799471276578	0.927927927927928\\
2.17717717717718	0.924988282940283\\
2.17428782549959	0.921921921921922\\
2.17117117117117	0.918768448906232\\
2.16835194321299	0.915915915915916\\
2.16516516516517	0.91282984250464\\
2.16214994943504	0.90990990990991\\
2.15915915915916	0.907128361071981\\
2.15569214286528	0.903903903903904\\
2.15315315315315	0.901629090540824\\
2.14898865338009	0.897897897897898\\
2.14714714714715	0.896304042527653\\
2.14204944314708	0.891891891891892\\
2.14114114114114	0.891130529127261\\
2.13513513513514	0.886097719748631\\
2.13488205046921	0.885885885885886\\
2.12912912912913	0.881212775829411\\
2.12748824212679	0.87987987987988\\
2.12312312312312	0.876431417617777\\
2.11988574311119	0.873873873873874\\
2.11711711711712	0.871742522532512\\
2.11208393961399	0.867867867867868\\
2.11111111111111	0.867136774571257\\
2.10510510510511	0.862628669448979\\
2.10408231621047	0.861861861861862\\
2.0990990990991	0.85820916550955\\
2.09588857958049	0.855855855855856\\
2.09309309309309	0.853849321022333\\
2.08752106542	0.84984984984985\\
2.08708708708709	0.849544372451484\\
2.08108108108108	0.845327314348222\\
2.07896719820481	0.843843843843844\\
2.07507507507508	0.841161926913798\\
2.07025100172928	0.837837837837838\\
2.06906906906907	0.837037127678684\\
2.06306306306306	0.832976626330233\\
2.06136731677867	0.831831831831832\\
2.05705705705706	0.828967827230343\\
2.05232841867005	0.825825825825826\\
2.05105105105105	0.824989465883152\\
2.04504504504505	0.821066262319629\\
2.04313382989118	0.81981981981982\\
2.03903903903904	0.817185714619056\\
2.03379732410387	0.813813813813814\\
2.03303303303303	0.813328354222593\\
2.02702702702703	0.809526510245046\\
2.02430923657689	0.807807807807808\\
2.02102102102102	0.805752720644106\\
2.01501501501502	0.802000612442996\\
2.01469539515198	0.801801801801802\\
2.00900900900901	0.79830312649169\\
2.00493385219642	0.795795795795796\\
2.003003003003	0.794619615291172\\
1.996996996997	0.790970509324607\\
1.99504859478285	0.78978978978979\\
1.99099099099099	0.787353421869169\\
1.98504600341	0.783783783783784\\
1.98498498498498	0.783747450521319\\
1.97897897897898	0.780190988582585\\
1.9749033038272	0.777777777777778\\
1.97297297297297	0.776643498311796\\
1.96696696696697	0.773125776942611\\
1.96464881585155	0.771771771771772\\
1.96096096096096	0.769632540004833\\
1.95495495495495	0.766151976336714\\
1.95428489170094	0.765765765765766\\
1.94894894894895	0.762709232296855\\
1.94379990779936	0.75975975975976\\
1.94294294294294	0.75927154756107\\
1.93693693693694	0.755868826812796\\
1.93319887151051	0.753753753753754\\
1.93093093093093	0.752476652090439\\
1.92492492492492	0.749107109766706\\
1.92249338821019	0.747747747747748\\
1.91891891891892	0.745757703003838\\
1.91291291291291	0.742420350691273\\
1.91168466866833	0.741741741741742\\
1.90690690690691	0.739111275864429\\
1.9009009009009	0.735805258958549\\
1.90077360337642	0.735735735735736\\
1.89489489489489	0.732534357265112\\
1.88974474228688	0.72972972972973\\
1.88888888888889	0.729264703479297\\
1.88288288288288	0.726024312435467\\
1.87861260565384	0.723723723723724\\
1.87687687687688	0.722790146743625\\
1.87087087087087	0.719578858210381\\
1.86737949711644	0.717717717717718\\
1.86486486486486	0.716378650482901\\
1.85885885885886	0.713196040786739\\
1.85604511857982	0.711711711711712\\
1.85285285285285	0.710028463976542\\
1.84684684684685	0.706874217817655\\
1.84460880266848	0.705705705705706\\
1.84084084084084	0.703738135561988\\
1.83483483483483	0.700612044500683\\
1.8330694904574	0.6996996996997\\
1.82882882882883	0.697506501231655\\
1.82282282282282	0.694408463412585\\
1.82142570407672	0.693693693693694\\
1.81681681681682	0.691332676805917\\
1.81081081081081	0.688262697931426\\
1.809675513432	0.687687687687688\\
1.8048048048048	0.685216053578393\\
1.7987987987988	0.682174249171007\\
1.79781649610535	0.681681681681682\\
1.79279279279279	0.679156297411035\\
1.78678678678679	0.67614289643577\\
1.78584568928598	0.675675675675676\\
1.78078078078078	0.673153351338819\\
1.77477477477477	0.670168701289535\\
1.77375953230898	0.66966966966967\\
1.76876876876877	0.66720744183039\\
1.76276276276276	0.664252015422485\\
1.76155379804354	0.663663663663664\\
1.75675675675676	0.661319088945115\\
1.75075075075075	0.658393492601037\\
1.74922351094637	0.657657657657658\\
1.74474474474474	0.655489120733204\\
1.73873873873874	0.652594105099428\\
1.7367628490561	0.651651651651652\\
1.73273273273273	0.649718692348153\\
1.72672672672673	0.64685516514529\\
1.72416502651327	0.645645645645646\\
1.72072072072072	0.644009310486232\\
1.71471471471471	0.641178352070857\\
1.71142215230032	0.63963963963964\\
1.70870870870871	0.638362863943411\\
1.7027027027027	0.63556574605536\\
1.69852505973934	0.633633633633634\\
1.6966966966967	0.63278166129587\\
1.69069069069069	0.630019869583757\\
1.68546309977077	0.627627627627628\\
1.68468468468468	0.627268476978817\\
1.67867867867868	0.62454373804672\\
1.67267267267267	0.621828133014582\\
1.672207237212	0.621621621621621\\
1.66666666666667	0.619140921286342\\
1.66066066066066	0.616466016842016\\
1.65872071794267	0.615615615615615\\
1.65465465465465	0.613815618377422\\
1.64864864864865	0.611183902501048\\
1.64501233978429	0.60960960960961\\
1.64264264264264	0.608572748561088\\
1.63663663663664	0.605987096776509\\
1.63105982651213	0.603603603603604\\
1.63063063063063	0.603418062064791\\
1.62462462462462	0.600881800507952\\
1.61861861861862	0.598363310921259\\
1.61675419594609	0.597597597597598\\
1.61261261261261	0.595875258052603\\
1.60660660660661	0.593412744605955\\
1.60210282277804	0.591591591591591\\
1.6006006006006	0.590975941310316\\
1.59459459459459	0.588574236218386\\
1.58858858858859	0.586197565912691\\
1.5870000798145	0.585585585585585\\
1.58258258258258	0.583858520192406\\
1.57657657657658	0.581552092081434\\
1.57135570385873	0.57957957957958\\
1.57057057057057	0.579278232669354\\
1.56456456456456	0.577049214718209\\
1.55855855855856	0.574855655634226\\
1.55495293689375	0.573573573573574\\
1.55255255255255	0.572705163418884\\
1.54654654654655	0.570602943351482\\
1.54054054054054	0.568544645963093\\
1.53758559432512	0.567567567567568\\
1.53453453453453	0.566539353930969\\
1.52852852852853	0.564590335082165\\
1.52252252252252	0.56269616714296\\
1.51877173007705	0.561561561561561\\
1.51651651651652	0.560864923078002\\
1.51051051051051	0.55910350780641\\
1.5045045045045	0.557411257058165\\
1.4984984984985	0.5557940094688\\
1.49754306269585	0.555555555555555\\
1.49249249249249	0.554264630256657\\
1.48648648648649	0.552824668448986\\
1.48048048048048	0.551480862027394\\
1.47447447447447	0.550242028452616\\
1.47072928877525	0.54954954954955\\
}; \label{red}

\addplot [color=black, draw=none, mark size=2pt, mark=*, mark options={solid, black}, only marks]
  table[row sep=crcr]{%
-1.34013902606479	-0.839161186249709\\
-0.405982848858393	-0.293569642539922\\
-2.65285980860492	-0.840099451810832\\
2.43903226053619	0.592233122009904\\
-0.388246830123564	-0.504883788698444\\
0.369980258985984	-0.839533261469369\\
-0.47982897067682	-0.0164633457402359\\
-1.81727968283314	-0.0102769995990562\\
1.21889802308623	-0.0148067920511536\\
-1.78718460584399	0.0287806654016601\\
}; \label{sols}

\end{axis}
\end{tikzpicture}%

==> phcbrt23.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.88]

\begin{axis}[%
width=1.924in,
height=1.361in,
at={(0.747in,2.384in)},
scale only axis,
xmin=1,
xmax=25,
xlabel = degree,
ymode=log,
ymin=1e-03,
ymax=10000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation times, $n=2$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.06864\\
3	0.075507\\
5	0.116806\\
7	0.203197\\
9	0.312432\\
11	0.551294\\
13	0.720504\\
15	1.175969\\
17	1.919639\\
19	2.735276\\
21	4.517226\\
23	6.09951\\
25	7.795932\\
}; \label{phc}

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.004372\\
3	0.019003\\
5	0.024844\\
7	0.052617\\
9	0.108644\\
11	0.200859\\
13	0.392028\\
15	0.634454\\
17	1.009585\\
19	1.597429\\
21	2.405489\\
23	4.772158\\
25	5.714158\\
}; \label{qr}

\addplot [color=green, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.032115\\
3	0.03066\\
5	0.075706\\
7	0.094997\\
9	1.089896\\
11	0.648798\\
13	3.59569\\
15	5.892224\\
17	25.713985\\
19	87.2742\\
21	90.468217\\
23	320.404604\\
25	483.085849\\
}; \label{brt}

\end{axis}

\begin{axis}[%
width=1.924in,
height=1.361in,
at={(3.279in,2.384in)},
scale only axis,
xmin=1,
xmax=25,
xlabel = degree,
ymode=log,
ymin=1e-18,
ymax=1e-10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residuals, $n=2$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	7.71037335237581e-16\\
3	1.81650313467049e-15\\
5	2.66898157846563e-15\\
7	2.16193045160878e-15\\
9	2.65778128496011e-15\\
11	3.87498591067819e-15\\
13	5.52362633878034e-15\\
15	4.77727296024457e-15\\
17	7.23305765667744e-15\\
19	6.93270205768891e-15\\
21	4.27936889766103e-15\\
23	6.35924844492927e-15\\
25	7.06920671149919e-15\\
};

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.7123424077371e-17\\
3	2.06745822745377e-14\\
5	5.9054997446538e-15\\
7	1.62931669094623e-14\\
9	4.05529318596093e-15\\
11	9.08606938205056e-13\\
13	3.45496690855829e-14\\
15	3.44360438302846e-13\\
17	6.01984472292103e-13\\
19	1.82061134067278e-12\\
21	2.07185016428615e-12\\
23	2.13466610023418e-13\\
25	2.58744644262601e-12\\
};

\addplot [color=green, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.51622921944067e-16\\
3	2.05386318758003e-16\\
5	8.3953761404299e-16\\
7	3.52193255369332e-15\\
9	2.97130804771785e-15\\
11	3.85192182960722e-15\\
13	2.28034204523747e-15\\
15	5.23514849906015e-15\\
17	3.69240718343633e-15\\
19	1.82006615673694e-15\\
21	2.72665290402141e-15\\
23	1.8232862928845e-15\\
25	2.69062674596102e-15\\
};

\end{axis}

\begin{axis}[%
width=1.924in,
height=1.361in,
at={(0.747in,0.25in)},
scale only axis,
xmin=1,
xmax=11,
xlabel = degree,
ymode=log,
ymin=1e-04,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation times, $n=3$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.084805\\
3	0.157546\\
5	0.748843\\
7	3.30677\\
9	11.88676\\
11	36.168919\\
};

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.001507\\
3	0.062687\\
5	0.605549\\
7	5.201016\\
9	37.624846\\
11	197.241078\\
};

\addplot [color=green, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.034699\\
3	0.081487\\
5	0.851126\\
7	9.066456\\
9	39.865136\\
11	170.896488\\
};

\end{axis}

\begin{axis}[%
width=1.924in,
height=1.361in,
at={(3.279in,0.25in)},
scale only axis,
xmin=1,
xmax=11,
xlabel = degree,
ymode=log,
ymin=1e-18,
ymax=1e-10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residuals, $n=3$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	8.09025321599789e-16\\
3	1.21037351210162e-15\\
5	2.10471242672975e-15\\
7	2.9420311134104e-15\\
9	2.80689621230276e-15\\
11	2.53155278249436e-15\\
};

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.45270915580194e-17\\
3	7.92787905443217e-15\\
5	7.87211062147659e-14\\
7	3.46834594437198e-14\\
9	4.05229529444664e-12\\
11	1.26768598779949e-11\\
};

\addplot [color=green, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	4.59289129439072e-17\\
3	2.58493596271408e-16\\
5	3.22733191999172e-16\\
7	1.49678520334602e-15\\
9	2.31191915367056e-15\\
11	1.74645003972257e-15\\
};

\end{axis}
\end{tikzpicture}%

==> phcbrt45.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.88]

\begin{axis}[%
width=1.917in,
height=1.353in,
at={(0.745in,2.372in)},
scale only axis,
xmin=1,
xmax=5,
xlabel = degree,
ymode=log,
ymin=1e-04,
ymax=10000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation times, $n=4$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.090602\\
2	0.169293\\
3	0.500047\\
4	2.279334\\
5	9.607632\\
};

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.001569\\
2	0.066506\\
3	0.922148\\
4	20.895306\\
5	228.76498\\
};

\addplot [color=green, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.030487\\
2	0.071725\\
3	0.563942\\
4	3.697541\\
5	25.282906\\
};

\end{axis}

\begin{axis}[%
width=1.917in,
height=1.353in,
at={(3.268in,2.372in)},
scale only axis,
xmin=1,
xmax=5,
xlabel = degree,
ymode=log,
ymin=1e-18,
ymax=1e-10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residuals, $n=4$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.5938399387003e-16\\
2	1.16808274841526e-15\\
3	1.28594005421631e-15\\
4	1.58407500345178e-15\\
5	1.40468931918487e-15\\
};

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.5689977555947e-17\\
2	8.94949115398091e-15\\
3	2.34281521745936e-14\\
4	4.3099609988503e-13\\
5	6.76404163825655e-13\\
};

\addplot [color=green, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	8.98718571451837e-17\\
2	1.63617796355172e-16\\
3	5.50443888781577e-16\\
4	3.34420700652991e-16\\
5	1.22352054168695e-15\\
};

\end{axis}

\begin{axis}[%
width=1.917in,
height=1.353in,
at={(0.745in,0.25in)},
scale only axis,
xmin=1,
xmax=3,
xlabel = degree,
xtick = {1,2,3},
ymode=log,
ymin=1e-04,
ymax=10000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation times, $n=5$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.071819\\
2	0.266505\\
3	2.608635\\
};

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.001647\\
2	0.457668\\
3	119.099882\\
};

\addplot [color=green, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.036122\\
2	0.251775\\
3	5.100932\\
};

\end{axis}

\begin{axis}[%
width=1.917in,
height=1.353in,
at={(3.268in,0.25in)},
scale only axis,
xmin=1,
xmax=3,
xlabel = degree,
xtick = {1,2,3},
ymode=log,
ymin=1e-18,
ymax=1e-10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residuals, $n=5$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.41113900069047e-16\\
2	1.00484276118674e-15\\
3	1.26121751036961e-15\\
};

\addplot [color=red, mark size=2.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.34798454251196e-17\\
2	4.9842792688368e-14\\
3	5.17646200852304e-13\\
};

\addplot [color=green, mark size=2.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	5.60667219746197e-17\\
2	1.83070802513614e-16\\
3	6.1206646032054e-16\\
};

\end{axis}
\end{tikzpicture}%
